Crystalline phases at finite winding densities in a quantum link ladder

Condensed matter physics of gauge theories coupled to fermions can exhibit a rich phase structure, but are nevertheless very difficult to study in Monte Carlo simulations when they are afflicted by a sign problem. As an alternate approach, we use tensor network methods to explore the finite density physics of Abelian gauge theories without dynamical matter. As a concrete example, we consider the U(1) gauge invariant quantum link ladder with spin-1/2 gauge fields in an external electric field which cause the winding electric fluxes to condense in the ground state. We demonstrate how the electric flux tubes arrange themselves in the bulk giving rise to crystalline patterns, whose period can be controlled by tuning the external field. We propose observables to detect the transitions in ground state properties not only in numerical experiments, but also in future cold-atom realizations. A systematic procedure for reaching the thermodynamic limit, as well as extending the studies from ladders to extended geometries is outlined.

==> plots/MA.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmajorgrids,
xmin=-1.2665, xmax=0.6365,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{d M_A}{L_x}\)},
ymajorgrids,
ymin=-0.05, ymax=0,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
-1.18 -0.0156938666666668
-1.15 -0.0163029333333333
-1.13 -0.0169389333333332
-1.1 -0.0176026666666667
-1.07 -0.0182948000000001
-1.05 -0.0190157333333334
-1.02 -0.0197653333333332
-1 -0.0205438666666666
-0.97 -0.0213498666666669
-0.95 -0.0221822666666665
-0.93 -0.0230384000000001
-0.9 -0.0239150666666665
-0.88 -0.0248070666666667
-0.85 -0.0257081333333333
-0.82 -0.0266102666666668
-0.8 -0.0275031999999999
-0.78 -0.0283747999999999
-0.75 -0.0292109333333335
-0.72 -0.0299954666666666
-0.7 -0.0307113333333332
-0.68 -0.0313401333333334
-0.65 -0.0318641333333334
-0.63 -0.0322661333333334
-0.6 -0.0325317333333333
-0.57 -0.0326494666666667
-0.55 -0.0326120000000001
-0.53 -0.0324169333333332
-0.5 -0.0320669333333334
-0.47 -0.0315694666666666
-0.45 -0.0309365333333333
-0.42 -0.0301832
-0.4 -0.0293274666666666
-0.38 -0.0283886666666668
-0.35 -0.0273861333333332
-0.33 -0.0263394666666668
-0.3 -0.0252657333333333
-0.28 -0.0241817333333334
-0.25 -0.0231008
-0.23 -0.0220349333333333
-0.2 -0.0209937333333334
-0.17 -0.0199846666666667
-0.15 -0.0190133333333333
-0.13 -0.0180837333333334
-0.1 -0.0171985333333334
-0.07 -0.0163590666666666
-0.05 -0.015566
-0.03 -0.0148190666666667
0 -0.0141173333333333
0.03 -0.0134596
0.05 -0.0128444
0.07 -0.01227
0.1 -0.0117344
0.13 -0.0112356
0.15 -0.0107718666666667
0.17 -0.0103409333333334
0.2 -0.00994106666666666
0.23 -0.00956986666666665
0.25 -0.00922613333333336
0.28 -0.00890746666666664
0.3 -0.00861240000000002
0.33 -0.00833893333333333
0.35 -0.00808546666666665
0.38 -0.00785040000000001
0.4 -0.007632
0.42 -0.00742826666666667
0.45 -0.1079404
0.47 0.0383958666666667
0.5 0.0411310666666667
0.53 -0.0830725333333333
0.55 0.0424668
};
\addlegendentry{$L_x=16$}
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-1.18 -0.0157406086956524
-1.15 -0.016374956521739
-1.13 -0.0170402608695652
-1.1 -0.0177382608695651
-1.07 -0.0184700869565217
-1.05 -0.0192373913043478
-1.02 -0.0200417391304348
-1 -0.0208838260869564
-0.97 -0.0217649565217393
-0.95 -0.0226853043478261
-0.93 -0.0236447826086956
-0.9 -0.0246424347826086
-0.88 -0.0256755652173914
-0.85 -0.0267406956521739
-0.82 -0.0278313913043478
-0.8 -0.0289389565217391
-0.78 -0.030051043478261
-0.75 -0.0311514782608695
-0.72 -0.0322197391304349
-0.7 -0.0332307826086955
-0.68 -0.0341551304347827
-0.65 -0.0349605217391304
-0.63 -0.0356134782608696
-0.6 -0.0360813043478261
-0.57 -0.0363359130434783
-0.55 -0.0363564347826086
-0.53 -0.0361314782608696
-0.5 -0.035661304347826
-0.47 -0.0349576521739131
-0.45 -0.0340426956521739
-0.42 -0.0329466086956522
-0.4 -0.0317048695652175
-0.38 -0.0303552173913043
-0.35 -0.0289346086956521
-0.33 -0.0274771304347827
-0.3 -0.0260127826086956
-0.28 -0.0245662608695653
-0.25 -0.0231573913043478
-0.23 -0.0218006086956521
-0.2 -0.0205065217391304
-0.17 -0.0192817391304348
-0.15 -0.0181298260869565
-0.13 -0.0170519130434783
-0.1 -0.0160475652173913
-0.07 -0.0151149565217392
-0.05 -0.0142510434782608
-0.03 -0.0134528695652174
0 -0.0127165217391304
0.03 -0.0120382608695652
0.05 -0.0114141739130434
0.07 -0.0108404347826087
0.1 -0.0103135652173913
0.13 -0.00982973913043478
0.15 -0.00938600000000001
0.17 -0.00897886956521737
0.2 -0.00860556521739131
0.23 -0.00826321739130437
0.25 -0.00794939130434782
0.28 -0.00766139130434781
0.3 -0.0073968695652174
0.33 -0.00715373913043478
0.35 -0.119074
0.38 0.105421391304348
0.4 -0.00653095652173911
0.42 -0.00635208695652173
0.45 -0.00618408695652176
0.47 -0.00602521739130434
0.5 0.0229813913043478
0.53 -0.0346928695652174
0.55 -0.0289449565217391
};
\addlegendentry{$L_x=24$}
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
-1.18 -0.0157632903225806
-1.15 -0.0164098064516129
-1.13 -0.0170892903225806
-1.1 -0.0178036774193551
-1.07 -0.0185548387096772
-1.05 -0.0193446451612904
-1.02 -0.0201751612903225
-1 -0.021048322580645
-0.97 -0.021965935483871
-0.95 -0.0229295483870968
-0.93 -0.0239404516129034
-0.9 -0.0249992258064513
-0.88 -0.0261056774193551
-0.85 -0.027258129032258
-0.82 -0.0284533548387096
-0.8 -0.0296852903225808
-0.78 -0.0309445161290323
-0.75 -0.0322167741935482
-0.72 -0.0334823870967742
-0.7 -0.0347143870967743
-0.68 -0.0358785161290321
-0.65 -0.0369327741935485
-0.63 -0.0378295483870968
-0.6 -0.0385178709677418
-0.57 -0.0389492258064517
-0.55 -0.0390825161290322
-0.53 -0.0388910322580645
-0.5 -0.038366064516129
-0.47 -0.0375197419354839
-0.45 -0.0363829032258065
-0.42 -0.035002
-0.4 -0.0334326451612904
-0.38 -0.0317334838709676
-0.35 -0.0299608387096775
-0.33 -0.0281648387096774
-0.3 -0.0263870322580645
-0.28 -0.0246594193548387
-0.25 -0.0230056129032258
-0.2 -0.0414150322580646
-0.17 -0.0186097419354838
-0.15 -0.0173474838709677
-0.13 -0.0161850967741936
-0.1 -0.0151183225806452
-0.07 -0.0141417419354839
-0.05 -0.0132496129032258
-0.03 -0.0124356129032258
0 -0.0116938064516129
0.5 -0.194105677419355
0.53 0.0328469032258065
0.55 0.00946470967741936
};
\addlegendentry{$L_x=32$}
\end{axis}

\end{tikzpicture}


==> plots/chi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmajorgrids,
xmin=-1.21, xmax=0.015,
xtick style={color=black},
legend image post style={scale=2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \chi\)},
ymajorgrids,
ymin=-1.66349944710653, ymax=34.9334883892372,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, mark size=1, only marks]
table{%
x  y
-1.2 15.8123322720432
-1.18 15.4723665219461
-1.15 15.1231192802352
-1.13 14.7644705333333
-1.1 14.39632871472
-1.07 14.0186371607148
-1.05 13.6313832726401
-1.02 13.2346127458561
-1 12.8284246938965
-0.97 12.4130088092352
-0.95 11.9886387787041
-0.93 11.5557036079745
-0.9 11.1147159248133
-0.88 10.6663448899692
-0.85 10.2114275677701
-0.82 9.7509881278668
-0.8 9.28626039675
-0.78 8.8186964982528
-0.75 8.34997067609653
-0.72 7.8819754660608
-0.7 7.41679406332813
-0.68 6.95667355105333
-0.65 6.5039645458668
-0.63 6.06106340213453
-0.6 5.63032640136333
-0.57 5.21399153589813
-0.55 4.81409673472213
-0.53 4.43240416911053
-0.5 4.07034117075
-0.47 3.72896224896213
-0.45 3.40893049392
-0.42 3.1105277280048
-0.4 2.83367480033333
-0.38 2.57797282776333
-0.35 2.34275677921613
-0.33 2.12714369616653
-0.3 1.93009894533333
-0.28 1.7504761354092
-0.25 1.5870745208748
-0.23 1.43867144836813
-0.2 1.30405574639413
-0.17 1.18205241404813
-0.15 1.07154003788813
-0.13 0.9714622344012
-0.1 0.880834270626133
-0.07 0.7987471733388
-0.05 0.7243666456368
-0.03 0.656932349398533
0 0.5957550830412
0.03 0.5402119035648
0.05 0.4897413879372
0.07 0.4438390602672
0.1 0.40205300268
0.13 0.3639787788972
0.15 0.329253975514133
0.17 0.2975557988172
0.2 0.268595523168133
0.23 0.242117003603333
0.25 0.217890155440133
0.28 0.195711525446533
0.3 0.175399240333333
0.33 0.156792094728533
0.35 0.139746516038533
0.38 0.124134770976133
0.4 0.109843560960133
0.42 0.0967728869292
0.45 0.0002395204608
0.47 0.0145510806145333
0.5 0.0544148579861333
0.53 3.32516352e-05
0.55 0.0149002413132
};
\addlegendentry{$L_x=16$}
\addplot [draw=color1, fill=color1, mark=*, mark size=1, only marks]
table{%
x  y
-1.2 24.5407358965983
-1.18 24.014720941649
-1.15 23.4735552870348
-1.13 22.916950553086
-1.1 22.3446407500808
-1.07 21.7564100751514
-1.05 21.1520845101288
-1.02 20.5315441263931
-1 19.8947595552356
-0.97 19.2417826304348
-0.95 18.5727903056662
-0.93 17.8881006984014
-0.9 17.188205772857
-0.88 16.4738252015834
-0.85 15.7459280632905
-0.82 15.0058079578282
-0.8 14.2551274320783
-0.78 13.4959853943382
-0.75 12.7309697587201
-0.72 11.9632006009214
-0.7 11.1963513100522
-0.68 10.4346394390762
-0.65 9.68275377642609
-0.63 8.94572910440217
-0.6 8.2287713970087
-0.57 7.53701493395904
-0.55 6.87526037972904
-0.53 6.24772004921357
-0.5 5.657788393054
-0.47 5.10788673091339
-0.45 4.59939081574339
-0.42 4.13264846649052
-0.4 3.70706969045435
-0.38 3.32127172455652
-0.35 2.97325747779339
-0.33 2.66059859026304
-0.3 2.38060368354817
-0.28 2.13046795180835
-0.25 1.90738673413704
-0.23 1.70864704411835
-0.2 1.53168164688139
-0.17 1.37410842101009
-0.15 1.23374884848009
-0.13 1.10863342060835
-0.1 0.996995628564261
-0.07 0.897262429567391
-0.05 0.808042304014261
-0.03 0.728105245434783
0 0.656370583313043
0.03 0.591889083556522
0.05 0.533828867639043
0.07 0.481461448153391
0.1 0.434148194617044
0.13 0.391331522020522
0.15 0.352521829306522
0.17 0.317291860800348
0.2 0.285266835022261
0.23 0.256118823204261
0.25 0.229559938654
0.28 0.205338664564261
0.3 0.183234584448783
0.33 0.163054100974
0.35 0
0.38 0.127807202062261
0.4 0.112462158052174
0.42 0.0984784769113913
0.45 0.0857561712587826
0.47 0.0742066851005218
0.5 0.122740028252174
0.53 0.0541462579481739
0.55 0.0181000326282609
};
\addlegendentry{$L_x=24$}
\addplot [draw=color2, fill=color2, mark=*, mark size=1, only marks]
table{%
x  y
-1.2 33.2699889421306
-1.18 32.5579128983546
-1.15 31.824815034848
-1.13 31.0702350281538
-1.1 30.2937401178865
-1.07 29.4949405437446
-1.05 28.6735030728672
-1.02 27.8291575827223
-1 26.9617187642081
-0.97 26.0711086359903
-0.95 25.1573849808532
-0.93 24.2207700421203
-0.9 23.2616965433806
-0.88 22.2808539791693
-0.85 21.2792577622426
-0.82 20.258313405401
-0.8 19.2199164284532
-0.78 18.1665519789461
-0.75 17.1014195474209
-0.72 16.0285405047113
-0.7 14.9528792216983
-0.68 13.8804041069823
-0.65 12.8180966771386
-0.63 11.7738325731872
-0.6 10.7561491695796
-0.57 9.77383680254716
-0.55 8.83543280005806
-0.53 7.94862979864265
-0.5 7.1197400291629
-0.47 6.35326670536265
-0.45 5.65169361799458
-0.42 5.01547706984058
-0.4 4.44324926448316
-0.38 3.93215723062606
-0.35 3.47826541471129
-0.33 3.07695716129032
-0.3 2.72329174154845
-0.28 2.41229254505806
-0.25 2.13914752420961
-0.2 1.68878170242581
-0.17 1.50372514454716
-0.15 1.34088896257606
-0.13 1.19737608173652
-0.1 1.07065771860645
-0.07 0.958538552098645
-0.05 0.859117736497806
-0.03 0.770755792619613
0 0.692038349800258
0.5 0.00458242452258065
0.53 0.0388137261786452
0.55 0.0548845855225807
};
\addlegendentry{$L_x=32$}
\end{axis}

\end{tikzpicture}


==> plots/colorbar.tex <==
\begin{tikzpicture}
\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
width=\figurewidth,
xmin=-0.296636872805891, xmax=0.296636872805891,
xtick pos=left,
xtick=\empty,
y grid style={white!69.0196078431373!black},
ymin=-0.296636872805891, ymax=0.296636872805891,
ytick pos=right,
ytick style={color=black},
ytick={-0.2,0,0.2},
yticklabel style={anchor=west}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.296636872805891, xmax=0.296636872805891, ymin=-0.296636872805891, ymax=0.296636872805891] {PRL/plots/electric_fields-003.png};
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=1.44,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{Electric Field};
\end{tikzpicture}

==> plots/dWinding_coupling.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmajorgrids,
xmin=-1.2665, xmax=0.6365,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{dW_x}{L_x} \)},
ymajorgrids,
ymin=0, ymax=0.02,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
-1.18 0.0098853333333333
-1.15 0.0101636666666667
-1.13 0.0104454666666667
-1.1 0.0107299333333333
-1.07 0.0110160666666668
-1.05 0.0113027333333332
-1.02 0.0115887333333334
-1 0.0118724666666666
-0.97 0.0121520666666667
-0.95 0.0124256666666666
-0.93 0.0126909333333334
-0.9 0.0129452666666667
-0.88 0.0131861333333333
-0.85 0.0134102
-0.82 0.0136144666666667
-0.8 0.0137955333333334
-0.78 0.0139499333333333
-0.75 0.0140746
-0.72 0.0141662
-0.7 0.0142222
-0.68 0.0142405333333334
-0.65 0.0142196666666666
-0.63 0.0141594
-0.6 0.0140600666666666
-0.57 0.0139232666666667
-0.55 0.0137516
-0.53 0.0135485333333333
-0.5 0.0133182
-0.47 0.0130653333333333
-0.45 0.0127948
-0.42 0.0125116
-0.4 0.0122203333333334
-0.38 0.0119254
-0.35 0.0116308
-0.33 0.0113394666666667
-0.3 0.0110544
-0.28 0.0107775333333333
-0.25 0.0105103333333333
-0.23 0.0102541333333333
-0.2 0.0100094666666667
-0.17 0.00977666666666667
-0.15 0.009556
-0.13 0.00934720000000001
-0.1 0.00915026666666666
-0.07 0.00896473333333333
-0.05 0.0087902
-0.03 0.0086264
0 0.00847286666666666
0.03 0.00832906666666667
0.05 0.0081948
0.07 0.00806966666666667
0.1 0.00795313333333333
0.13 0.00784513333333333
0.15 0.00774526666666667
0.17 0.00765346666666666
0.2 0.0075694
0.23 0.007493
0.25 0.00742413333333334
0.28 0.0073628
0.3 0.00730886666666666
0.33 0.00726253333333335
0.35 0.00722386666666666
0.38 0.0071928
0.4 0.00716986666666666
0.42 0.00715506666666667
0.45 0.0219974666666667
0.47 0.0200916666666667
0.5 -0.0113028
0.53 0.0571244666666667
0.55 0.00838073333333333
};
\addlegendentry{$L_x=16$}
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-1.18 0.00993834782608682
-1.15 0.0102275217391306
-1.13 0.0105211739130434
-1.1 0.0108185217391304
-1.07 0.0111186086956522
-1.05 0.0114204782608696
-1.02 0.0117227391304348
-1 0.0120240434782609
-0.97 0.0123225217391304
-0.95 0.0126162608695652
-0.93 0.0129029130434783
-0.9 0.0131798695652174
-0.88 0.0134441739130435
-0.85 0.0136925217391304
-0.82 0.0139211739130435
-0.8 0.0141262608695652
-0.78 0.0143035217391305
-0.75 0.0144487391304348
-0.72 0.0145574347826087
-0.7 0.0146256956521739
-0.68 0.0146500434782609
-0.65 0.0146277391304348
-0.63 0.0145573913043479
-0.6 0.0144389565217391
-0.57 0.0142742173913044
-0.55 0.014066347826087
-0.53 0.0138204347826087
-0.5 0.0135425652173913
-0.47 0.0132397391304348
-0.45 0.0129192608695652
-0.42 0.0125881304347826
-0.4 0.0122530434782609
-0.38 0.0119194347826087
-0.35 0.0115920869565218
-0.33 0.0112743913043478
-0.3 0.010969
-0.28 0.0106774782608696
-0.25 0.0104008695652174
-0.23 0.0101394347826087
-0.2 0.00989317391304347
-0.17 0.00966182608695654
-0.15 0.00944478260869565
-0.13 0.00924139130434783
-0.1 0.009051
-0.07 0.00887295652173913
-0.05 0.00870643478260869
-0.03 0.00855095652173914
0 0.00840582608695652
0.03 0.00827052173913043
0.05 0.0081445652173913
0.07 0.00802756521739131
0.1 0.007919
0.13 0.00781873913043478
0.15 0.00772639130434782
0.17 0.00764178260869566
0.2 0.00756469565217391
0.23 0.007495
0.25 0.00743265217391304
0.28 0.00737756521739132
0.3 0.00732978260869565
0.33 0.00728930434782609
0.35 0.00817299999999999
0.38 0.00631404347826088
0.4 0.00721313043478261
0.42 0.00720356521739129
0.45 0.00720234782608696
0.47 0.00721004347826087
0.5 -0.00498247826086957
0.53 0.0347667391304348
0.55 0.00732273913043477
};
\addlegendentry{$L_x=24$}
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
-1.18 0.00996396774193542
-1.15 0.0102584516129032
-1.13 0.0105578064516129
-1.1 0.0108613548387098
-1.07 0.0111682258064516
-1.05 0.0114773870967741
-1.02 0.0117875806451613
-1 0.0120973548387097
-0.97 0.0124050322580646
-0.95 0.0127085806451613
-0.93 0.0130057741935484
-0.9 0.0132939032258064
-0.88 0.0135700322580645
-0.85 0.0138307419354839
-0.82 0.0140722903225807
-0.8 0.0142904838709677
-0.78 0.0144809032258064
-0.75 0.0146386451612904
-0.72 0.0147589032258064
-0.7 0.0148367096774193
-0.68 0.0148676774193549
-0.65 0.0148480322580645
-0.63 0.0147753225806452
-0.6 0.0146486774193549
-0.57 0.0144693870967742
-0.55 0.014240935483871
-0.53 0.0139690967741936
-0.5 0.0136615161290322
-0.47 0.013326935483871
-0.45 0.0129747419354839
-0.42 0.0126136774193548
-0.4 0.0122518387096774
-0.38 0.0118956774193548
-0.35 0.0115502580645162
-0.33 0.0112190967741935
-0.3 0.0109044193548387
-0.28 0.0106073225806451
-0.25 0.0103280967741935
-0.2 0.0198885806451613
-0.17 0.00959367741935482
-0.15 0.00938064516129032
-0.13 0.00918183870967743
-0.1 0.00899638709677419
-0.07 0.00882341935483871
-0.05 0.00866206451612903
-0.03 0.00851164516129033
0 0.00837145161290322
0.5 0.149954419354839
0.53 0.015425064516129
0.55 -0.00392541935483873
};
\addlegendentry{$L_x=32$}
\end{axis}

\end{tikzpicture}


==> plots/electric_fields.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mu=0.313\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=63,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle E_{x,\hat{x}} \rangle\)},
ymajorgrids,
ymin=-0.4, ymax=0.4,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, color0, dashed]
table {%
0 0.242322799050924
1 -0.301743719766881
2 0.264433880682829
3 -0.240560649352047
4 0.208969144793253
5 -0.175707902948431
6 0.140247240148365
7 -0.10349313126628
8 0.0660349236616016
9 -0.0285481240782715
10 -0.0083122192887727
11 0.043905617431922
12 -0.0776252264825236
13 0.108908892336527
14 -0.137249143118252
15 0.16220053971668
16 -0.18338501292492
17 0.200495474145676
18 -0.213298117086969
19 0.221633763835587
20 -0.225418549543004
21 0.224644136083569
22 -0.219377493845159
23 0.209760215741154
24 -0.196007189048097
25 0.178404428541077
26 -0.15730579895842
27 0.133128420282451
28 -0.106346605732311
29 0.0774842149941108
30 -0.0471055364343676
31 0.0158047904244014
32 0.0158053789647808
33 -0.047106113666629
34 0.0774847702327031
35 -0.106347123642648
36 0.133128891903001
37 -0.157306212837625
38 0.178404776288726
39 -0.196007462140394
40 0.209760406826342
41 -0.219377598994255
42 0.224644148377111
43 -0.225418470633565
44 0.221633590826172
45 -0.213297856413146
46 0.200495121395276
47 -0.183384582597006
48 0.162200031883042
49 -0.137248573000776
50 0.108908274701585
51 -0.0776245702039539
52 0.0439049331289886
53 -0.0083115140668194
54 -0.0285488403382618
55 0.0660356386326138
56 -0.103493831280263
57 0.140247909874077
58 -0.175708525805363
59 0.208969704717209
60 -0.240561129608475
61 0.264434269756095
62 -0.301744001957576
63 0.242323027939319
64 0
};
\addplot [semithick, color1]
table {%
0 -0.242322799050933
1 0.301743719766883
2 -0.264433880682829
3 0.240560649352047
4 -0.208969144793253
5 0.175707902948431
6 -0.140247240148365
7 0.10349313126628
8 -0.0660349236616014
9 0.0285481240782716
10 0.0083122192887728
11 -0.043905617431922
12 0.0776252264825234
13 -0.108908892336527
14 0.137249143118252
15 -0.16220053971668
16 0.18338501292492
17 -0.200495474145677
18 0.213298117086969
19 -0.221633763835587
20 0.225418549543005
21 -0.224644136083569
22 0.21937749384516
23 -0.209760215741152
24 0.196007189048097
25 -0.178404428541077
26 0.157305798958421
27 -0.13312842028245
28 0.106346605732312
29 -0.0774842149941102
30 0.0471055364343678
31 -0.0158047904244
32 -0.0158053789647805
33 0.0471061136666288
34 -0.0774847702327019
35 0.106347123642651
36 -0.133128891903009
37 0.157306212837625
38 -0.178404776288727
39 0.196007462140392
40 -0.209760406826334
41 0.219377598994256
42 -0.224644148377111
43 0.22541847063356
44 -0.221633590826173
45 0.213297856413145
46 -0.200495121395276
47 0.183384582597003
48 -0.162200031883042
49 0.137248573000776
50 -0.108908274701585
51 0.0776245702039535
52 -0.0439049331289902
53 0.00831151406682
54 0.0285488403382609
55 -0.0660356386326115
56 0.103493831280263
57 -0.140247909874077
58 0.175708525805362
59 -0.208969704717209
60 0.240561129608475
61 -0.264434269756095
62 0.301744001957565
63 -0.24232302793927
64 0
};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mu=1.3\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=63,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle E_{x,\hat{x}} \rangle\)},
ymajorgrids,
ymin=-0.4, ymax=0.4,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, color0, dashed]
table {%
0 -0.370466524517725
1 0.132908322824058
2 0.187993901016962
3 -0.156808258736812
4 -0.127395754599458
5 0.163203542755376
6 0.0792237108092948
7 -0.16499304830327
8 -0.0378563747577095
9 0.161416579911711
10 0.0010243995439641
11 -0.152562067193082
12 0.0317370236723573
13 0.138759193115062
14 -0.0602762497608053
15 -0.120533969049089
16 0.0842218204087178
17 0.0985720885943492
18 -0.103162860748347
19 -0.0736889509100279
20 0.116744145580983
21 0.0467997735048232
22 -0.124721365431689
23 -0.018887225774298
24 0.126994089863144
25 -0.0090300425319564
26 -0.123624822472287
27 0.0359334505666163
28 0.11484589590899
29 -0.0608369266606751
30 -0.101057710637913
31 0.0828199510225917
32 0.0828203274076793
33 -0.101057446472058
34 -0.0608372890142158
35 0.114845739981138
36 0.0359337551172667
37 -0.123625125139886
38 -0.0090305123442186
39 0.126994443510744
40 -0.0188868570129368
41 -0.124721610025861
42 0.0467993670650253
43 0.116744414607887
44 -0.0736888082077962
45 -0.103163051739957
46 0.0985720677696189
47 0.0842219401425586
48 -0.120533979976472
49 -0.0602762741248388
50 0.138759231867005
51 0.031736963374725
52 -0.152562091217917
53 0.0010245133410929
54 0.161416568880537
55 -0.0378565156612983
56 -0.164992995796368
57 0.0792238472241572
58 0.163203462961755
59 -0.127395871961518
60 -0.156808166993806
61 0.187993977454526
62 0.132908247186501
63 -0.370466557965328
64 0
};
\addplot [semithick, color1]
table {%
0 0.370466524517727
1 -0.132908322824058
2 -0.187993901016965
3 0.156808258736803
4 0.127395754599115
5 -0.163203542756249
6 -0.0792237108094228
7 0.164993048303034
8 0.0378563747632058
9 -0.161416579914098
10 -0.0010243995444273
11 0.152562067190618
12 -0.0317370236713116
13 -0.138759193115086
14 0.0602762497489246
15 0.120533969053889
16 -0.0842218203987898
17 -0.0985720885985514
18 0.10316286079408
19 0.0736889513807897
20 -0.116744145291125
21 -0.0467997728604641
22 0.124721364776739
23 0.0188872240250037
24 -0.126994089962705
25 0.0090300418831381
26 0.123624822476223
27 -0.0359334504756343
28 -0.114845895815597
29 0.060836926674521
30 0.101057710732402
31 -0.0828199505698465
32 -0.0828203284327156
33 0.101057446333634
34 0.0608372894511989
35 -0.114845739981288
36 -0.0359337551261498
37 0.123625125068734
38 0.0090305123449578
39 -0.1269944435242
40 0.0188868570099729
41 0.12472161001469
42 -0.046799367028781
43 -0.116744414631347
44 0.0736888082062675
45 0.103163051738292
46 -0.0985720677563817
47 -0.0842219401341822
48 0.120533979976676
49 0.0602762741247936
50 -0.138759231866911
51 -0.0317369633747196
52 0.152562091217901
53 -0.0010245133411682
54 -0.161416568880627
55 0.0378565156612902
56 0.16499299579635
57 -0.0792238472240489
58 -0.163203462961818
59 0.127395871961517
60 0.156808166993807
61 -0.187993977454518
62 -0.1329082471865
63 0.370466557965328
64 0
};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mu=1.91\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0, xmax=63,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle E_{x,\hat{x}} \rangle\)},
ymajorgrids,
ymin=-0.4, ymax=0.4,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, color0, dashed]
table {%
0 0.494394780339276
1 0.448292088729475
2 0.341494336347856
3 0.182841101262875
4 0.0040670646973454
5 -0.154990624368229
6 -0.260532338836532
7 -0.293195267053533
8 -0.251042302957121
9 -0.148990783988145
10 -0.0151444749835912
11 0.116004835171534
12 0.212139680535886
13 0.25091379989144
14 0.224887467604128
15 0.142743214464967
16 0.0267605011661055
17 -0.0929397816810345
18 -0.186065118213698
19 -0.229729730326751
20 -0.213954266119996
21 -0.143845654546505
22 -0.0380811125010168
23 0.0759300382690393
24 0.16905887103396
25 0.217842937276635
26 0.210320574196986
27 0.148892168578864
28 0.0496057043374971
29 -0.0619494947761099
30 -0.157170391150709
31 -0.21173067650299
32 -0.211730184963558
33 -0.157169082293461
34 -0.0619477231067036
35 0.0496073424214329
36 0.148892993525468
37 0.210320969041355
38 0.217842828260637
39 0.169058389967253
40 0.0759300084617727
41 -0.0380812379979137
42 -0.143846289252665
43 -0.213954968917463
44 -0.229730421220202
45 -0.186065944270449
46 -0.0929409217153382
47 0.0267590800936544
48 0.142742019122711
49 0.224886071567247
50 0.250912644392355
51 0.212138489762964
52 0.116003611492444
53 -0.0151459524106104
54 -0.148992276139244
55 -0.251042759068341
56 -0.293194603676892
57 -0.260531070990596
58 -0.154988828769477
59 0.0040694207571138
60 0.182842704609741
61 0.341494962222432
62 0.448292230858436
63 0.494394788009819
64 0
};
\addplot [semithick, color1]
table {%
0 -0.494394780339276
1 -0.448292088729474
2 -0.34149433634476
3 -0.182841101347499
4 -0.0040670640635668
5 0.154990624284619
6 0.260532337839365
7 0.293195262088215
8 0.251042297115713
9 0.148990788482524
10 0.015144506141693
11 -0.116004840664226
12 -0.212139650076571
13 -0.250913798885858
14 -0.224887470065514
15 -0.142743214357817
16 -0.0267605001254071
17 0.0929397815888382
18 0.186065107584071
19 0.22972969652818
20 0.213954263694426
21 0.143845687795971
22 0.038081110209791
23 -0.0759300409195184
24 -0.169058869690491
25 -0.217842936687536
26 -0.210320571608304
27 -0.148892167377678
28 -0.0496056602379762
29 0.0619494942905991
30 0.15717039246077
31 0.211730678662095
32 0.211730183722118
33 0.15716908014474
34 0.06194772583549
35 -0.0496073430075763
36 -0.148892996228625
37 -0.210320970728716
38 -0.217842834060568
39 -0.169058379489381
40 -0.0759300145819276
41 0.0380812150474984
42 0.143846293284745
43 0.21395496865128
44 0.229730430167284
45 0.186065944187872
46 0.0929409239265414
47 -0.0267590820977272
48 -0.142742021305335
49 -0.224886074078831
50 -0.25091264650988
51 -0.212138494266569
52 -0.116003611548447
53 0.0151459541314111
54 0.148992220803503
55 0.251042756586344
56 0.293194606052907
57 0.260531071061223
58 0.154988828361963
59 -0.0040694207728373
60 -0.182842704609741
61 -0.341494962222423
62 -0.448292230858436
63 -0.494394788009819
64 0
};
\end{groupplot}

\end{tikzpicture}


==> plots/electric_fields_negative_lambda.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mu_x=0.313\)},
title style={at={(0.5,0)},yshift=1.3cm},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=63,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle E_{x,\hat{i}} \rangle\)},
ymajorgrids,
ymin=-0.4, ymax=0.4,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, color0, dashed]
table {%
0 -0.242322754528637
1 0.301743572562286
2 -0.264433723487664
3 0.240560563236251
4 -0.208969060019492
5 0.175707835243156
6 -0.140247142781297
7 0.103492968530822
8 -0.0660346828212916
9 0.0285477823944672
10 0.0083126737086549
11 -0.0439061898637494
12 0.0776259187965428
13 -0.108909700578704
14 0.137250060866566
15 -0.162201554755998
16 0.183386111494435
17 -0.200496638679671
18 0.213299330040978
19 -0.221635001642178
20 0.225419792400186
21 -0.224645360200383
22 0.219378682123795
23 -0.209761340235131
24 0.196008231058482
25 -0.17840536936915
26 0.157306609607667
27 -0.133129093222941
28 0.106347117276504
29 -0.0774845572757955
30 0.0471056899934201
31 -0.0158047590733392
32 -0.0158056033668054
33 0.0471065309585636
34 -0.0774853735831044
35 0.106347901644418
36 -0.133129835235535
37 0.157307305950671
38 -0.178405998705502
39 0.196008799581268
40 -0.209761832500092
41 0.219379094415233
42 -0.224645690595846
43 0.225420038880141
44 -0.221635158445268
45 0.213299390742453
46 -0.200496607313632
47 0.18338597784754
48 -0.162201324388636
49 0.1372497302421
50 -0.108909274269852
51 0.0776254049102464
52 -0.0439055991937666
53 0.0083120192421492
54 0.0285484873509151
55 -0.0660354215373802
56 0.103493729631909
57 -0.140247898475811
58 0.17570857801891
59 -0.208969794733104
60 0.240561234067016
61 -0.264434369949605
62 0.301744079324105
63 -0.242323041324041
64 0
};
\addplot [semithick, color1]
table {%
0 0.242322754527838
1 -0.301743572562943
2 0.264433723487679
3 -0.240560563236359
4 0.208969060019481
5 -0.175707835243152
6 0.140247142781287
7 -0.103492968530822
8 0.0660346828212915
9 -0.0285477823944674
10 -0.008312673708655
11 0.0439061898637497
12 -0.0776259187965432
13 0.108909700578703
14 -0.137250060866565
15 0.162201554755997
16 -0.183386111494435
17 0.200496638679671
18 -0.213299330040959
19 0.221635001642178
20 -0.225419792400259
21 0.224645360200383
22 -0.219378682123746
23 0.209761340235135
24 -0.196008231058482
25 0.17840536936915
26 -0.157306609607664
27 0.133129093222898
28 -0.10634711727721
29 0.0774845572756587
30 -0.0471056899935823
31 0.0158047590733256
32 0.0158056033667938
33 -0.0471065309585647
34 0.0774853735831029
35 -0.106347901644411
36 0.133129835235537
37 -0.157307305950672
38 0.178405998705502
39 -0.196008799581267
40 0.209761832500092
41 -0.219379094415229
42 0.224645690595846
43 -0.225420038880142
44 0.221635158445269
45 -0.213299390742452
46 0.200496607313626
47 -0.183385977847542
48 0.162201324388634
49 -0.137249730242099
50 0.108909274269852
51 -0.0776254049102458
52 0.0439055991937641
53 -0.0083120192421491
54 -0.0285484873509124
55 0.0660354215373801
56 -0.103493729631909
57 0.14024789847581
58 -0.17570857801891
59 0.208969794733103
60 -0.240561234067016
61 0.264434369949605
62 -0.301744079324105
63 0.242323041324027
64 0
};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mu_x=1.3\)},
title style={at={(0.5,0)},yshift=1.3cm},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=63,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle E_{x,\hat{i}} \rangle\)},
ymajorgrids,
ymin=-0.4, ymax=0.4,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, color0, dashed]
table {%
0 -0.380093195938584
1 0.109936579769504
2 0.210254766305019
3 -0.124380192060967
4 -0.163687955306445
5 0.127793196330908
6 0.130685687215495
7 -0.131699535371267
8 -0.104408652429547
9 0.134931695816399
10 0.08161628896677
11 -0.13716595748357
12 -0.0609305507849883
13 0.138237803892341
14 0.0416745326116485
15 -0.138064472647298
16 -0.023499908356025
17 0.136605802860853
18 0.0062293729707977
19 -0.133848023092331
20 0.0102172089827651
21 0.12979541762094
22 -0.0258628330709759
23 -0.124465169735858
24 0.0406954468606699
25 0.117886151585689
26 -0.0546811298230801
27 -0.110095084595839
28 0.0677729049187137
29 0.101136811713413
30 -0.0799166863341416
31 -0.0910615907119093
32 0.0910554373861481
33 0.0799241985048684
34 -0.101132223708672
35 -0.0677814347359872
36 0.110092424274081
37 0.0546904321888198
38 -0.117885334649557
39 -0.0407051961523588
40 0.124466647558358
41 0.0258725971816456
42 -0.129798900147517
43 -0.0102265113860626
44 0.133853763815872
45 -0.0062208146985044
46 -0.136613469124188
47 0.0234923497322839
48 0.138074040715446
49 -0.0416684865691976
50 -0.138249060037099
51 0.0609265179814607
52 0.137178620160492
53 -0.0816144793712099
54 -0.134945671534615
55 0.104409236423541
56 0.131714351767781
57 -0.130689152370763
58 -0.127808452030561
59 0.16369495674274
60 0.124395608908995
61 -0.210265540034773
62 -0.109950298012329
63 0.380115009513856
64 0
};
\addplot [semithick, color1]
table {%
0 0.380093203780853
1 -0.109936579767701
2 -0.210254766305416
3 0.124380192061695
4 0.163687955303945
5 -0.12779319632161
6 -0.130685687209415
7 0.131699535370312
8 0.104408652429936
9 -0.134931695817682
10 -0.0816162889659787
11 0.137165957483064
12 0.0609305507856476
13 -0.13823780388879
14 -0.0416745326143444
15 0.138064472648444
16 0.0234999083484901
17 -0.136605802858584
18 -0.0062293729673477
19 0.133848023093479
20 -0.0102172089829227
21 -0.129795417622822
22 0.0258628330704672
23 0.124465169736831
24 -0.0406954468605689
25 -0.11788615158594
26 0.0546811298231239
27 0.110095084596221
28 -0.0677729049199264
29 -0.101136811712793
30 0.0799166863299731
31 0.0910615907136027
32 -0.0910554373872208
33 -0.0799241985057793
34 0.101132223708093
35 0.0677814347356029
36 -0.110092424273359
37 -0.0546904321888455
38 0.117885334649053
39 0.0407051961506844
40 -0.124466647557518
41 -0.0258725971812939
42 0.129798900139777
43 0.0102265113869933
44 -0.133853763816456
45 0.0062208146985175
46 0.136613469124215
47 -0.0234923497324874
48 -0.138074040715176
49 0.0416684865686662
50 0.13824906003691
51 -0.0609265179818103
52 -0.137178620160534
53 0.0816144793712694
54 0.134945671535204
55 -0.10440923642368
56 -0.131714351767832
57 0.130689152370734
58 0.127808452030392
59 -0.16369495674198
60 -0.124395608908936
61 0.21026554003453
62 0.109950298040959
63 -0.380115009514343
64 0
};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mu_x=1.91\)},
title style={at={(0.5,0)},yshift=1.3cm},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0, xmax=63,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle E_{x,\hat{i}} \rangle\)},
ymajorgrids,
ymin=-0.4, ymax=0.4,
ytick style={color=black},
ytick={-0.5,-0.25,0,0.25,0.5}
]
\addplot [semithick, color0, dashed]
table {%
0 -0.495753638448907
1 -0.460284545125677
2 -0.375502312108654
3 -0.243248297681107
4 -0.0832488276082299
5 0.0753138240440843
6 0.2035493816331
7 0.279984083450174
8 0.294106958014675
9 0.247332850042148
10 0.152266921349878
11 0.0302712033862486
12 -0.0927588390540415
13 -0.191706239821957
14 -0.24728271335212
15 -0.249626486731463
16 -0.199886953964093
17 -0.109704561148998
18 0.0012977509187013
19 0.109628435742864
20 0.192835547800595
21 0.234108537099306
22 0.225585879946048
23 0.169780267054549
24 0.0789329474635783
25 -0.0275733131348537
26 -0.127280784288049
27 -0.199358680032101
28 -0.228909644087922
29 -0.209991008061619
30 -0.146764992631542
31 -0.0526148556043402
32 0.0526152302473556
33 0.146764232479428
34 0.209991845291513
35 0.228910987981094
36 0.199359372110934
37 0.127282246358917
38 0.0275736234813883
39 -0.0789337062801245
40 -0.169781514793473
41 -0.225587619843257
42 -0.23411022539743
43 -0.19283667964243
44 -0.109628379943939
45 -0.0012960737914307
46 0.109706857407676
47 0.199890638934062
48 0.249631122061451
49 0.247287649911831
50 0.191710325656737
51 0.0927610750436026
52 -0.0302708466071151
53 -0.152267875970071
54 -0.247335016511872
55 -0.294108619021272
56 -0.279985387966998
57 -0.203550657544298
58 -0.0753170875645992
59 0.0832433947809945
60 0.243243046555742
61 0.375498889796344
62 0.460284326649264
63 0.495749332701851
64 0
};
\addplot [semithick, color1]
table {%
0 0.495753587976543
1 0.460284543436838
2 0.375502312615011
3 0.243248297679034
4 0.0832488277718512
5 -0.0753138240349897
6 -0.203549381632958
7 -0.279984083451497
8 -0.294106957939633
9 -0.24733284996807
10 -0.152266921293025
11 -0.0302712033758102
12 0.09275883907395
13 0.191706239822625
14 0.247282713412711
15 0.249626486721465
16 0.19988695394684
17 0.109704561094477
18 -0.0012977512949744
19 -0.109628436292701
20 -0.19283554815457
21 -0.234108547564915
22 -0.225585899355367
23 -0.169780256542722
24 -0.0789329090677023
25 0.0275733381064801
26 0.127280553466828
27 0.199358752337922
28 0.228909658507715
29 0.209991153581808
30 0.14676500492351
31 0.0526149370562865
32 -0.0526152582831883
33 -0.146764374671282
34 -0.209991834233923
35 -0.228910720332857
36 -0.199359475208984
37 -0.127282122191309
38 -0.0275735958050085
39 0.0789337974211129
40 0.169781584546228
41 0.225587620877152
42 0.234110236739999
43 0.192836672670814
44 0.109628361578579
45 0.0012961229598025
46 -0.109706868207179
47 -0.199890639652387
48 -0.249631117802242
49 -0.247287627251745
50 -0.191710307315777
51 -0.0927610677321193
52 0.0302707864331756
53 0.152267876530106
54 0.247335023921173
55 0.294108619012766
56 0.279985385546265
57 0.203550657566538
58 0.0753170893538212
59 -0.0832434207411978
60 -0.243243046558304
61 -0.375498910789895
62 -0.46028440452944
63 -0.495751659995008
64 0
};
\end{groupplot}

\end{tikzpicture}


==> plots/energy_coupling_pcolor.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmajorgrids,
xmin=-1.2875, xmax=0.6375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \partial E_0/\partial \lambda\)},
ymajorgrids,
ymin=-93.64394285, ymax=-0.700942149999999,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
-1.2 -43.44394
-1.18 -42.806555
-1.15 -42.172057
-1.13 -41.540531
-1.1 -40.912062
-1.07 -40.286737
-1.05 -39.664644
-1.02 -39.04587
-1 -38.430504
-0.97 -37.818632
-0.95 -37.210341
-0.93 -36.605715
-0.9 -36.004835
-0.88 -35.407781
-0.85 -34.814626
-0.82 -34.225439
-0.8 -33.640284
-0.78 -33.059215
-0.75 -32.482279
-0.72 -31.909513
-0.7 -31.340945
-0.68 -30.776588
-0.65 -30.216448
-0.63 -29.660514
-0.6 -29.108764
-0.57 -28.561165
-0.55 -28.017671
-0.53 -27.478225
-0.5 -26.942761
-0.47 -26.411203
-0.45 -25.883472
-0.42 -25.35948
-0.4 -24.839138
-0.38 -24.322353
-0.35 -23.809033
-0.33 -23.299085
-0.3 -22.792419
-0.28 -22.288946
-0.25 -21.788582
-0.23 -21.291244
-0.2 -20.796854
-0.17 -20.305339
-0.15 -19.81663
-0.13 -19.330659
-0.1 -18.847368
-0.07 -18.366697
-0.05 -17.888594
-0.03 -17.413011
0 -16.939901
0.03 -16.469223
0.05 -16.000939
0.07 -15.535014
0.1 -15.071418
0.13 -14.610122
0.15 -14.151101
0.17 -13.694335
0.2 -13.239804
0.23 -12.787494
0.25 -12.337391
0.28 -11.889488
0.3 -11.443778
0.33 -11.000259
0.35 -10.55893
0.38 -10.119796
0.4 -9.682865
0.42 -9.248146
0.45 -6.781795
0.47 -6.492035
0.5 -6.495187
0.53 -5.206954
0.55 -4.925624
};
\addlegendentry{$L_x=16$}
\addplot [draw=color1, fill=color1, mark=square*, only marks]
table{%
x  y
-1.2 -66.4316
-1.18 -65.453295
-1.15 -64.479463
-1.13 -63.510241
-1.1 -62.545764
-1.07 -61.586175
-1.05 -60.631613
-1.02 -59.68222
-1 -58.738141
-0.97 -57.799517
-0.95 -56.86649
-0.93 -55.9392
-0.9 -55.017781
-0.88 -54.102367
-0.85 -53.193083
-0.82 -52.290045
-0.8 -51.393364
-0.78 -50.503133
-0.75 -49.619437
-0.72 -48.742342
-0.7 -47.871896
-0.68 -47.008126
-0.65 -46.151039
-0.63 -45.300618
-0.6 -44.456821
-0.57 -43.619585
-0.55 -42.78882
-0.53 -41.964421
-0.5 -41.146261
-0.47 -40.334199
-0.45 -39.528085
-0.42 -38.727759
-0.4 -37.933057
-0.38 -37.143817
-0.35 -36.359877
-0.33 -35.581077
-0.3 -34.807267
-0.28 -34.038301
-0.25 -33.27404
-0.23 -32.514355
-0.2 -31.759125
-0.17 -31.008236
-0.15 -30.261581
-0.13 -29.519063
-0.1 -28.780592
-0.07 -28.046083
-0.05 -27.315459
-0.03 -26.58865
0 -25.865591
0.03 -25.146223
0.05 -24.430493
0.07 -23.718353
0.1 -23.009759
0.13 -22.304674
0.15 -21.603065
0.17 -20.904903
0.2 -20.210165
0.23 -19.518831
0.25 -18.830888
0.28 -18.146324
0.3 -17.465136
0.33 -16.787323
0.35 -16.085614
0.38 -15.441844
0.4 -14.774204
0.42 -14.109987
0.45 -13.449222
0.47 -12.791939
0.5 -10.609097
0.53 -8.733299
0.55 -8.258782
};
\addlegendentry{$L_x=24$}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
-1.2 -89.419261
-1.18 -88.100035
-1.15 -86.786869
-1.13 -85.47995
-1.1 -84.179467
-1.07 -82.885612
-1.05 -81.598581
-1.02 -80.318571
-1 -79.045778
-0.97 -77.780402
-0.95 -76.522639
-0.93 -75.272685
-0.9 -74.030728
-0.88 -72.796955
-0.85 -71.571543
-0.82 -70.354658
-0.8 -69.146455
-0.78 -67.947073
-0.75 -66.756631
-0.72 -65.575227
-0.7 -64.402934
-0.68 -63.239794
-0.65 -62.085818
-0.63 -60.940984
-0.6 -59.805232
-0.57 -58.678467
-0.55 -57.56056
-0.53 -56.451347
-0.5 -55.350641
-0.47 -54.258228
-0.45 -53.173883
-0.42 -52.097368
-0.4 -51.028443
-0.38 -49.966869
-0.35 -48.912411
-0.33 -47.864846
-0.3 -46.823959
-0.28 -45.789549
-0.25 -44.761427
-0.2 -42.723352
-0.17 -41.713085
-0.15 -40.708473
-0.13 -39.709389
-0.1 -38.715713
-0.07 -37.727336
-0.05 -36.744158
-0.03 -35.766088
0 -34.793043
0.5 -14.448135
0.53 -12.652375
0.55 -12.896566
};
\addlegendentry{$L_x=32$}
\end{axis}

\end{tikzpicture}


==> plots/frequencys.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={wave number},
xmin=-0.238636363636364, xmax=5.01136363636364,
xtick style={color=black},
xtick={-2,0,2,4,6},
y grid style={white!69.0196078431373!black},
ylabel={fourier amplitude},
ymin=-0.00665177586447334, ymax=0.13968729315394,
ytick style={color=black},
ytick={0.1}
]
\path [draw=color0, semithick]
(axis cs:4.77272727272727,0)
--(axis cs:4.77272727272727,0.133035517289467);

\path [draw=color0, semithick]
(axis cs:4.54545454545454,0)
--(axis cs:4.54545454545454,0.117574159840229);

\path [draw=color0, semithick]
(axis cs:4.31818181818182,0)
--(axis cs:4.31818181818182,0.0694754713897819);

\path [draw=color0, semithick]
(axis cs:4.31818181818182,0)
--(axis cs:4.31818181818182,0.0856520286777614);

\path [draw=color0, semithick]
(axis cs:4.31818181818182,0)
--(axis cs:4.31818181818182,0.0856519927914001);

\path [draw=color0, semithick]
(axis cs:4.09090909090909,0)
--(axis cs:4.09090909090909,0.0769481594244723);

\path [draw=color0, semithick]
(axis cs:4.09090909090909,0)
--(axis cs:4.09090909090909,0.076948821589775);

\path [draw=color0, semithick]
(axis cs:4.09090909090909,0)
--(axis cs:4.09090909090909,0.0443911074851868);

\path [draw=color0, semithick]
(axis cs:4.09090909090909,0)
--(axis cs:4.09090909090909,0.0443909596694392);

\path [draw=color0, semithick]
(axis cs:3.86363636363636,0)
--(axis cs:3.86363636363636,0.0644621207943987);

\path [draw=color0, semithick]
(axis cs:3.86363636363636,0)
--(axis cs:3.86363636363636,0.0644606956088766);

\path [draw=color0, semithick]
(axis cs:3.63636363636364,0)
--(axis cs:3.63636363636364,0.0534207401577457);

\path [draw=color0, semithick]
(axis cs:3.63636363636364,0)
--(axis cs:3.63636363636364,0.0371646816675524);

\path [draw=color0, semithick]
(axis cs:3.63636363636364,0)
--(axis cs:3.63636363636364,0.0371644676564263);

\path [draw=color0, semithick]
(axis cs:3.40909090909091,0)
--(axis cs:3.40909090909091,0.0500375214795084);

\path [draw=color0, semithick]
(axis cs:3.40909090909091,0)
--(axis cs:3.40909090909091,0.0500369593290814);

\path [draw=color0, semithick]
(axis cs:3.18181818181818,0)
--(axis cs:3.18181818181818,0.0403432915872297);

\path [draw=color0, semithick]
(axis cs:3.18181818181818,0)
--(axis cs:3.18181818181818,0.0403433506401384);

\path [draw=color0, semithick]
(axis cs:3.18181818181818,0)
--(axis cs:3.18181818181818,0.0304707759518778);

\path [draw=color0, semithick]
(axis cs:2.95454545454545,0)
--(axis cs:2.95454545454545,0.0403798622919942);

\path [draw=color0, semithick]
(axis cs:2.95454545454545,0)
--(axis cs:2.95454545454545,0.0403794012331387);

\path [draw=color0, semithick]
(axis cs:2.95454545454545,0)
--(axis cs:2.95454545454545,0.0403793813688751);

\path [draw=color0, semithick]
(axis cs:2.72727272727273,0)
--(axis cs:2.72727272727273,0.0326482009006497);

\path [draw=color0, semithick]
(axis cs:2.72727272727273,0)
--(axis cs:2.72727272727273,0.0326481261531766);

\path [draw=color0, semithick]
(axis cs:2.72727272727273,0)
--(axis cs:2.72727272727273,0.025355566669437);

\path [draw=color0, semithick]
(axis cs:2.72727272727273,0)
--(axis cs:2.72727272727273,0.0253552472372889);

\path [draw=color0, semithick]
(axis cs:2.5,0)
--(axis cs:2.5,0.0340085443976363);

\path [draw=color0, semithick]
(axis cs:2.27272727272727,0)
--(axis cs:2.27272727272727,0.0278045901035507);

\path [draw=color0, semithick]
(axis cs:2.27272727272727,0)
--(axis cs:2.27272727272727,0.028085935132428);

\path [draw=color0, semithick]
(axis cs:2.27272727272727,0)
--(axis cs:2.27272727272727,0.0215213298727016);

\path [draw=color0, semithick]
(axis cs:2.27272727272727,0)
--(axis cs:2.27272727272727,0.021521383570391);

\path [draw=color0, semithick]
(axis cs:2.04545454545455,0)
--(axis cs:2.04545454545455,0.0297717049392848);

\path [draw=color0, semithick]
(axis cs:1.81818181818182,0)
--(axis cs:1.81818181818182,0.0254479355031158);

\path [draw=color0, semithick]
(axis cs:1.81818181818182,0)
--(axis cs:1.81818181818182,0.0254502852333736);

\path [draw=color0, semithick]
(axis cs:1.81818181818182,0)
--(axis cs:1.81818181818182,0.0254502916687563);

\path [draw=color0, semithick]
(axis cs:1.81818181818182,0)
--(axis cs:1.81818181818182,0.0187607639356321);

\path [draw=color0, semithick]
(axis cs:1.81818181818182,0)
--(axis cs:1.81818181818182,0.018738816693841);

\path [draw=color0, semithick]
(axis cs:1.59090909090909,0)
--(axis cs:1.59090909090909,0.0271475365388307);

\path [draw=color0, semithick]
(axis cs:1.36363636363636,0)
--(axis cs:1.36363636363636,0.0243250336466273);

\path [draw=color0, semithick]
(axis cs:1.36363636363636,0)
--(axis cs:1.36363636363636,0.0243252031869432);

\path [draw=color0, semithick]
(axis cs:1.36363636363636,0)
--(axis cs:1.36363636363636,0.0167341255971415);

\path [draw=color0, semithick]
(axis cs:1.36363636363636,0)
--(axis cs:1.36363636363636,0.0167354559661776);

\path [draw=color0, semithick]
(axis cs:1.13636363636364,0)
--(axis cs:1.13636363636364,0.0257669331337945);

\path [draw=color0, semithick]
(axis cs:0.909090909090909,0)
--(axis cs:0.909090909090909,0.0246176618700887);

\path [draw=color0, semithick]
(axis cs:0.909090909090909,0)
--(axis cs:0.909090909090909,0.0246233390433982);

\path [draw=color0, semithick]
(axis cs:0.909090909090909,0)
--(axis cs:0.909090909090909,0.0150752925122467);

\path [draw=color0, semithick]
(axis cs:0.681818181818182,0)
--(axis cs:0.681818181818182,0.0254431026048241);

\path [draw=color0, semithick]
(axis cs:0.681818181818182,0)
--(axis cs:0.681818181818182,0.0254460302611419);

\path [draw=color0, semithick]
(axis cs:0.454545454545455,0)
--(axis cs:0.454545454545455,0.0270805884550064);

\path [draw=color0, semithick]
(axis cs:0.454545454545455,0)
--(axis cs:0.454545454545455,0.0270804931972282);

\path [draw=color0, semithick]
(axis cs:0.227272727272727,0)
--(axis cs:0.227272727272727,0.0182849249032677);

\path [draw=color0, semithick]
(axis cs:0.227272727272727,0)
--(axis cs:0.227272727272727,0.0264011611777174);

\path [draw=color0, semithick]
(axis cs:0.227272727272727,0)
--(axis cs:0.227272727272727,0.0264086451311699);

\path [draw=color0, semithick]
(axis cs:0.227272727272727,0)
--(axis cs:0.227272727272727,0.0264091221397397);

\path [draw=color0, semithick]
(axis cs:0,0)
--(axis cs:0,0.0336506859380621);

\path [draw=color0, semithick]
(axis cs:0.227272727272727,0)
--(axis cs:0.227272727272727,0.0347927730833787);

\path [draw=color0, semithick]
(axis cs:0,0)
--(axis cs:0,0.0336534543137019);

\path [draw=color0, semithick]
(axis cs:0.227272727272727,0)
--(axis cs:0.227272727272727,0.0347960017429986);

\path [draw=color0, semithick]
(axis cs:0.454545454545455,0)
--(axis cs:0.454545454545455,0.0288654270710249);

\path [draw=color0, semithick]
(axis cs:0.454545454545455,0)
--(axis cs:0.454545454545455,0.0216123142256523);

\path [draw=color0, semithick]
(axis cs:0.681818181818182,0)
--(axis cs:0.681818181818182,0.0348979690098523);

\path [draw=color0, semithick]
(axis cs:0.909090909090909,0)
--(axis cs:0.909090909090909,0.0353413197655522);

\path [draw=color0, semithick]
(axis cs:0.909090909090909,0)
--(axis cs:0.909090909090909,0.0353442031635567);

\path [draw=color0, semithick]
(axis cs:0.909090909090909,0)
--(axis cs:0.909090909090909,0.0353458967211337);

\path [draw=color0, semithick]
(axis cs:1.13636363636364,0)
--(axis cs:1.13636363636364,0.0224317525914852);

\path [draw=color0, semithick]
(axis cs:1.36363636363636,0)
--(axis cs:1.36363636363636,0.0438950126911978);

\path [draw=color0, semithick]
(axis cs:1.36363636363636,0)
--(axis cs:1.36363636363636,0.0438946826545271);

\path [draw=color0, semithick]
(axis cs:1.59090909090909,0)
--(axis cs:1.59090909090909,0.0313577973512336);

\path [draw=color0, semithick]
(axis cs:1.59090909090909,0)
--(axis cs:1.59090909090909,0.0450794238781089);

\path [draw=color0, semithick]
(axis cs:1.59090909090909,0)
--(axis cs:1.59090909090909,0.0450813635499407);

\path [draw=color0, semithick]
(axis cs:1.81818181818182,0)
--(axis cs:1.81818181818182,0.0552981607656994);

\path [draw=color0, semithick]
(axis cs:2.04545454545455,0)
--(axis cs:2.04545454545455,0.0437989943863595);

\path [draw=color0, semithick]
(axis cs:2.04545454545455,0)
--(axis cs:2.04545454545455,0.0522715309006698);

\path [draw=color0, semithick]
(axis cs:2.27272727272727,0)
--(axis cs:2.27272727272727,0.0699199068363561);

\path [draw=color0, semithick]
(axis cs:2.5,0)
--(axis cs:2.5,0.0608444618641642);

\path [draw=color0, semithick]
(axis cs:2.5,0)
--(axis cs:2.5,0.0608439032042269);

\path [draw=color0, semithick]
(axis cs:2.5,0)
--(axis cs:2.5,0.0601015845868408);

\path [draw=color0, semithick]
(axis cs:2.72727272727273,0)
--(axis cs:2.72727272727273,0.0878768237485397);

\path [draw=color0, semithick]
(axis cs:2.95454545454545,0)
--(axis cs:2.95454545454545,0.0672888134686838);

\path [draw=color0, semithick]
(axis cs:3.18181818181818,0)
--(axis cs:3.18181818181818,0.108254468181987);

\path [draw=color0, semithick]
(axis cs:3.18181818181818,0)
--(axis cs:3.18181818181818,0.108236919603898);

\path [draw=color0, semithick]
(axis cs:3.40909090909091,0)
--(axis cs:3.40909090909091,0.112021482580999);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.77272727272727 0.133035517289467
};
\addplot [semithick, color0]
table {%
4.77272727272727 0
4.77272727272727 0
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.54545454545454 0.117574159840229
};
\addplot [semithick, color0]
table {%
4.54545454545454 0
4.54545454545454 0
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.31818181818182 0.0694754713897819
};
\addplot [semithick, color0]
table {%
4.31818181818182 0
4.31818181818182 0
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.31818181818182 0.0856520286777614
};
\addplot [semithick, color0]
table {%
4.31818181818182 0
4.31818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.31818181818182 0.0856519927914001
};
\addplot [semithick, color0]
table {%
4.31818181818182 0
4.31818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.09090909090909 0.0769481594244723
};
\addplot [semithick, color0]
table {%
4.09090909090909 0
4.09090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.09090909090909 0.076948821589775
};
\addplot [semithick, color0]
table {%
4.09090909090909 0
4.09090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.09090909090909 0.0443911074851868
};
\addplot [semithick, color0]
table {%
4.09090909090909 0
4.09090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.09090909090909 0.0443909596694392
};
\addplot [semithick, color0]
table {%
4.09090909090909 0
4.09090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.86363636363636 0.0644621207943987
};
\addplot [semithick, color0]
table {%
3.86363636363636 0
3.86363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.86363636363636 0.0644606956088766
};
\addplot [semithick, color0]
table {%
3.86363636363636 0
3.86363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.63636363636364 0.0534207401577457
};
\addplot [semithick, color0]
table {%
3.63636363636364 0
3.63636363636364 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.63636363636364 0.0371646816675524
};
\addplot [semithick, color0]
table {%
3.63636363636364 0
3.63636363636364 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.63636363636364 0.0371644676564263
};
\addplot [semithick, color0]
table {%
3.63636363636364 0
3.63636363636364 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.40909090909091 0.0500375214795084
};
\addplot [semithick, color0]
table {%
3.40909090909091 0
3.40909090909091 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.40909090909091 0.0500369593290814
};
\addplot [semithick, color0]
table {%
3.40909090909091 0
3.40909090909091 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.18181818181818 0.0403432915872297
};
\addplot [semithick, color0]
table {%
3.18181818181818 0
3.18181818181818 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.18181818181818 0.0403433506401384
};
\addplot [semithick, color0]
table {%
3.18181818181818 0
3.18181818181818 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.18181818181818 0.0304707759518778
};
\addplot [semithick, color0]
table {%
3.18181818181818 0
3.18181818181818 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.95454545454545 0.0403798622919942
};
\addplot [semithick, color0]
table {%
2.95454545454545 0
2.95454545454545 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.95454545454545 0.0403794012331387
};
\addplot [semithick, color0]
table {%
2.95454545454545 0
2.95454545454545 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.95454545454545 0.0403793813688751
};
\addplot [semithick, color0]
table {%
2.95454545454545 0
2.95454545454545 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.72727272727273 0.0326482009006497
};
\addplot [semithick, color0]
table {%
2.72727272727273 0
2.72727272727273 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.72727272727273 0.0326481261531766
};
\addplot [semithick, color0]
table {%
2.72727272727273 0
2.72727272727273 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.72727272727273 0.025355566669437
};
\addplot [semithick, color0]
table {%
2.72727272727273 0
2.72727272727273 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.72727272727273 0.0253552472372889
};
\addplot [semithick, color0]
table {%
2.72727272727273 0
2.72727272727273 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.5 0.0340085443976363
};
\addplot [semithick, color0]
table {%
2.5 0
2.5 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.27272727272727 0.0278045901035507
};
\addplot [semithick, color0]
table {%
2.27272727272727 0
2.27272727272727 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.27272727272727 0.028085935132428
};
\addplot [semithick, color0]
table {%
2.27272727272727 0
2.27272727272727 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.27272727272727 0.0215213298727016
};
\addplot [semithick, color0]
table {%
2.27272727272727 0
2.27272727272727 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.27272727272727 0.021521383570391
};
\addplot [semithick, color0]
table {%
2.27272727272727 0
2.27272727272727 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.04545454545455 0.0297717049392848
};
\addplot [semithick, color0]
table {%
2.04545454545455 0
2.04545454545455 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.81818181818182 0.0254479355031158
};
\addplot [semithick, color0]
table {%
1.81818181818182 0
1.81818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.81818181818182 0.0254502852333736
};
\addplot [semithick, color0]
table {%
1.81818181818182 0
1.81818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.81818181818182 0.0254502916687563
};
\addplot [semithick, color0]
table {%
1.81818181818182 0
1.81818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.81818181818182 0.0187607639356321
};
\addplot [semithick, color0]
table {%
1.81818181818182 0
1.81818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.81818181818182 0.018738816693841
};
\addplot [semithick, color0]
table {%
1.81818181818182 0
1.81818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.59090909090909 0.0271475365388307
};
\addplot [semithick, color0]
table {%
1.59090909090909 0
1.59090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.36363636363636 0.0243250336466273
};
\addplot [semithick, color0]
table {%
1.36363636363636 0
1.36363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.36363636363636 0.0243252031869432
};
\addplot [semithick, color0]
table {%
1.36363636363636 0
1.36363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.36363636363636 0.0167341255971415
};
\addplot [semithick, color0]
table {%
1.36363636363636 0
1.36363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.36363636363636 0.0167354559661776
};
\addplot [semithick, color0]
table {%
1.36363636363636 0
1.36363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.13636363636364 0.0257669331337945
};
\addplot [semithick, color0]
table {%
1.13636363636364 0
1.13636363636364 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.909090909090909 0.0246176618700887
};
\addplot [semithick, color0]
table {%
0.909090909090909 0
0.909090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.909090909090909 0.0246233390433982
};
\addplot [semithick, color0]
table {%
0.909090909090909 0
0.909090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.909090909090909 0.0150752925122467
};
\addplot [semithick, color0]
table {%
0.909090909090909 0
0.909090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.681818181818182 0.0254431026048241
};
\addplot [semithick, color0]
table {%
0.681818181818182 0
0.681818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.681818181818182 0.0254460302611419
};
\addplot [semithick, color0]
table {%
0.681818181818182 0
0.681818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.454545454545455 0.0270805884550064
};
\addplot [semithick, color0]
table {%
0.454545454545455 0
0.454545454545455 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.454545454545455 0.0270804931972282
};
\addplot [semithick, color0]
table {%
0.454545454545455 0
0.454545454545455 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0182849249032677
};
\addplot [semithick, color0]
table {%
0.227272727272727 0
0.227272727272727 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0264011611777174
};
\addplot [semithick, color0]
table {%
0.227272727272727 0
0.227272727272727 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0264086451311699
};
\addplot [semithick, color0]
table {%
0.227272727272727 0
0.227272727272727 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0264091221397397
};
\addplot [semithick, color0]
table {%
0.227272727272727 0
0.227272727272727 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.0336506859380621
};
\addplot [semithick, color0]
table {%
0 0
0 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0347927730833787
};
\addplot [semithick, color0]
table {%
0.227272727272727 0
0.227272727272727 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.0336534543137019
};
\addplot [semithick, color0]
table {%
0 0
0 0
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0347960017429986
};
\addplot [semithick, color0]
table {%
0.227272727272727 0
0.227272727272727 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.454545454545455 0.0288654270710249
};
\addplot [semithick, color0]
table {%
0.454545454545455 0
0.454545454545455 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.454545454545455 0.0216123142256523
};
\addplot [semithick, color0]
table {%
0.454545454545455 0
0.454545454545455 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.681818181818182 0.0348979690098523
};
\addplot [semithick, color0]
table {%
0.681818181818182 0
0.681818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.909090909090909 0.0353413197655522
};
\addplot [semithick, color0]
table {%
0.909090909090909 0
0.909090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.909090909090909 0.0353442031635567
};
\addplot [semithick, color0]
table {%
0.909090909090909 0
0.909090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.909090909090909 0.0353458967211337
};
\addplot [semithick, color0]
table {%
0.909090909090909 0
0.909090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.13636363636364 0.0224317525914852
};
\addplot [semithick, color0]
table {%
1.13636363636364 0
1.13636363636364 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.36363636363636 0.0438950126911978
};
\addplot [semithick, color0]
table {%
1.36363636363636 0
1.36363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.36363636363636 0.0438946826545271
};
\addplot [semithick, color0]
table {%
1.36363636363636 0
1.36363636363636 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.59090909090909 0.0313577973512336
};
\addplot [semithick, color0]
table {%
1.59090909090909 0
1.59090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.59090909090909 0.0450794238781089
};
\addplot [semithick, color0]
table {%
1.59090909090909 0
1.59090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.59090909090909 0.0450813635499407
};
\addplot [semithick, color0]
table {%
1.59090909090909 0
1.59090909090909 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.81818181818182 0.0552981607656994
};
\addplot [semithick, color0]
table {%
1.81818181818182 0
1.81818181818182 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.04545454545455 0.0437989943863595
};
\addplot [semithick, color0]
table {%
2.04545454545455 0
2.04545454545455 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.04545454545455 0.0522715309006698
};
\addplot [semithick, color0]
table {%
2.04545454545455 0
2.04545454545455 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.27272727272727 0.0699199068363561
};
\addplot [semithick, color0]
table {%
2.27272727272727 0
2.27272727272727 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.5 0.0608444618641642
};
\addplot [semithick, color0]
table {%
2.5 0
2.5 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.5 0.0608439032042269
};
\addplot [semithick, color0]
table {%
2.5 0
2.5 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.5 0.0601015845868408
};
\addplot [semithick, color0]
table {%
2.5 0
2.5 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.72727272727273 0.0878768237485397
};
\addplot [semithick, color0]
table {%
2.72727272727273 0
2.72727272727273 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.95454545454545 0.0672888134686838
};
\addplot [semithick, color0]
table {%
2.95454545454545 0
2.95454545454545 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.18181818181818 0.108254468181987
};
\addplot [semithick, color0]
table {%
3.18181818181818 0
3.18181818181818 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.18181818181818 0.108236919603898
};
\addplot [semithick, color0]
table {%
3.18181818181818 0
3.18181818181818 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.40909090909091 0.112021482580999
};
\addplot [semithick, color0]
table {%
3.40909090909091 0
3.40909090909091 0
};
\end{axis}

\end{tikzpicture}


==> plots/mu_critical.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle L_x\)},
xmin=3.36358566101486, xmax=130.218510720348,
xmode=log,
xtick style={color=black},
xtick={4,8,16,32,64},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mu_\mathrm{c}\)},
ymin=0.264, ymax=0.342,
ytick style={color=black},
ytick={0.2,0.25,0.3,0.35,0.4},
legend image post style={scale=2},
xticklabels={4,8,16,32,64}
]
\path [draw=color0, semithick]
(axis cs:4,0.335)
--(axis cs:4,0.34);

\path [draw=color0, semithick]
(axis cs:8,0.305)
--(axis cs:8,0.31);

\path [draw=color0, semithick]
(axis cs:16,0.28)
--(axis cs:16,0.285);

\path [draw=color0, semithick]
(axis cs:32,0.27)
--(axis cs:32,0.275);

\path [draw=color0, semithick]
(axis cs:64,0.265)
--(axis cs:64,0.27);

\addplot [semithick, color1, dashed]
table {%
4 0.3371447463244
5.25252525252525 0.326346660677381
6.50505050505051 0.317265514711895
7.75757575757576 0.309628308012277
9.01010101010101 0.303205448342983
10.2626262626263 0.297803849570816
11.5151515151515 0.293261127045683
12.7676767676768 0.289440715939495
14.020202020202 0.28622776578911
15.2727272727273 0.283525687823695
16.5252525252525 0.281253251281128
17.7777777777778 0.279342141421942
19.030303030303 0.277734905829016
20.2828282828283 0.276383227253998
21.5353535353535 0.275246471088192
22.7878787878788 0.274290463791499
24.040404040404 0.273486465556152
25.2929292929293 0.272810306321094
26.5454545454545 0.272241659163608
27.7979797979798 0.271763429224635
29.0505050505051 0.271361239797468
30.3030303030303 0.271023000130432
31.5555555555556 0.270738541950706
32.8080808080808 0.270499313782342
34.0606060606061 0.270298123868965
35.3131313131313 0.270128923972809
36.5656565656566 0.269986627550594
37.8181818181818 0.269866956840179
39.0707070707071 0.269766314261059
40.3232323232323 0.269681674262711
41.5757575757576 0.26961049236949
42.8282828282828 0.269550628687762
44.0808080808081 0.269500283575714
45.3333333333333 0.269457943541925
46.5858585858586 0.269422335746285
47.8383838383838 0.269392389735456
49.0909090909091 0.269367205262549
50.3434343434343 0.269346025223605
51.5959595959596 0.269328212897282
52.8484848484849 0.269313232803531
54.1010101010101 0.269300634605815
55.3535353535354 0.269290039572946
56.6060606060606 0.269281129193538
57.8585858585859 0.269273635600816
59.1111111111111 0.269267333519916
60.3636363636364 0.269262033495596
61.6161616161616 0.269257576196771
62.8686868686869 0.269253827626647
64.1212121212121 0.26925067509447
65.3737373737374 0.269248023827774
66.6262626262626 0.269245794123302
67.8787878787879 0.269243918950939
69.1313131313131 0.269242341938634
70.3838383838384 0.269241015677721
71.6363636363636 0.269239900297705
72.8888888888889 0.269238962267663
74.1414141414141 0.269238173388225
75.3939393939394 0.269237509943838
76.6464646464647 0.269236951989815
77.8989898989899 0.269236482752759
79.1515151515152 0.269236088126309
80.4040404040404 0.269235756247076
81.6565656565657 0.269235477137994
82.9090909090909 0.269235242408396
84.1616161616162 0.269235045001762
85.4141414141414 0.269234878983588
86.6666666666667 0.269234739362981
87.9191919191919 0.26923462194262
89.1717171717172 0.269234523192576
90.4242424242424 0.269234440144192
91.6767676767677 0.26923437030084
92.9292929292929 0.269234311562866
94.1818181818182 0.269234262164469
95.4343434343434 0.269234220620619
96.6868686868687 0.269234185682411
97.9393939393939 0.26923415629952
99.1919191919192 0.269234131588629
100.444444444444 0.269234110806871
101.69696969697 0.269234093329497
102.949494949495 0.269234078631096
104.20202020202 0.269234066269802
105.454545454545 0.269234055874003
106.707070707071 0.269234047131179
107.959595959596 0.2692340397785
109.212121212121 0.269234033594926
110.464646464646 0.269234028394567
111.717171717172 0.269234024021085
112.969696969697 0.269234020343005
114.222222222222 0.269234017249755
115.474747474747 0.269234014648344
116.727272727273 0.269234012460568
117.979797979798 0.269234010620657
119.232323232323 0.2692340090733
120.484848484848 0.269234007771979
121.737373737374 0.269234006677573
122.989898989899 0.269234005757182
124.242424242424 0.269234004983137
125.49494949495 0.269234004332168
126.747474747475 0.269234003784706
128 0.269234003324293
};
\addlegendentry{fitted}
\addplot [semithick, color0, mark=o, mark size=1, mark options={solid}, only marks]
table {%
4 0.3375
8 0.3075
16 0.2825
32 0.2725
64 0.2675
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> plots/particle_number.tex <==
% This file was created with tikzplotlib v0.9.15.
% \pgfplotsset{
% % override style for non-boxed plots
%     % which is the case for both sub-plots
%     every non boxed x axis/.style={} 
% }
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


\begin{groupplot}[group style={group size=1 by 3,xticklabels at=edge bottom,
        vertical sep=0pt}]
\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.2, xmax=68.2,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0.7, ymax=1.1,
ytick pos=left,
ytick style={color=black},
%hide x axis,
axis x line=top, 
axis y discontinuity=parallel,
ytick={0.9,1,1.25}
]
\addplot [semithick, color0]
table {%
1 0.986502379198087
2 0.896800539197961
3 0.793119373899145
4 0.748202229417244
5 0.763669114143034
6 0.787434662506892
7 0.784485021920631
8 0.76842303354897
9 0.766082827438427
10 0.777063003171311
11 0.781768129612123
12 0.774391889578298
13 0.768511164154719
14 0.772932252079502
15 0.779113893390549
16 0.777067213895979
17 0.771094634797841
18 0.771170325946765
19 0.776508401905065
20 0.777982753003596
21 0.77354770624483
22 0.770889519659342
23 0.774213032998213
24 0.777672860786615
25 0.775566287413915
26 0.771657802902406
27 0.772501346085763
28 0.776507934688183
29 0.776892345807187
30 0.773107412771166
31 0.771587449057845
32 0.774855557690931
33 0.77735444546597
34 0.774856423669618
35 0.771587938008927
36 0.773107757301011
37 0.776892721397893
38 0.776508048009225
39 0.772501262858408
40 0.771657553381889
41 0.775566077705
42 0.777672743648908
43 0.774212845533861
44 0.770889255479201
45 0.773547447812715
46 0.777982598507097
47 0.776508323437101
48 0.771170285073658
49 0.771094645195829
50 0.77706727168071
51 0.779113932746126
52 0.772932263321987
53 0.768511196829842
54 0.77439197695434
55 0.781768215189213
56 0.777063087232138
57 0.766082962830328
58 0.768423146619507
59 0.784485061071387
60 0.787434501081524
61 0.7636689680103
62 0.74820151709833
63 0.7931194458323
64 0.896801409442516
65 0.986502761455651
};
\addplot [semithick, color0]
table {%
1 0.990959493232926
2 0.928145995280885
3 0.844450897004565
4 0.789570907088218
5 0.782679444945937
6 0.803733761294234
7 0.819332881492229
8 0.814732991782273
9 0.801092995565549
10 0.796178798291613
11 0.80355145949178
12 0.811952307135008
13 0.811186213133746
14 0.803714146991634
15 0.79960681195048
16 0.803395106401191
17 0.809402368538434
18 0.809925753840058
19 0.804889464384488
20 0.801126414100054
21 0.803251230385069
22 0.808108828978059
23 0.809339998483816
24 0.805608091419944
25 0.801963144514635
26 0.803071615366964
27 0.807295323458912
28 0.809063031941529
29 0.806163472669163
30 0.80248252711598
31 0.802828887944451
32 0.806692433433707
33 0.808981080459378
34 0.80669251609534
35 0.802829483020563
36 0.802482788467265
37 0.806163915140716
38 0.809063174075403
39 0.807294943292202
40 0.803070458017325
41 0.801961473979767
42 0.805606125968466
43 0.809338535919783
44 0.80810724527489
45 0.803249206256505
46 0.801124108362885
47 0.804887615214399
48 0.809925066292718
49 0.809402327995485
50 0.80339578833811
51 0.799606250217872
52 0.80371333117316
53 0.81118600497055
54 0.811951891964632
55 0.803550924323725
56 0.79617793492234
57 0.801091880390248
58 0.814732067581302
59 0.819332410141241
60 0.803733372137389
61 0.782678463521981
62 0.789569225331431
63 0.844449192391005
64 0.928145094905138
65 0.99095936262315
};
\addplot [semithick, color0]
table {%
1 0.992800159127841
2 0.941751167502227
3 0.869353076105942
4 0.814007836324077
5 0.796757405882481
6 0.810112669366219
7 0.829330229103212
8 0.834709579921129
9 0.825278164762246
10 0.814071679198609
11 0.812595017703762
12 0.82028435104302
13 0.82753479008305
14 0.826898450133796
15 0.820229855186792
16 0.815379299520631
17 0.81725444686723
18 0.823072642384944
19 0.826166263588976
20 0.823451968772082
21 0.818371847362655
22 0.816642955658058
23 0.819915902036837
24 0.824274969633169
25 0.824851420704592
26 0.8211948770371
27 0.817547079900653
28 0.817967544086399
29 0.821857461258888
30 0.824769292176364
31 0.823450901756637
32 0.819447728125737
33 0.817306403886049
34 0.819448612805493
35 0.823452336314087
36 0.824770781583923
37 0.821858591898871
38 0.81796863524101
39 0.817548113218102
40 0.821196271264057
41 0.824853403610657
42 0.824277026759428
43 0.819916959566128
44 0.816641518532392
45 0.818370169649175
46 0.823450567504775
47 0.826166270495596
48 0.823072276397326
49 0.817253721707616
50 0.815378129005329
51 0.820228888068661
52 0.82689823277326
53 0.827534916886436
54 0.82028397745241
55 0.812593985476293
56 0.814070602154823
57 0.825277849521295
58 0.834709645965179
59 0.829330102961073
60 0.810111756120905
61 0.796756124360901
62 0.814006557795489
63 0.869352125275575
64 0.941750885685942
65 0.992800120995026
};
\addplot [semithick, color0]
table {%
1 0.992800218229091
2 0.941751650036156
3 0.869353710538656
4 0.814008497152923
5 0.796757697958055
6 0.810112560989917
7 0.829330346074206
8 0.834709927624904
9 0.825278680676689
10 0.814071925756023
11 0.812595279304883
12 0.820284770299813
13 0.827535448568906
14 0.826898949065216
15 0.820230235274328
16 0.815379611279846
17 0.817254897615449
18 0.823072850113063
19 0.82616645430179
20 0.823450954943747
21 0.818371002085276
22 0.816643148359588
23 0.819916950756693
24 0.824276226071196
25 0.824852289168008
26 0.821195830073058
27 0.817548378163835
28 0.817969095371297
29 0.821858585195194
30 0.824769938271577
31 0.823451146270587
32 0.819447830736924
33 0.817306274262518
34 0.819447965317192
35 0.823451275178088
36 0.824769932764445
37 0.821858531203141
38 0.817969034094026
39 0.817548485427232
40 0.821195870465986
41 0.824852282404276
42 0.824275809096157
43 0.819917153375685
44 0.816644519936679
45 0.818373014209279
46 0.823451657590636
47 0.82616625340624
48 0.823071554281588
49 0.81725678686478
50 0.815379914764347
51 0.820225395487181
52 0.826894093215603
53 0.827532019394224
54 0.820282013803233
55 0.812586408178499
56 0.814059928267054
57 0.825272322921045
58 0.834709429801825
59 0.829328776846736
60 0.810105800807207
61 0.79675668023529
62 0.814023605172693
63 0.869378082273611
64 0.941769748098977
65 0.992803083745899
};
\addplot [semithick, color0]
table {%
1 0.994394687116866
2 0.953892660760386
3 0.89308732149355
4 0.840194775092391
5 0.814909335418058
6 0.818335665125997
7 0.835650000709421
8 0.848597701586177
9 0.848084473633361
10 0.838006827857995
11 0.829007867894677
12 0.828532808407407
13 0.83539930508491
14 0.842348793226874
15 0.843202661931388
16 0.83802460285712
17 0.832216827255034
18 0.831102294514055
19 0.835204855426938
20 0.840273252532963
21 0.841559533501913
22 0.838165387315322
23 0.833564861973566
24 0.832115922854603
25 0.834994538292211
26 0.839284853957403
27 0.840886957465441
28 0.838387118399275
29 0.834279689967923
30 0.832506425656867
31 0.834710179559078
32 0.838729307095747
33 0.840697395969639
34 0.838729143193637
35 0.834709954432113
36 0.832506155246822
37 0.834279536875596
38 0.838386798570581
39 0.840886805732266
40 0.839284656024457
41 0.83499451783763
42 0.832115998500968
43 0.833564969333965
44 0.838165240143026
45 0.84155950461814
46 0.84027426470381
47 0.835205007402312
48 0.831101870945487
49 0.832216289690489
50 0.83802265126996
51 0.843200566518995
52 0.842348381298183
53 0.835400894928855
54 0.828531364698547
55 0.829003110852443
56 0.838002623250043
57 0.848081274854334
58 0.848595737265332
59 0.835648316959472
60 0.818334804563175
61 0.814912540640869
62 0.840203326192244
63 0.893101827857044
64 0.953900338450973
65 0.994395729607836
};
\addplot [semithick, color0]
table {%
1 0.999999996859667
2 0.999999974440716
3 0.999999941524624
4 0.999999926333572
5 0.999999937788352
6 0.999999963481689
7 0.999999983046063
8 0.999999993851812
9 0.999999997493829
10 0.999999997318915
11 0.999999996429179
12 0.999999994323233
13 0.999999987229524
14 0.999999960289902
15 0.999999914197763
16 0.999999865663205
17 0.999999831702604
18 0.999999827130422
19 0.999999854764399
20 0.999999890577491
21 0.999999909805066
22 0.999999913629436
23 0.999999914402251
24 0.999999913980488
25 0.99999991425555
26 0.999999913452957
27 0.999999892774688
28 0.999999858400498
29 0.999999800447619
30 0.99999975891117
31 0.99999967525273
32 0.99999935375418
33 0.99999879777067
34 0.999998224336435
35 0.999997896002111
36 0.999997987968097
37 0.999998349199914
38 0.999998753460231
39 0.999999225404872
40 0.999999638974825
41 0.999999864249431
42 0.999999956998334
43 0.999999972742954
44 0.999999971959637
45 0.999999942814701
46 0.999999849028687
47 0.999999683224936
48 0.999999447899824
49 0.999999201833581
50 0.999998985115072
51 0.999998862753782
52 0.999998841174424
53 0.999998976126582
54 0.9999991955573
55 0.99999942344115
56 0.99999969173242
57 0.999999898471285
58 0.999999975172858
59 0.999999982691309
60 0.999999970594318
61 0.999999952632826
62 0.999999943606738
63 0.999999953978315
64 0.999999977498041
65 0.999999997211689
};
\addplot [semithick, color0]
table {%
1 0.99999999997285
2 0.999999999768232
3 0.999999999406042
4 0.999999998929215
5 0.999999998104254
6 0.999999995018117
7 0.999999985467714
8 0.999999977189192
9 0.99999997874299
10 0.999999988122592
11 0.999999996283866
12 0.999999998372768
13 0.999999998190562
14 0.999999997517766
15 0.999999996868028
16 0.99999999649592
17 0.999999996597987
18 0.999999996936853
19 0.999999997351566
20 0.999999997889584
21 0.999999998550179
22 0.999999999144289
23 0.999999999412936
24 0.999999999114865
25 0.999999998216132
26 0.999999997030165
27 0.9999999965985
28 0.999999997197321
29 0.999999998104746
30 0.999999998845496
31 0.999999999400406
32 0.999999999651182
33 0.999999999789021
34 0.999999999878553
35 0.999999999912975
36 0.999999999873035
37 0.999999999822058
38 0.999999999789574
39 0.999999999774919
40 0.999999999790725
41 0.999999999814287
42 0.99999999985698
43 0.999999999906273
44 0.999999999938754
45 0.999999999961886
46 0.999999999971442
47 0.99999999997443
48 0.999999999942536
49 0.999999999580627
50 0.999999996851454
51 0.999999991297578
52 0.999999986107768
53 0.999999983772487
54 0.999999987248863
55 0.999999992741406
56 0.999999995943981
57 0.999999998448542
58 0.999999999696131
59 0.999999999895356
60 0.999999999824217
61 0.999999999686472
62 0.999999999548086
63 0.999999999580717
64 0.999999999778864
65 0.999999999973975
};
\addplot [semithick, color0]
table {%
1 1
2 0.999999999996173
3 0.999999999981999
4 0.999999999951311
5 0.999999999849602
6 0.99999999931804
7 0.99999999785798
8 0.999999995367827
9 0.999999992355135
10 0.999999990161819
11 0.999999990671386
12 0.999999993522033
13 0.999999997001293
14 0.999999998733605
15 0.999999999464795
16 0.999999999713816
17 0.999999999757704
18 0.999999999705114
19 0.99999999950609
20 0.999999999214207
21 0.999999998965249
22 0.999999998959987
23 0.99999999917037
24 0.99999999944035
25 0.999999999676312
26 0.999999999838665
27 0.999999999919729
28 0.999999999963387
29 0.999999999986675
30 0.999999999994408
31 0.999999999996298
32 0.999999999993594
33 0.999999999992537
34 0.999999999992622
35 0.999999999992787
36 0.999999999992556
37 0.999999999987964
38 0.999999999976321
39 0.99999999993436
40 0.999999999779789
41 0.999999999298618
42 0.999999998372494
43 0.999999997277156
44 0.999999996813902
45 0.999999997003484
46 0.999999997622743
47 0.999999998357676
48 0.999999998974684
49 0.999999999374364
50 0.999999999575643
51 0.999999999673482
52 0.999999999647304
53 0.999999999400852
54 0.999999998898153
55 0.999999998480616
56 0.999999998303915
57 0.999999998402607
58 0.99999999876545
59 0.999999998965956
60 0.999999999097864
61 0.99999999911027
62 0.999999999120801
63 0.999999999307962
64 0.999999999684892
65 0.999999999963801
};
\addplot [semithick, color0]
table {%
1 0.999999999900643
2 0.999999999109876
3 0.99999999727673
4 0.999999995189529
5 0.999999993840241
6 0.999999994431236
7 0.99999999653044
8 0.999999998547704
9 0.999999999322462
10 0.999999999184424
11 0.999999998506344
12 0.999999997696012
13 0.999999996716886
14 0.999999995939557
15 0.999999995561712
16 0.999999995265244
17 0.999999995039303
18 0.999999994533652
19 0.999999995447712
20 0.99999999700831
21 0.999999997138451
22 0.999999996573785
23 0.999999995814681
24 0.999999996347314
25 0.99999999789451
26 0.999999999214347
27 0.999999999835336
28 0.999999999941431
29 0.999999999821831
30 0.99999999950259
31 0.999999998956426
32 0.999999997712753
33 0.999999995871074
34 0.999999993038571
35 0.999999988617888
36 0.999999984606747
37 0.999999984903463
38 0.999999988104198
39 0.999999991349892
40 0.999999994149294
41 0.999999996446967
42 0.999999998193256
43 0.99999999920454
44 0.999999999653876
45 0.999999999735705
46 0.999999999643437
47 0.99999999937434
48 0.999999999308722
49 0.999999999256241
50 0.999999998959176
51 0.999999998512529
52 0.999999997698875
53 0.999999994565998
54 0.999999984470814
55 0.999999976150264
56 0.999999978944638
57 0.999999987700776
58 0.999999995780327
59 0.999999999297191
60 0.999999999869158
61 0.999999999827282
62 0.999999999515168
63 0.999999999013277
64 0.999999999246856
65 0.99999999989979
};
\addplot [semithick, color0]
table {%
1 0.9999999999965
2 0.999999999932832
3 0.999999999626194
4 0.99999999914962
5 0.999999998863317
6 0.99999999915666
7 0.999999999576392
8 0.999999999676306
9 0.999999999310044
10 0.999999997982577
11 0.999999996350352
12 0.999999995372729
13 0.999999996094461
14 0.999999997605258
15 0.999999998732544
16 0.999999999377175
17 0.999999999763214
18 0.999999999850546
19 0.999999999801035
20 0.999999999334639
21 0.999999998663668
22 0.999999998787276
23 0.999999999266364
24 0.999999999619193
25 0.999999999659763
26 0.999999999295499
27 0.999999998004642
28 0.999999995392571
29 0.999999992247093
30 0.999999990058678
31 0.999999989394322
32 0.999999988750872
33 0.999999987270148
34 0.999999987593241
35 0.999999991708952
36 0.999999995813984
37 0.999999995480396
38 0.999999991860819
39 0.99999999062991
40 0.999999993811138
41 0.999999998113889
42 0.999999999298784
43 0.999999999664934
44 0.999999999871991
45 0.999999999880049
46 0.999999999673346
47 0.9999999992506
48 0.999999998922146
49 0.999999999034903
50 0.999999999332868
51 0.999999999453001
52 0.999999999289992
53 0.99999999884978
54 0.999999998406601
55 0.999999998740271
56 0.999999999380293
57 0.999999999801698
58 0.999999999951323
59 0.999999999973582
60 0.999999999956602
61 0.999999999919217
62 0.999999999883714
63 0.999999999885998
64 0.999999999940652
65 0.999999999993856
};
% \addplot [semithick, black]
% table {%
% -3.256 0.694
% -1.144 0.706
% };
% \addplot [semithick, black]
% table {%
% 67.144 0.694
% 69.256 0.706
% };

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
axis y discontinuity=parallel,
xmin=-2.2, xmax=68.2,
xtick=\empty,
y grid style={white!69.0196078431373!black},
ylabel={particle number},
ymin=0.45, ymax=0.55,
ytick style={color=black},
hide x axis,
axis x line=top, 
%axis x line=*bottom,
ytick={0.5,0.55}
]
% \addplot [semithick, color1]
% table {%
% 1 0.869589449601576
% 2 0.445316994879688
% 3 0.470274304221082
% 4 0.455699596982622
% 5 0.472588538405617
% 6 0.459676787164923
% 7 0.468969066311571
% 8 0.462372086009684
% 9 0.466838818961216
% 10 0.46410554159126
% 11 0.465419233890282
% 12 0.465255315483922
% 13 0.464499954413994
% 14 0.465965136419409
% 15 0.463975942081134
% 16 0.466317796567234
% 17 0.463775864638414
% 18 0.466379155226623
% 19 0.463835282571252
% 20 0.466214037513937
% 21 0.464087763288027
% 22 0.465890542522782
% 23 0.46446367407175
% 24 0.465479070497893
% 25 0.464892663526079
% 26 0.465048769687172
% 27 0.46530789996727
% 28 0.464662886887788
% 29 0.465650887672975
% 30 0.464373978084529
% 31 0.465876044362562
% 32 0.464219700287366
% 33 0.465954406190011
% 34 0.464219699605321
% 35 0.465876044681685
% 36 0.464373980966307
% 37 0.465650885133867
% 38 0.46466289991513
% 39 0.465307889782196
% 40 0.465048788265175
% 41 0.464892663311817
% 42 0.465479060683681
% 43 0.464463671818203
% 44 0.465890542748856
% 45 0.464087766098854
% 46 0.46621404058128
% 47 0.463835286626723
% 48 0.466379159588032
% 49 0.463775867785378
% 50 0.466317801408464
% 51 0.46397594324843
% 52 0.465965139826666
% 53 0.464499954275605
% 54 0.46525531765466
% 55 0.465419233180336
% 56 0.464105542393799
% 57 0.466838818157706
% 58 0.462372085325853
% 59 0.468969065755101
% 60 0.459676785222556
% 61 0.472588538103071
% 62 0.455699594592827
% 63 0.470274303000869
% 64 0.445316991993519
% 65 0.869589448840613
% };
% \addplot [semithick, color1]
% table {%
% 1 0.87944571490145
% 2 0.467741560997832
% 3 0.483966785156412
% 4 0.471882042719669
% 5 0.487661372874626
% 6 0.474842741875767
% 7 0.485056988249617
% 8 0.476635111184389
% 9 0.4836641500431
% 10 0.477756545283587
% 11 0.482718933936312
% 12 0.478556161824492
% 13 0.482017989900403
% 14 0.479169417878705
% 15 0.481467560230245
% 16 0.479660950811576
% 17 0.481020702938978
% 18 0.480064415038904
% 19 0.480651839710239
% 20 0.480398653248778
% 21 0.480346637023586
% 22 0.480674610121852
% 23 0.480096471798529
% 24 0.48089873786534
% 25 0.47989611654386
% 26 0.481075017191235
% 27 0.479742648269683
% 28 0.481205598267645
% 29 0.479633857362228
% 30 0.481291886689464
% 31 0.479569039212095
% 32 0.481335159408367
% 33 0.479547639220307
% 34 0.481335199116413
% 35 0.479569170381375
% 36 0.481292077947339
% 37 0.47963397438449
% 38 0.481205603396524
% 39 0.479742649768181
% 40 0.481074994771499
% 41 0.479896255354041
% 42 0.480898839525319
% 43 0.480096640274918
% 44 0.480674770862595
% 45 0.480346899258223
% 46 0.480398867903498
% 47 0.480652166982399
% 48 0.480064629238406
% 49 0.481020993747828
% 50 0.479661126851383
% 51 0.481467906523437
% 52 0.479169640952548
% 53 0.482018278211116
% 54 0.478556354041028
% 55 0.482719169249153
% 56 0.4777567106252
% 57 0.483664419318527
% 58 0.476635753465113
% 59 0.485057259763563
% 60 0.474843168783613
% 61 0.487661490544678
% 62 0.471882182043359
% 63 0.483967359656657
% 64 0.467741673990078
% 65 0.879445768288895
% };
% \addplot [semithick, color1]
% table {%
% 1 0.879447220647564
% 2 0.46774498183527
% 3 0.483969379731331
% 4 0.471884570983944
% 5 0.487663717972624
% 6 0.474845410527614
% 7 0.485059642354593
% 8 0.476637865308585
% 9 0.483666916807739
% 10 0.477758733212893
% 11 0.482721739046249
% 12 0.47855831965509
% 13 0.482020874472296
% 14 0.47917158335264
% 15 0.481470476074942
% 16 0.479663123891593
% 17 0.481023551825772
% 18 0.480066668047286
% 19 0.480654666301547
% 20 0.480400992773111
% 21 0.480349322908913
% 22 0.480676998316431
% 23 0.480098980577387
% 24 0.480901174277043
% 25 0.479898511862706
% 26 0.481077429754073
% 27 0.4797448227855
% 28 0.481208115482913
% 29 0.479636064108006
% 30 0.481294616258861
% 31 0.47957117093742
% 32 0.481337696931484
% 33 0.4795495960359
% 34 0.4813376960493
% 35 0.479571170928855
% 36 0.48129461342937
% 37 0.479636063779135
% 38 0.481208110840544
% 39 0.479744822183023
% 40 0.481077421851609
% 41 0.479898512501635
% 42 0.48090116380606
% 43 0.480098974671643
% 44 0.480676997676898
% 45 0.480349336554524
% 46 0.480400958808739
% 47 0.480654668745863
% 48 0.480066257941488
% 49 0.481024167709074
% 50 0.479663477320689
% 51 0.481471924924629
% 52 0.47917220285982
% 53 0.482019600341102
% 54 0.478557767710661
% 55 0.482722109778195
% 56 0.477757788160427
% 57 0.483663922475803
% 58 0.476634250367621
% 59 0.485057018732424
% 60 0.47483798134646
% 61 0.487662216178021
% 62 0.471881721239936
% 63 0.48397404172531
% 64 0.467754680825478
% 65 0.879455753128239
% };
\addplot [semithick, color1]
table {%
1 0.879447259533387
2 0.467745076998579
3 0.483969434631552
4 0.471884640429819
5 0.487663781413115
6 0.474845460298856
7 0.485059726743046
8 0.476637929495769
9 0.483666948119409
10 0.477758899386128
11 0.482721829171577
12 0.478558211906981
13 0.482020865566386
14 0.479171658030102
15 0.481470470689661
16 0.479663109250412
17 0.481023608987927
18 0.480066871739859
19 0.480654877059418
20 0.480401271001008
21 0.480349517177541
22 0.480677130022257
23 0.480099076171798
24 0.480901312248553
25 0.479898489384425
26 0.481077624043679
27 0.479744723321612
28 0.481208166087531
29 0.479635985371288
30 0.481294649093795
31 0.479571161087617
32 0.481337735565242
33 0.479549682870526
34 0.481337792517642
35 0.479571246645773
36 0.481294762796015
37 0.479636199240618
38 0.481208207147371
39 0.479744898324179
40 0.481077700643706
41 0.479898559926227
42 0.480901269004733
43 0.480099080892995
44 0.480677232288178
45 0.480349429571428
46 0.480401209854202
47 0.480654888289181
48 0.480066748068545
49 0.481023947578599
50 0.479663144537666
51 0.481470764733004
52 0.479171904412077
53 0.482021178224433
54 0.478558588716757
55 0.482721984762167
56 0.477758986856369
57 0.483667155454358
58 0.476638128681898
59 0.485059895062919
60 0.474845707653728
61 0.487663984285705
62 0.471884907673071
63 0.483969639841526
64 0.467745439792393
65 0.879447421263212
};
\addplot [semithick, color1]
table {%
1 0.897559347212234
2 0.513919956548336
3 0.509098855183861
4 0.507675568874288
5 0.513848094135318
6 0.509775189664724
7 0.512194764486021
8 0.510723339424787
9 0.511480949567508
10 0.511227041142739
11 0.51107391964312
12 0.51152801802572
13 0.510821142208277
14 0.511722302141486
15 0.510653555568518
16 0.511854696025141
17 0.510537238732438
18 0.511948398868797
19 0.510453911017451
20 0.512016406349267
21 0.510393020468771
22 0.51206644564591
23 0.510348165726188
24 0.512103322740965
25 0.510315307763395
26 0.512130105079751
27 0.510291841956715
28 0.512148777348344
29 0.510276093738917
30 0.512160602815061
31 0.510267031624245
32 0.512166334422434
33 0.510264078847519
34 0.512166351285138
35 0.510267026875542
36 0.512160637445681
37 0.510276104992015
38 0.512148740705976
39 0.510291461793299
40 0.512130715933546
41 0.510314373807244
42 0.512101333640002
43 0.510346225891956
44 0.512065696503035
45 0.510394195120859
46 0.512018366487353
47 0.510455005383422
48 0.511952424902095
49 0.5105405790758
50 0.511861274896453
51 0.510658386449083
52 0.511730315079845
53 0.510827113198468
54 0.511535199479304
55 0.511079161996972
56 0.511230987142668
57 0.511483917464974
58 0.510721857418047
59 0.512194225113512
60 0.509766984476651
61 0.51384335484073
62 0.507660144706222
63 0.509089452173032
64 0.513894748167486
65 0.897550210903792
};
\addplot [semithick, color1]
table {%
1 0.905870372339354
2 0.537549727083754
3 0.520789646324196
4 0.526799111129367
5 0.525703472511841
6 0.528541495812158
7 0.524494484767463
8 0.529047316694197
9 0.524201621118816
10 0.529107379567323
11 0.524246209633499
12 0.528934038156885
13 0.524479277112924
14 0.528624822519972
15 0.524824071113851
16 0.528234890673641
17 0.525232414748207
18 0.527802630248448
19 0.525669370020033
20 0.527358431527078
21 0.526106258143263
22 0.526927921016529
23 0.526518887959594
24 0.526533422196253
25 0.526886338879912
26 0.526193916490576
27 0.527191065998764
28 0.525925071638222
29 0.527419045445783
30 0.52573897243451
31 0.527560028139049
32 0.525643848374365
33 0.5276077425679
34 0.525643881148002
35 0.527560077916421
36 0.525739071259779
37 0.527419142955467
38 0.525925229471839
39 0.527191197242139
40 0.526194119317271
41 0.526886497970969
42 0.526533662698992
43 0.526519062938856
44 0.526928187727183
45 0.526106428062544
46 0.527358626615682
47 0.525669505070698
48 0.527802886122596
49 0.525232598127837
50 0.528235151911484
51 0.524824251724002
52 0.528625137287442
53 0.524479593149856
54 0.528934413739909
55 0.524246505401554
56 0.52910771844755
57 0.524202095556111
58 0.529048001331625
59 0.524495671756669
60 0.52854321212691
61 0.525707588687406
62 0.526796383849868
63 0.52078131453334
64 0.537554737185594
65 0.905870376946595
};
% \addplot [semithick, color1]
% table {%
% 1 0.897560907457851
% 2 0.51392408028101
% 3 0.509101022928833
% 4 0.50767882516368
% 5 0.513850316681383
% 6 0.509778393772746
% 7 0.512197046637513
% 8 0.510726495596543
% 9 0.51148326588455
% 10 0.511230167004895
% 11 0.51107625815745
% 12 0.511531131173298
% 13 0.510823486268816
% 14 0.5117253903434
% 15 0.510655917241345
% 16 0.511857769489538
% 17 0.510539600486434
% 18 0.51195144751156
% 19 0.510456284250155
% 20 0.512019453119481
% 21 0.510395396513614
% 22 0.512069511355324
% 23 0.510350555178067
% 24 0.512106364887236
% 25 0.510317672738132
% 26 0.512133128576672
% 27 0.510294196289105
% 28 0.512151789413366
% 29 0.510278442241984
% 30 0.512163621276814
% 31 0.510269368716243
% 32 0.512169358301303
% 33 0.510266420025719
% 34 0.512169346758759
% 35 0.510269388331721
% 36 0.512163633027612
% 37 0.510278463545475
% 38 0.512151797495097
% 39 0.510294198713976
% 40 0.512133144270371
% 41 0.510317673555727
% 42 0.512106356806913
% 43 0.51035053036648
% 44 0.512069494945079
% 45 0.510395378806331
% 46 0.512019455870704
% 47 0.510456275579806
% 48 0.511951467160852
% 49 0.510539607996027
% 50 0.511857780543447
% 51 0.510655923850053
% 52 0.511725407773241
% 53 0.510823499171688
% 54 0.511531142237984
% 55 0.511076265816513
% 56 0.511230191546831
% 57 0.511483282973434
% 58 0.510726524634017
% 59 0.512197064297277
% 60 0.5097784255445
% 61 0.513850337711552
% 62 0.507678856345235
% 63 0.509101044340469
% 64 0.513924123432624
% 65 0.897560924019108
% };
% \addplot [semithick, color1]
% table {%
% 1 0.905870880189807
% 2 0.537556190628092
% 3 0.520782028941631
% 4 0.526797565908567
% 5 0.525708316553485
% 6 0.528544370760552
% 7 0.524496433898547
% 8 0.52904913029305
% 9 0.524202891814168
% 10 0.529108813809882
% 11 0.524247334218036
% 12 0.52893548837275
% 13 0.524480475882297
% 14 0.528626175861342
% 15 0.524825178937883
% 16 0.52823617678205
% 17 0.525233573032938
% 18 0.52780387141128
% 19 0.525670548115478
% 20 0.527359634263433
% 21 0.526107542729878
% 22 0.526929147416786
% 23 0.526520225609521
% 24 0.526534634308213
% 25 0.526887706325447
% 26 0.526195104398596
% 27 0.527192459081769
% 28 0.525926222229682
% 29 0.527420431879933
% 30 0.525740085332227
% 31 0.527561430061995
% 32 0.525644968604191
% 33 0.527609103431851
% 34 0.525644996670101
% 35 0.527561476679257
% 36 0.525739547102944
% 37 0.52742094041288
% 38 0.52592673796449
% 39 0.527192478005159
% 40 0.526194989250258
% 41 0.526887270185744
% 42 0.526534304359011
% 43 0.526519880814946
% 44 0.526928886613185
% 45 0.52610733190239
% 46 0.527359481817548
% 47 0.525670455198608
% 48 0.527803825841675
% 49 0.525233563084678
% 50 0.528236209985476
% 51 0.524825236322782
% 52 0.52862624920355
% 53 0.524480562891152
% 54 0.528935627245993
% 55 0.524247456683782
% 56 0.529108999819489
% 57 0.524203025284112
% 58 0.529049339434494
% 59 0.524496574761443
% 60 0.528544595847814
% 61 0.525708461280556
% 62 0.526797798899504
% 63 0.520782174271364
% 64 0.537556486362419
% 65 0.90587098534681
% };
% \addplot [semithick, black]
% table {%
% -3.256 0.5485
% -1.144 0.5515
% };
% \addplot [semithick, black]
% table {%
% 67.144 0.5485
% 69.256 0.5515
% };
% \addplot [semithick, black]
% table {%
% -3.256 0.4285
% -1.144 0.4315
% };
% \addplot [semithick, black]
% table {%
% 67.144 0.4285
% 69.256 0.4315
% };

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-2.2, xmax=68.2,
xtick style={color=black},
xtick={-20,0,20,40,60,80},
y grid style={white!69.0196078431373!black},
ymin=-0.02, ymax=0.1,
ytick style={color=black},
axis x line=top, 
axis x line*=bottom,
ytick={-0.1,0,0.1}
]
\addplot [semithick, color2]
table {%
1 1.83213507198854e-07
2 5.15924702404469e-08
3 1.17178494574155e-07
4 1.16439297537241e-07
5 1.08072859494879e-07
6 -3.2380555015088e-08
7 9.51602082688296e-08
8 -6.2035667325322e-08
9 -2.33530050630648e-07
10 -1.18017731143283e-07
11 -2.40418791874753e-07
12 -2.29020321818041e-07
13 -3.52775147427487e-07
14 3.37139591854996e-07
15 -3.20608656567689e-07
16 3.25729167693911e-07
17 -2.12267911525732e-07
18 2.81253863199105e-07
19 7.38098301367174e-08
20 9.95053409669211e-08
21 8.72511269345289e-08
22 3.62730581682236e-08
23 -1.42654319579272e-07
24 -1.07194338183625e-07
25 -2.91922639228393e-07
26 -3.56214912011765e-07
27 -4.13365864315729e-07
28 -2.71061270262773e-07
29 -3.30036617812723e-07
30 -3.70562252216544e-07
31 -4.12657895410007e-07
32 -5.53628822452801e-07
33 -6.88887626720813e-07
34 -9.44626029897311e-07
35 -8.61592070355854e-07
36 -8.31850270721635e-07
37 -5.55798743362423e-07
38 -3.58763625640801e-07
39 6.32766137209639e-07
40 7.46909272486551e-07
41 1.0827180274009e-06
42 1.14329607769914e-06
43 1.24028610742899e-06
44 8.27103809275531e-07
45 7.61825050654696e-07
46 6.685558389119e-07
47 5.66825402781301e-07
48 6.86587910692094e-07
49 -9.48328295891088e-08
50 6.57421221128551e-07
51 -2.98809409549072e-07
52 3.76907562271711e-07
53 -4.46760337613483e-07
54 -3.31609362802521e-07
55 -4.1783259019379e-07
56 -8.02218625028939e-07
57 -8.38802888813994e-07
58 -1.13198505591328e-06
59 -9.05584649990576e-07
60 -6.36112654828214e-07
61 -5.16524973181998e-07
62 3.42215169757409e-07
63 7.43169659922494e-07
64 7.42354749672103e-07
65 2.57848326484789e-06
};
\addplot [semithick, color2]
table {%
1 3.07516309305811e-07
2 1.05179346232553e-07
3 9.33814624237694e-07
4 1.14043483084858e-06
5 1.36328052435797e-06
6 1.04004642642597e-06
7 1.04744565093684e-06
8 -1.32427071142249e-07
9 -3.70042357422662e-07
10 -7.92670587113076e-07
11 -9.08035328928136e-07
12 -9.24383944778118e-07
13 -6.92290133996742e-07
14 -4.00036942238558e-07
15 -2.53739416811172e-07
16 -1.83458604585685e-07
17 1.07081723155211e-07
18 1.69015999029742e-07
19 3.80385317522158e-07
20 6.75997133603445e-07
21 9.86237805367107e-07
22 1.31108090051235e-06
23 1.73705331885099e-06
24 1.90690421753015e-06
25 1.97785010752627e-06
26 1.15619950880053e-06
27 1.15841035558395e-06
28 -4.0487022906488e-07
29 -9.00500139178195e-07
30 -1.93310598145535e-06
31 -2.1421565566393e-06
32 -2.32676709438495e-06
33 -2.17438349509047e-06
34 -1.94971311900938e-06
35 -1.72971593448423e-06
36 -1.85079193193438e-06
37 -1.81850982866605e-06
38 -1.86349564457178e-06
39 -1.81571239188383e-06
40 -1.5832810953964e-06
41 -1.17862137066771e-06
42 -9.48583647741863e-08
43 3.55162308451895e-07
44 1.36987524163024e-06
45 1.63279883130807e-06
46 1.82508847762497e-06
47 1.52406604925215e-06
48 1.37826217827541e-06
49 9.34231890126203e-07
50 6.57447435825631e-07
51 4.33508080543987e-07
52 3.02436188648336e-07
53 1.75232919508161e-07
54 1.0211662510029e-07
55 5.78615675372873e-08
56 2.82464424627982e-08
57 2.48491194287936e-08
58 1.65421948916666e-08
59 -7.66289209863658e-09
60 -7.17381088422009e-08
61 9.10534900255833e-08
62 -7.26334322131983e-08
63 2.19303179505026e-08
64 4.03202759513555e-08
65 1.1224899010287e-07
};
\addplot [semithick, color2]
table {%
1 -8.03930351733761e-07
2 -2.26348912391039e-07
3 -5.7824979182719e-07
4 -6.77990525443928e-07
5 -8.8680882071035e-07
6 -8.79918546969893e-07
7 -8.77221047079768e-07
8 -3.78847519133529e-07
9 -5.00530489833118e-07
10 6.05774750472854e-07
11 8.46589208625126e-07
12 5.48277574285994e-07
13 1.24670023970985e-06
14 5.20328086672794e-07
15 9.82086819756312e-07
16 3.47214147766728e-07
17 4.1012750540137e-07
18 4.01287172990816e-07
19 5.43742759040455e-07
20 5.92218994899252e-07
21 7.42443166890094e-07
22 8.56334119780922e-07
23 8.89223626010516e-07
24 9.14623635717149e-07
25 6.83340300955404e-07
26 5.52151004251655e-07
27 -1.50150689770534e-07
28 -3.67186297589583e-07
29 -7.47020149183264e-07
30 -8.70799299779179e-07
31 -9.22133425451666e-07
32 -9.32755140403696e-07
33 -8.81519312156964e-07
34 -5.54185773660176e-07
35 -9.94379316665572e-07
36 4.68397853836677e-08
37 -7.86964668486601e-07
38 8.39555386877855e-08
39 -5.14439082166529e-07
40 1.22634446875214e-07
41 -2.03709434931643e-07
42 4.70984980016631e-07
43 -2.51515345661701e-07
44 5.07097335733508e-07
45 -2.1245832609873e-07
46 4.735856873328e-07
47 2.45650282226784e-07
48 2.36934736219663e-07
49 4.06564593102843e-09
50 -1.95909898415003e-07
51 -5.16517984772147e-07
52 -7.88442691856961e-07
53 -1.14055231653643e-06
54 -1.00830478927394e-06
55 -1.13144217195327e-06
56 -4.0486068125789e-07
57 -5.42836210259967e-07
58 5.92640073682205e-07
59 6.00316152676861e-07
60 8.10131415840409e-07
61 1.20822276777899e-06
62 6.47579552981448e-07
63 1.1124391043893e-06
64 1.45749061042366e-07
65 9.36125984396519e-07
};
\addplot [semithick, color2]
table {%
1 -2.96543442190878e-07
2 -9.25470554080654e-08
3 -3.55851534405982e-07
4 -4.57528486208503e-07
5 -8.13757762785361e-07
6 -9.37923762323045e-07
7 -1.08492652622916e-06
8 -1.28907179691717e-06
9 -1.02457582756843e-06
10 -7.00392487618107e-07
11 -6.50119814704642e-07
12 2.95416389350933e-07
13 4.28330857615844e-07
14 6.77496099332764e-07
15 8.4102104569439e-07
16 8.58910726209139e-07
17 7.89801168410431e-07
18 9.3674376988595e-07
19 9.92053765636047e-07
20 9.32928462482607e-07
21 1.06171320751747e-06
22 1.32523155305098e-06
23 1.15439825926211e-06
24 1.32481132775197e-06
25 1.18330024972968e-06
26 7.95470902370532e-07
27 5.47159442976231e-07
28 -2.70257268120133e-07
29 -6.9020759690952e-07
30 -9.03220310710662e-07
31 -9.09291109518762e-07
32 -9.8556124894511e-07
33 -7.36204602669321e-07
34 -5.40147724548135e-07
35 -3.95078683212979e-07
36 -2.5874154302441e-07
37 -1.65036139532226e-07
38 -7.49138173716801e-08
39 -4.29503858589975e-08
40 4.53386536092282e-08
41 -1.43570609845156e-08
42 -1.06800938204366e-07
43 2.30957257763009e-08
44 -3.70073595101772e-08
45 -8.80244861445334e-08
46 -4.3360402768311e-08
47 -2.0347723939107e-07
48 -1.25941762407766e-07
49 -1.86982144656511e-07
50 -4.69657894297537e-07
51 -4.01435486185875e-07
52 -6.01668761313068e-07
53 -8.31607228579667e-07
54 -9.64157893135198e-07
55 -1.03501955112106e-06
56 -8.66572531399434e-07
57 -5.96395736629507e-07
58 -3.69708469893926e-07
59 5.45257693607137e-07
60 7.53129693886745e-07
61 9.09807755966607e-07
62 1.09381095642069e-06
63 1.07546643463019e-06
64 4.63353046931125e-07
65 1.7025701499751e-06
};
\addplot [semithick, color2]
table {%
1 2.47791467000713e-06
2 6.57704086581834e-07
3 7.20237998907969e-07
4 2.20405985296157e-07
5 -2.94054978311475e-07
6 -7.33975543065757e-07
7 -9.6060263699016e-07
8 -1.4125423361544e-06
9 -1.40627777478475e-06
10 -1.50324008313385e-06
11 -1.22738620456087e-06
12 -8.35549877453712e-07
13 -4.31495121411274e-07
14 5.72073667493012e-07
15 1.13758727487978e-06
16 1.58952129569734e-06
17 2.22140078320887e-06
18 2.23699642998287e-06
19 2.1506663003823e-06
20 1.70634227592004e-06
21 1.71129771442402e-06
22 1.27538686278683e-08
23 5.74645369066928e-07
24 -5.03811908858509e-07
25 2.59492462573174e-07
26 -3.91520848630478e-07
27 -2.03718492297611e-07
28 -3.34914924404739e-07
29 -1.96506072802638e-07
30 -1.22970605664907e-06
31 -1.1905535550194e-06
32 -1.56291833464106e-06
33 -1.77607581552941e-06
34 -1.84275833114977e-06
35 -1.84513380047102e-06
36 -1.74705251954066e-06
37 -1.56119003019706e-06
38 -1.33100607890846e-06
39 -1.23486570702269e-06
40 -6.90847524797977e-07
41 -3.73491448546481e-07
42 -1.51623308630722e-07
43 1.9031312104012e-07
44 3.29558151657139e-07
45 9.25143613939028e-07
46 1.0775836037924e-06
47 1.03010758789601e-06
48 1.10590690982626e-06
49 9.78784754468442e-07
50 7.29992276238267e-07
51 5.07784484071738e-07
52 3.13652987637969e-07
53 1.74089290483348e-07
54 1.1464629739999e-07
55 1.72918448226866e-07
56 1.40811360072046e-07
57 1.82826454253604e-07
58 2.52812321410723e-07
59 1.79923507259705e-07
60 1.78704811837349e-07
61 9.66223441256631e-08
62 4.25966543149414e-08
63 1.63937962649463e-08
64 1.16047743636827e-09
65 -1.83053683322498e-09
};
\addplot [semithick, color2]
table {%
1 -1.83017703769828e-08
2 -5.01532720909026e-09
3 -1.33089554377186e-08
4 -1.04583194882046e-08
5 -3.33649197159502e-09
6 1.74310313960646e-08
7 4.53415024970205e-08
8 6.64833750829708e-08
9 1.0494174434994e-07
10 1.25980937071279e-07
11 1.3869583670445e-07
12 3.22923514262108e-07
13 -3.33168160671082e-07
14 3.64359233229195e-07
15 -2.93946863239025e-07
16 3.01122079715554e-07
17 -3.98664580736341e-07
18 -6.17285935700096e-08
19 -5.73786465563053e-08
20 -1.35027981906788e-07
21 6.18757176051865e-08
22 1.37235543207215e-07
23 1.33841601801521e-07
24 1.8727160627785e-07
25 1.86397944024197e-07
26 6.95097257530364e-08
27 1.60784860148144e-07
28 -7.42529557840044e-08
29 -5.22732010455051e-08
30 -2.71408140906093e-07
31 -1.83175052959061e-07
32 -2.7352111253709e-07
33 -1.30013205590362e-07
34 -2.31491798341477e-07
35 -7.87722344575137e-08
36 -1.69689187146105e-08
37 -3.97429111842484e-09
38 4.2594596794121e-08
39 3.74551322734895e-08
40 -4.662606950534e-08
41 1.08469346282725e-08
42 -3.16960098722951e-08
43 -1.61726724234867e-08
44 -2.69264507357647e-08
45 5.1480736784626e-08
46 6.71857998679748e-08
47 6.6364496842386e-08
48 6.5039743035733e-08
49 3.64154499887803e-08
50 4.38028748828145e-08
51 1.13605630847058e-07
52 -1.57993160665448e-07
53 6.02096278390363e-08
54 -7.19557256556591e-08
55 -1.39938474141843e-07
56 -1.07117416603408e-07
57 -2.53541657113665e-08
58 -2.47306868095265e-07
59 1.67784227511625e-07
60 5.21768305228321e-08
61 -6.37322252750039e-08
62 1.90411424794146e-07
63 8.42511417298297e-08
64 9.46857403594237e-09
65 7.28424235929559e-08
};
\addplot [semithick, color2]
table {%
1 -5.95248597634601e-08
2 -1.14197281630979e-08
3 -1.79812066902763e-08
4 -1.02318682970726e-08
5 -1.43288098053418e-08
6 -1.06047998160719e-09
7 -1.5031792588438e-08
8 -2.40771663162498e-08
9 -1.2383097991453e-08
10 -1.99763376396156e-08
11 -1.09632459777131e-08
12 6.6293284750607e-09
13 1.50967089662668e-07
14 2.72567047265859e-08
15 1.50016212230319e-07
16 9.74357405869597e-08
17 1.51862929009816e-07
18 7.82329209192412e-08
19 -7.00762722294357e-08
20 7.66812086605562e-08
21 -2.56566661804847e-08
22 -2.40809845952761e-08
23 9.62397778137003e-09
24 -1.12200817581343e-07
25 1.68987706050672e-08
26 -1.29894089151428e-07
27 -1.39653301922671e-07
28 -9.96771880035219e-08
29 -1.06501555630079e-07
30 -7.23348040354566e-08
31 -6.61443051441779e-08
32 -3.54096785226687e-08
33 -1.93096948430949e-08
34 -7.61396612425358e-10
35 -1.61433994505522e-08
36 7.00253199870104e-09
37 1.5889226318011e-07
38 2.81123332945832e-08
39 2.90559821203296e-08
40 2.02832018014742e-07
41 1.06024821089346e-07
42 1.42560092342148e-07
43 2.30078584573246e-07
44 2.7058838597549e-07
45 1.10654506779717e-07
46 1.34851195987551e-07
47 1.12782540473422e-07
48 -7.93030677237461e-08
49 -2.19254354005827e-07
50 -1.38284404149758e-07
51 -3.08136036575313e-07
52 -3.25657824151726e-07
53 -3.40010745336627e-07
54 -3.57785541471589e-07
55 -5.322117845874e-07
56 6.4403674504554e-08
57 -5.9838381671895e-07
58 3.0028312347774e-07
59 -2.67784709628849e-07
60 3.43067925900886e-07
61 2.89717403678669e-07
62 2.75300931606992e-07
63 2.45658891229183e-07
64 1.04800142730621e-07
65 3.74078882370288e-07
};
\addplot [semithick, color2]
table {%
1 4.95787086385313e-08
2 4.95528434951709e-09
3 2.41546249668545e-08
4 2.05612237791364e-08
5 3.19887072941505e-08
6 3.58687441970318e-08
7 6.53846506382117e-08
8 9.63017906530084e-08
9 8.76547679440343e-08
10 -3.65795105872202e-08
11 7.33309193368115e-08
12 -6.22571120767468e-08
13 -7.92201855781549e-08
14 -1.01164275012611e-07
15 -1.34352362402002e-07
16 -1.26050949955658e-07
17 -4.73591673100238e-08
18 -5.8699985483468e-08
19 1.45527413453195e-08
20 -7.58610776974145e-08
21 1.66386044997413e-07
22 -1.11432865157468e-08
23 1.02455842698745e-07
24 1.31197776476188e-07
25 1.39496647677539e-07
26 9.75961881866105e-08
27 2.63064988126338e-08
28 1.38463096321928e-07
29 1.31194211383523e-07
30 1.91224649725985e-07
31 3.27865341265277e-07
32 4.35243466101465e-07
33 4.5972791345994e-07
34 4.04424083111366e-07
35 4.22348678918993e-07
36 2.0375749848478e-07
37 -1.33119359035927e-07
38 -2.87292717449095e-07
39 -3.95588481028053e-07
40 -4.39610789437772e-07
41 -3.62132066333842e-07
42 -2.24694475303711e-07
43 -6.1808880680303e-08
44 3.23202348218032e-08
45 3.19387929437198e-08
46 1.79416882073458e-07
47 1.82272112958515e-08
48 2.28337144525526e-07
49 -3.41953331206568e-07
50 1.81663299791968e-07
51 -3.6624834165444e-07
52 2.32711504677408e-07
53 -3.03598796769222e-07
54 -1.75079238717846e-07
55 -1.91858018250279e-07
56 -1.74584986245563e-07
57 -1.45310742549754e-07
58 -1.09270669734762e-07
59 -6.66234034607527e-08
60 -2.14519027541549e-08
61 -2.0387622701179e-09
62 -2.31593663135854e-08
63 2.29396153184069e-08
64 -1.48501678731705e-08
65 -8.45266688309643e-08
};
\addplot [semithick, color2]
table {%
1 2.30905332021525e-07
2 7.96852009377069e-08
3 3.50619045630385e-07
4 3.83355340527469e-07
5 6.17562315952114e-07
6 8.14316208241905e-07
7 9.51278403771294e-07
8 9.94700577072738e-07
9 8.77270817933873e-07
10 6.43445292713984e-07
11 4.63298605868356e-07
12 -4.05973429207229e-07
13 -6.27580856893406e-07
14 -8.36164162409947e-07
15 -9.84485438393357e-07
16 -8.74653685922766e-07
17 -5.9684790554293e-07
18 -6.50070220264976e-07
19 -2.59967235793912e-07
20 -2.35557014005572e-07
21 -1.78476223078317e-07
22 -6.3326903665395e-08
23 -2.66173143526061e-08
24 -1.24296292369763e-07
25 -2.1545217887553e-08
26 -1.37123718602083e-07
27 -1.46867979611276e-07
28 1.14446013221858e-08
29 -4.21695408037159e-08
30 1.38032539787059e-07
31 1.33417845271655e-07
32 6.44612196953886e-10
33 1.20836959938142e-07
34 -2.92543037572202e-08
35 -7.01221525845064e-08
36 -3.18509241759024e-08
37 -3.99268502149219e-08
38 -4.16124118496342e-09
39 2.40795075545641e-08
40 3.07805879673495e-08
41 1.14990802102533e-07
42 1.17695081069957e-07
43 1.16583047438112e-07
44 1.85951259945583e-08
45 8.0663727086705e-08
46 -1.41524903463086e-08
47 1.04780756293721e-09
48 5.44534100033189e-08
49 2.81501422172425e-09
50 -1.64237717314997e-08
51 -2.18086149139651e-09
52 -1.44235145105309e-07
53 -5.160968069573e-08
54 -5.23121049811337e-08
55 -1.42095903377104e-08
56 3.85676126590795e-08
57 8.6276235877758e-08
58 9.699646219552e-08
59 -7.70493568946762e-09
60 -5.32795344510006e-08
61 -4.58512646739351e-08
62 -1.74928706686561e-07
63 -1.9015728419669e-07
64 -8.42620320740117e-08
65 -3.09624811789533e-07
};
\addplot [semithick, color2]
table {%
1 -7.9488714110898e-08
2 -3.73236924144926e-08
3 -1.18576810037574e-08
4 1.23221499670478e-09
5 3.70424007023473e-08
6 2.99240840995196e-08
7 2.15788119595217e-08
8 2.74955830326107e-08
9 1.32381865469711e-08
10 1.00969816396734e-08
11 1.93164383932576e-08
12 2.16606930170116e-08
13 3.63737288067156e-08
14 4.57189763825028e-08
15 5.85698333166462e-08
16 6.47574073253665e-08
17 7.88108024951661e-08
18 8.38019869608964e-08
19 9.24958494241679e-08
20 9.77152875281107e-08
21 5.31791630176137e-08
22 -8.80639243749926e-08
23 1.03496256009805e-09
24 -1.05866903910012e-07
25 -1.07323111842028e-07
26 -5.74651544127391e-08
27 -1.23055431955343e-08
28 3.69915986730973e-10
29 -1.28666819476653e-07
30 2.5123952362982e-08
31 -1.44616141284359e-09
32 -8.94284746255636e-08
33 1.30541766230063e-07
34 3.00043246359572e-08
35 -2.01918713416127e-08
36 1.34737023038678e-07
37 -5.99719524596587e-08
38 -2.02126139159375e-07
39 -1.09657022573373e-07
40 -2.2880027317207e-07
41 -1.16308575826007e-07
42 -2.04841399342737e-07
43 -1.04266151101928e-07
44 -1.02943497337638e-07
45 -1.9343884682943e-07
46 -2.87743624705072e-07
47 -3.93866052550429e-07
48 -5.34344938962761e-07
49 -5.76110225636306e-07
50 -7.04366067361129e-07
51 -9.06520191468196e-07
52 -8.21105009818357e-07
53 -7.08391655779295e-07
54 -4.92711569821669e-07
55 -3.1182333254387e-07
56 4.99911260443131e-07
57 7.42744059978317e-07
58 9.06678957135476e-07
59 1.03785373872789e-06
60 9.68337737439207e-07
61 8.28385187390257e-07
62 5.46804832579628e-07
63 4.80136002900533e-07
64 1.76076395352887e-07
65 5.2948752249371e-07
};
\addplot [semithick, color2]
table {%
1 9.52876632598354e-08
2 2.83278012713772e-08
3 4.97277307665023e-08
4 2.39184118622227e-08
5 2.22213658584991e-08
6 -2.34245409735934e-08
7 -2.11581181464027e-08
8 -6.89845229828734e-08
9 -3.79901264890847e-08
10 -2.77202748533156e-08
11 -9.80745112899584e-09
12 2.40315104482747e-08
13 3.71882133420876e-08
14 4.51248903243773e-08
15 6.6091018158243e-08
16 9.66977107830225e-08
17 7.32166035022352e-08
18 1.0350098217371e-07
19 7.45890808007133e-08
20 -6.96587787452074e-09
21 7.99852051258654e-08
22 3.8935952684227e-08
23 2.59195745977436e-08
24 -6.34488085404783e-08
25 8.6397389242876e-08
26 -1.82576439522464e-08
27 -3.26325724220311e-08
28 -3.26703796793559e-08
29 -5.34220732650859e-08
30 -6.86126556681543e-08
31 -5.09047594632328e-08
32 -9.67052343203712e-08
33 -1.99500252318074e-07
34 -8.63646419380082e-08
35 -1.78235779191294e-07
36 -1.52782720586053e-07
37 -1.11875014252583e-07
38 -6.03536640664259e-08
39 -4.35629735062726e-08
40 -4.52525805716419e-09
41 1.48785565534659e-08
42 8.64761573460271e-09
43 2.5554211413592e-08
44 2.66428739625901e-08
45 2.98492491834779e-08
46 3.38469933192087e-08
47 3.48589333509786e-08
48 5.0562338260729e-08
49 5.93201790466402e-08
50 5.77101726961793e-08
51 5.30157587275149e-08
52 6.7488868937815e-08
53 5.29219613132348e-08
54 3.45062747264535e-08
55 6.38568420363583e-10
56 -2.18322978584595e-08
57 -3.76446531169528e-08
58 -3.92028912665765e-08
59 -4.55695449708138e-08
60 -2.14917762475508e-08
61 -4.72785249838736e-09
62 1.21173942546626e-08
63 3.26745415724083e-08
64 1.89457288191086e-08
65 7.34233048804711e-08
};
\addplot [semithick, color2]
table {%
1 1.45272739393576e-08
2 1.01414654452014e-10
3 -8.41058173106646e-09
4 1.45989847988304e-08
5 -7.73495084649412e-09
6 -2.28959721737532e-08
7 -7.39707528008005e-08
8 -1.0165274538787e-07
9 -9.11951132387401e-08
10 -6.82137072383071e-08
11 -7.90055273425239e-08
12 -3.83276432813773e-09
13 -1.88219061447725e-08
14 6.15232534362242e-08
15 9.84230069667191e-08
16 1.50023654221787e-07
17 1.73010071269353e-07
18 1.90153183921016e-07
19 1.86228393761478e-07
20 1.649334994136e-07
21 4.73749718343797e-08
22 9.52242075746845e-08
23 -6.01936885336052e-08
24 -8.89711261331527e-08
25 -1.37293163338104e-07
26 -1.4206116383253e-07
27 -1.42646191525486e-07
28 -9.60689782725233e-08
29 -1.02761161080434e-07
30 -8.18174349381806e-08
31 -3.04045514321061e-08
32 9.59397769006998e-08
33 -9.84154415739625e-08
34 1.69341346778484e-07
35 6.92003639390926e-08
36 4.6704340561643e-08
37 7.27147801415917e-08
38 7.38927815602253e-08
39 -9.6360778023552e-08
40 3.94645656154324e-08
41 -6.18555338616211e-08
42 -5.24778511201696e-08
43 -2.09684445917624e-08
44 1.23081944081171e-08
45 4.22487158036056e-08
46 6.35889222944108e-08
47 9.16868017619699e-08
48 8.05432526784777e-08
49 1.31719750107173e-07
50 8.29222925324835e-08
51 -1.96586947276423e-08
52 1.12818436315276e-07
53 -2.05332011393722e-08
54 -8.71346245157057e-08
55 -1.48596541182933e-08
56 -4.85109005743389e-08
57 -8.10650675475699e-08
58 -6.82624378689489e-08
59 -4.787215251989e-08
60 -5.40463239717681e-08
61 -3.98602116868929e-08
62 -4.38945985115069e-08
63 -4.23117079706437e-08
64 -1.52228827321466e-08
65 -5.71117957925971e-08
};
\addplot [semithick, color2]
table {%
1 -6.77761659018117e-08
2 -1.86014999514761e-08
3 -3.22879697423062e-08
4 -3.04633196446247e-08
5 -3.11815321341058e-08
6 -4.041768469909e-08
7 -4.33928195042732e-08
8 -4.36694501115831e-08
9 -1.63735363600814e-08
10 6.55328890042384e-08
11 -3.95897299942938e-08
12 4.30921995864253e-08
13 3.41986211571665e-08
14 2.35167434969874e-08
15 4.36529751235426e-09
16 1.39779212093849e-08
17 -6.30887003749692e-09
18 9.09601644005775e-09
19 1.30407774023844e-08
20 2.81464535567544e-08
21 3.80035210523211e-08
22 3.74414454440419e-08
23 4.33393028687057e-08
24 1.63251659968111e-08
25 1.41199232861489e-08
26 9.12528363983256e-09
27 -4.38634745192346e-09
28 2.29660869766057e-08
29 3.72754729305314e-08
30 5.6442439555493e-08
31 5.8037210315387e-08
32 7.18072280525561e-08
33 2.2428184698331e-08
34 -3.29845222801772e-08
35 -6.16123375096755e-08
36 -9.21381825280676e-08
37 -8.55636531071902e-08
38 -6.55692986017975e-08
39 -7.60585644465906e-08
40 -7.24405173069265e-08
41 -7.34028142157506e-08
42 -8.35787685726785e-08
43 -4.48665977703655e-08
44 -5.74586767054797e-09
45 2.41789824273475e-08
46 5.71601777021868e-08
47 3.56507335319556e-08
48 2.93864984013403e-08
49 3.74044083484293e-08
50 6.08786940303752e-08
51 8.49206685527015e-08
52 7.99343146118403e-08
53 4.35656336561507e-08
54 4.00088108198915e-08
55 9.6227500967494e-09
56 -6.25780932628217e-09
57 -1.94667554853645e-08
58 -6.36258790098765e-09
59 -2.76312571712012e-08
60 8.52702392029059e-09
61 -2.60068411250813e-10
62 2.54318555104049e-09
63 5.38714500786242e-09
64 -3.14914222476759e-09
65 -5.92043380986951e-09
};
\addplot [semithick, color2]
table {%
1 2.4293690004118e-08
2 1.65756363634806e-08
3 1.39847103897139e-08
4 5.13278046176957e-08
5 3.83747398857715e-08
6 6.79485729904172e-08
7 8.61521708972468e-08
8 1.30943674903072e-07
9 1.63245615858454e-07
10 2.08145493507672e-07
11 7.97770455251978e-08
12 6.54594418669774e-08
13 7.19717809793963e-08
14 -5.01676624131697e-08
15 1.91155684059474e-08
16 2.26134089786889e-08
17 -6.34578527503038e-08
18 3.56916197707946e-08
19 -1.13655616418296e-07
20 -1.5256127494645e-07
21 -1.26221139984395e-07
22 -1.085717307725e-07
23 -9.54444814849076e-08
24 -9.58388638450103e-08
25 -9.36253060079828e-08
26 -1.08609447546648e-07
27 -7.46050499156326e-08
28 -6.48252693746798e-08
29 -2.90589541318553e-08
30 5.90869364547331e-09
31 -7.64696317379077e-09
32 7.00790919738736e-09
33 -8.14939588034136e-09
34 -3.82273011023671e-08
35 -1.99248156862453e-09
36 2.33300369023581e-08
37 6.4708302049965e-08
38 1.56527935335493e-07
39 2.2297401286453e-07
40 3.56720884830963e-07
41 4.8450955514312e-07
42 7.00844020928848e-07
43 8.95565723635361e-07
44 1.08079949884266e-06
45 1.11769861882438e-06
46 1.11039627698206e-06
47 4.82836969517564e-07
48 6.87725411008255e-07
49 -6.2779410581193e-07
50 -4.89444977658238e-07
51 -1.09950744192622e-06
52 -1.1276482564937e-06
53 -1.03906859899583e-06
54 -8.30375576466036e-07
55 -6.21478731643865e-07
56 -4.2280698292485e-07
57 -2.73842325593243e-07
58 -1.50206002580422e-07
59 -8.53016912105709e-08
60 -7.29607322336179e-08
61 -1.46250205557141e-07
62 4.18790389034029e-08
63 -1.26484049400855e-07
64 -2.9711759441664e-08
65 -1.5505248140979e-08
};
\addplot [semithick, color2]
table {%
1 0.0072584033253218
2 0.002002940025262
3 0.0043542156715448
4 0.0045183166905994
5 0.0054184151510123
6 0.0061814675554693
7 0.0070379588267049
8 0.0079112299960654
9 0.0088174887357934
10 0.0097454940395622
11 0.0106906882645309
12 0.0116465396191037
13 0.0126074282055438
14 0.0135675156584837
15 0.0145209116788187
16 0.0154619003691914
17 0.0163845081359436
18 0.0172832888371461
19 0.0181530315094115
20 0.0189882867706378
21 0.0197837729814554
22 0.0205355022097799
23 0.0212378666459995
24 0.0218876238629259
25 0.0224797235896405
26 0.0230109931495
27 0.0234783515699889
28 0.0238791792303026
29 0.0242110591140996
30 0.0244720235921329
31 0.0246606615381506
32 0.024775143781987
33 0.0248151960737758
34 0.024780355006073
35 0.0246710988644228
36 0.0244878774507676
37 0.0242319418065028
38 0.0239046863977504
39 0.0235080919252837
40 0.0230445672104784
41 0.0225168732338283
42 0.0219281445183957
43 0.0212819362235605
44 0.0205822599535159
45 0.0198331815135029
46 0.0190393142750114
47 0.0182054429736591
48 0.017336534844526
49 0.0164383527101955
50 0.0155152622235902
51 0.0145742502853697
52 0.013620017401465
53 0.0126587185884861
54 0.0116962165053651
55 0.0107383857593439
56 0.0097910418621721
57 0.0088603319298487
58 0.007951082792053
59 0.0070734568162753
60 0.0062172218822682
61 0.0054522602118257
62 0.0045518318088168
63 0.0043883796267489
64 0.0020207703764144
65 0.0073234884239349
};
\addplot [semithick, color2]
table {%
1 0.068825260906523
2 0.0189165790977843
3 0.038987336998921
4 0.0385311653609423
5 0.0436145863493246
6 0.0466506130165911
7 0.0494591550381286
8 0.0514757644280674
9 0.0527979738666547
10 0.0534104761390076
11 0.053369538791154
12 0.0527530706435101
13 0.0516655821287829
14 0.0502287590584229
15 0.0485747874744171
16 0.0468381758811552
17 0.0451483524272865
18 0.0436222646591809
19 0.0423583045939978
20 0.0414311955828987
21 0.0408886622509444
22 0.0407496528104016
23 0.0410043978247041
24 0.0416162058513471
25 0.0425248599841492
26 0.0436513844465082
27 0.0449038720835915
28 0.0461839929969762
29 0.0473937811051039
30 0.0484422782017511
31 0.0492516231118735
32 0.0497622193253819
33 0.04993666791734
34 0.0497622250364275
35 0.0492516331010169
36 0.048442292858721
37 0.047393797610579
38 0.0461840092606745
39 0.0449038879598932
40 0.0436513968682264
41 0.0425248624052299
42 0.0416161933874145
43 0.0410043650681506
44 0.0407495992475165
45 0.0408885840172105
46 0.0414310941200862
47 0.0423581808562525
48 0.0436221301804227
49 0.0451481858000955
50 0.0468379922348838
51 0.0485745692136427
52 0.0502285504109945
53 0.0516653590144059
54 0.0527528745700144
55 0.0533693487135495
56 0.0534103364918251
57 0.0527978613307579
58 0.0514757118438336
59 0.0494591460150549
60 0.0466507563593069
61 0.0436146233228154
62 0.0385313212705615
63 0.0389873774223048
64 0.0189171133333478
65 0.068826015926261
};
\addplot [semithick, color2]
table {%
1 0.117722862630374
2 0.0322751222705985
3 0.0640923925634328
4 0.0612379791498887
5 0.0666275574672406
6 0.0682143499195577
7 0.0690150207234614
8 0.0684298808598098
9 0.0668790902603072
10 0.0646341580702561
11 0.0620466838504741
12 0.0594530620622477
13 0.0571552038718101
14 0.055390910345299
15 0.0543154924318086
16 0.0539921150852708
17 0.0543922420892318
18 0.0554055562719941
19 0.0568579548051538
20 0.0585353692077746
21 0.0602106737237382
22 0.0616706623199141
23 0.0627401980693156
24 0.0633009886014945
25 0.0633031433811822
26 0.0627684240236856
27 0.0617851104206522
28 0.0604952372569323
29 0.0590758638554295
30 0.0577166073948644
31 0.0565961009030312
32 0.0558600974272645
33 0.0556037533726199
34 0.0558601180660313
35 0.0565961386300264
36 0.0577166604679531
37 0.0590759273903897
38 0.0604953077743
39 0.0617851831143822
40 0.0627684960408088
41 0.0633032118472867
42 0.0633010509620992
43 0.0627402532855411
44 0.0616707132161427
45 0.0602107261896006
46 0.0585354059430663
47 0.0568579494360296
48 0.0554055573311967
49 0.0543922267919413
50 0.0539923440408129
51 0.0543154383268551
52 0.0553910566383098
53 0.0571552637344781
54 0.0594529178264915
55 0.0620463215749034
56 0.0646333148155751
57 0.0668788500987378
58 0.0684318588753956
59 0.0690194034914468
60 0.0682205938080946
61 0.0666337618547115
62 0.0612416247862858
63 0.0640916507201899
64 0.032272478300211
65 0.117703779425261
};
\addplot [semithick, color2]
table {%
1 0.171757214652899
2 0.0469749248690503
3 0.0893991305863475
4 0.0823066025158256
5 0.0858069392876348
6 0.0840535555158912
7 0.081474327792917
8 0.0778362203513537
9 0.0740721296449784
10 0.0707914313309541
11 0.0684898133050754
12 0.0674295017433811
13 0.0676341325401952
14 0.0689079894075241
15 0.0708908922884861
16 0.073134771715694
17 0.0751886341618844
18 0.076677442175138
19 0.0773622845214199
20 0.077172861036286
21 0.0762084061861464
22 0.0747085696930179
23 0.0730008572873306
24 0.071434960046769
25 0.0703161299972276
26 0.0698495711974963
27 0.0701054242802223
28 0.0710100260334011
29 0.0723642726963073
30 0.0738850355066313
31 0.0752614970696469
32 0.0762157932253731
33 0.0765565978163993
34 0.0762157940117727
35 0.0752614982284815
36 0.0738850238291394
37 0.0723642631089863
38 0.0710100208716252
39 0.0701054238513455
40 0.0698495756611357
41 0.0703161379446199
42 0.0714349618114004
43 0.073000856739972
44 0.07470856258225
45 0.0762083978657405
46 0.0771728535598349
47 0.0773622753446748
48 0.0766774384231547
49 0.0751886291500171
50 0.0731347696133873
51 0.0708908928508437
52 0.0689079929070721
53 0.0676341391887167
54 0.0674295095540651
55 0.0684898232151562
56 0.0707914452223684
57 0.0740721494328323
58 0.0778362459490442
59 0.081474359017774
60 0.0840535904522697
61 0.0858069712755633
62 0.0823065799070064
63 0.0893990740206437
64 0.0469755064762626
65 0.17175673702172
};
\end{groupplot}

\end{tikzpicture}


==> plots/particle_number_positive_lambda.tex <==
% This file was created with tikzplotlib v0.9.15.
\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 3,xticklabels at=edge bottom,
        vertical sep=0pt}]
\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.2, xmax=68.2,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0.7, ymax=1.1,
ytick pos=left,
ytick style={color=black},
%hide x axis,
axis x line=top, 
axis y discontinuity=parallel,
ytick={0.9,1,1.25}
]
\addplot [semithick, color0]
table {%
1 0.994394690312658
2 0.953892805788616
3 0.893089077473051
4 0.840195621493637
5 0.814909015302726
6 0.818334990417529
7 0.835649326927737
8 0.848597305565823
9 0.848084246421952
10 0.838006682866471
11 0.829007812140639
12 0.828532790555981
13 0.835399679191803
14 0.842348815692331
15 0.843202590434598
16 0.838024558618078
17 0.832216847127978
18 0.831102335631487
19 0.835204835083399
20 0.840273265796836
21 0.841559467294005
22 0.838165410463513
23 0.833564826177109
24 0.832115902673779
25 0.834994540431143
26 0.839284868433922
27 0.840886958824711
28 0.838386949599384
29 0.834279476044324
30 0.832506201482539
31 0.834710016125355
32 0.838729232151703
33 0.84069743816616
34 0.838729270190872
35 0.834710081029692
36 0.832506274934472
37 0.834279540916384
38 0.838387028439422
39 0.840887060060831
40 0.839284531062327
41 0.834994079615567
42 0.832115530156086
43 0.83356472418122
44 0.838165568249473
45 0.84155964653849
46 0.840273490782979
47 0.835205026632511
48 0.831102312221492
49 0.832217196154671
50 0.838024812414977
51 0.84320250276059
52 0.842348685187865
53 0.835400522180013
54 0.82853337479203
55 0.829007894135161
56 0.838005889673872
57 0.84808391196499
58 0.848597610921877
59 0.835647553013405
60 0.818331666550739
61 0.814906570494842
62 0.840195477803514
63 0.893092477283086
64 0.953896706570902
65 0.994395485172953
};
\addplot [semithick, color0]
table {%
1 0.999999999755033
2 0.999999997887272
3 0.999999994587352
4 0.999999991236802
5 0.999999988693436
6 0.999999988359901
7 0.999999990599583
8 0.999999994628122
9 0.999999997947713
10 0.999999999312632
11 0.999999999704273
12 0.999999999751825
13 0.999999999559332
14 0.99999999913752
15 0.999999998025009
16 0.999999996019637
17 0.999999992779099
18 0.999999987854419
19 0.99999998270511
20 0.999999979543785
21 0.999999980030361
22 0.999999984350256
23 0.999999990189519
24 0.999999995252844
25 0.999999998563431
26 0.999999999417977
27 0.999999999711974
28 0.999999999886247
29 0.999999999960203
30 0.99999999998102
31 0.999999999985646
32 0.99999999999045
33 0.999999999987455
34 0.999999999972464
35 0.999999999917013
36 0.999999999824651
37 0.999999999743969
38 0.99999999970885
39 0.999999999765941
40 0.999999999808219
41 0.999999999710359
42 0.999999999461372
43 0.999999999092296
44 0.999999998671947
45 0.999999998347294
46 0.999999998734289
47 0.999999999114528
48 0.999999998834677
49 0.999999998264787
50 0.99999999809251
51 0.999999998799704
52 0.999999999475694
53 0.999999999583087
54 0.999999999588529
55 0.999999999680094
56 0.999999999844784
57 0.999999999922216
58 0.999999999921296
59 0.999999999896441
60 0.999999999877616
61 0.999999999877892
62 0.999999999900927
63 0.999999999938944
64 0.999999999982583
65 0.999999999998602
};
\addplot [semithick, color0]
table {%
1 0.992786483749047
2 0.941650167705376
3 0.869168090792273
4 0.813826322835337
5 0.796652670356379
6 0.810064973926368
7 0.829255636139195
8 0.834560801099379
9 0.825097878763341
10 0.81393810517493
11 0.812527774475445
12 0.820222629066377
13 0.827413596243248
14 0.826725885991507
15 0.820076312491346
16 0.81529027485112
17 0.817196400855031
18 0.822974710973129
19 0.826007614722179
20 0.82328420800661
21 0.818258153955162
22 0.816579549934226
23 0.819838069409007
24 0.824136870067358
25 0.824681485752062
26 0.821060728407724
27 0.817472022497261
28 0.817902751695646
29 0.821741531075399
30 0.824603713639084
31 0.82329743115099
32 0.819352811241717
33 0.817244248604474
34 0.819352854985697
35 0.823297398241404
36 0.824603776158798
37 0.821741555362943
38 0.817902671270706
39 0.817471925991133
40 0.821060554258019
41 0.824681473781947
42 0.824136955446824
43 0.819838019823308
44 0.81657941590023
45 0.818258052803681
46 0.823284243209283
47 0.826007722471233
48 0.822975024283276
49 0.817196524899353
50 0.815290127714994
51 0.820075993760685
52 0.826725493399842
53 0.827413102650104
54 0.820222130888663
55 0.812527296049718
56 0.813937928132964
57 0.825097874156092
58 0.834560662708988
59 0.829255629807019
60 0.810064793191043
61 0.796652440208724
62 0.813825918963691
63 0.869167713281533
64 0.941650042760047
65 0.992786472144277
};
\addplot [semithick, color0]
table {%
1 0.995753628086969
2 0.964529290841764
3 0.915171486711783
4 0.867251561511487
5 0.837144815073584
6 0.830558150169404
7 0.841276644013483
8 0.856427257671276
9 0.864658006770706
10 0.862126643873117
11 0.853023558543274
12 0.845113916557476
13 0.843849507396852
14 0.849043454249153
15 0.855905673920222
16 0.859115081518575
17 0.856718045150467
18 0.851140914158406
19 0.846922932690383
20 0.847141575409515
21 0.851251760395983
22 0.855797910676271
23 0.857243386161346
24 0.85466009327856
25 0.850275753743084
26 0.847594282081014
27 0.848638888131981
28 0.852452671618294
29 0.855948506875054
30 0.856374560422635
31 0.853452699873247
32 0.849548444221972
33 0.847777863791388
34 0.849548440702087
35 0.853452695663874
36 0.856374558224967
37 0.85594850762472
38 0.852452673869613
39 0.848638888595394
40 0.847594279508722
41 0.850275748522149
42 0.854660088025863
43 0.857243384141686
44 0.855797912822299
45 0.851251761950049
46 0.847141572580628
47 0.846922926825693
48 0.851140912855477
49 0.856718041868663
50 0.859115007093534
51 0.855906065502861
52 0.849043370769239
53 0.843848799796561
54 0.845113676914179
55 0.853023956748609
56 0.862126612363583
57 0.864658159100542
58 0.856427834999615
59 0.841277311939272
60 0.830558177912701
61 0.837145238183276
62 0.867251842181811
63 0.915169659866215
64 0.964529493986427
65 0.995753505633794
};
\addplot [semithick, color0]
table {%
1 0.995753632388673
2 0.96452932448057
3 0.915171506367955
4 0.867251535419832
5 0.837144738432978
6 0.830558068980773
7 0.841276592121492
8 0.856427262350861
9 0.864658057804791
10 0.862126697836254
11 0.853023558125572
12 0.845113851377326
13 0.843849410818986
14 0.849043396832787
15 0.855905701372568
16 0.859115179150081
17 0.856718128884215
18 0.851140919107674
19 0.846922847373485
20 0.847141452467617
21 0.851251673124134
22 0.8557979094688
23 0.857243435083796
24 0.85466020966408
25 0.85027570925213
26 0.847593946158243
27 0.848640039435545
28 0.85245229404601
29 0.855947421218608
30 0.856374093031334
31 0.853452894360295
32 0.849550363737227
33 0.847780280501111
34 0.849549176703541
35 0.853451450571167
36 0.856373389835857
37 0.85594805074543
38 0.852453315689043
39 0.848640647050877
40 0.84759671543324
41 0.850277551335773
42 0.85466048111014
43 0.857242691881208
44 0.855797077507025
45 0.851251356287042
46 0.847141874039494
47 0.846923620176416
48 0.851141273152135
49 0.856719186970924
50 0.859116291001869
51 0.855906897181262
52 0.849043613374868
53 0.843849117016785
54 0.845113285882912
55 0.853022885384183
56 0.862126205152774
57 0.864657929417993
58 0.856427178091367
59 0.841276122246633
60 0.830557073103861
61 0.837143444248984
62 0.867250310303206
63 0.915170651669323
64 0.964528957901188
65 0.995753578745728
};
\addplot [semithick, color0]
table {%
1 0.997815472532058
2 0.981252721785966
3 0.952662981457969
4 0.919643492786626
5 0.890388810609642
6 0.871110683196635
7 0.86425474368248
8 0.868119222093548
9 0.877956367679124
10 0.888048763444313
11 0.893908862537646
12 0.893744771848204
13 0.888693952251498
14 0.881862609868117
15 0.876689506578126
16 0.875386203700308
17 0.878102199934194
18 0.883096186845616
19 0.887733727017622
20 0.889799243862629
21 0.888496676505174
22 0.884713445361161
23 0.880473312660034
24 0.87789362590155
25 0.878161922637201
26 0.881009520714137
27 0.884908359299874
28 0.887869241618102
29 0.888434801256661
30 0.886378830824641
31 0.882788076743413
32 0.879500125781114
33 0.87818312591115
34 0.879499636045783
35 0.882786229287356
36 0.886375534927908
37 0.888431640456346
38 0.887867858462178
39 0.884909283102477
40 0.881011659137433
41 0.878164053888078
42 0.877894671594889
43 0.880472719224525
44 0.884712169206466
45 0.888495173717359
46 0.889798284216996
47 0.887734191616423
48 0.883097495944724
49 0.878103441255774
50 0.875386186215028
51 0.876688258829439
52 0.881860845868008
53 0.88869243102082
54 0.893744736240668
55 0.893910276392629
56 0.888051340340711
57 0.877959208307837
58 0.868121318329179
59 0.864253682670667
60 0.871107156291634
61 0.890382194439739
62 0.919633291360878
63 0.952651954339289
64 0.981245660750454
65 0.99781458334366
};
\addplot [semithick, color0]
table {%
1 0.997814600944118
2 0.981246069522173
3 0.952653192514842
4 0.919634926817864
5 0.890383474724877
6 0.8711090552339
7 0.864255732744418
8 0.86812215413868
9 0.877960503830336
10 0.888053079965658
11 0.893912259686232
12 0.893746804997026
13 0.888694866505964
14 0.881862646234329
15 0.876689041170849
16 0.875386614562095
17 0.87810439986379
18 0.88309926319042
19 0.887737359122559
20 0.889803086633849
21 0.888499155505693
22 0.884713644802446
23 0.880472482788424
24 0.877893368432917
25 0.878161828346782
26 0.881010616726934
27 0.884910007216442
28 0.887872339340439
29 0.888439062813823
30 0.886382927567593
31 0.882791778586956
32 0.879504404662761
33 0.878183504131447
34 0.879499304282392
35 0.882788932668236
36 0.886374493813371
37 0.888432503816512
38 0.887867014022635
39 0.884906412876023
40 0.881009189950306
41 0.878163585622919
42 0.877895646368968
43 0.88047486710808
44 0.884714650201329
45 0.888497732188337
46 0.889799708776596
47 0.887733967978443
48 0.883096579740976
49 0.878102814461869
50 0.875386518575076
51 0.876690039160571
52 0.881863470686891
53 0.888694961969072
54 0.893746046395322
55 0.893910825555457
56 0.888051609489034
57 0.877959531669456
58 0.868122699343437
59 0.864258040464958
60 0.871112971431774
61 0.890388143567061
62 0.919639149636832
63 0.952655961990876
64 0.981247797871756
65 0.997814796541779
};
\addplot [semithick, color0]
table {%
1 0.999999999998592
2 0.999999999984202
3 0.99999999995248
4 0.999999999913949
5 0.999999999898744
6 0.999999999909307
7 0.99999999993298
8 0.99999999995998
9 0.999999999957125
10 0.999999999939115
11 0.999999999933384
12 0.99999999993752
13 0.999999999947357
14 0.999999999964369
15 0.999999999963362
16 0.99999999994368
17 0.999999999873177
18 0.999999999720411
19 0.999999999544007
20 0.999999999367321
21 0.999999999192012
22 0.999999999035241
23 0.999999998608008
24 0.999999997890156
25 0.999999996864187
26 0.999999995727046
27 0.999999994848225
28 0.999999994753702
29 0.999999995546728
30 0.999999997130898
31 0.999999998755449
32 0.999999999764219
33 0.999999999954481
34 0.999999999980582
35 0.999999999965084
36 0.999999999922966
37 0.999999999865058
38 0.999999999793304
39 0.999999999717542
40 0.999999999623784
41 0.999999999514292
42 0.999999999410358
43 0.999999999049832
44 0.999999998155234
45 0.999999995277054
46 0.999999988036328
47 0.999999962846555
48 0.999999900307633
49 0.999999827384523
50 0.999999786702369
51 0.999999807726681
52 0.999999875888527
53 0.999999949377983
54 0.999999989003165
55 0.999999997141381
56 0.999999997622419
57 0.99999999749826
58 0.999999997470604
59 0.999999997775065
60 0.999999998236051
61 0.999999998911999
62 0.999999999449646
63 0.999999999828039
64 0.999999999958306
65 0.999999999995891
};
% \addplot [semithick, black]
% table {%
% -3.256 0.694
% -1.144 0.706
% };
% \addplot [semithick, black]
% table {%
% 67.144 0.694
% 69.256 0.706
% };

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
axis y discontinuity=parallel,
xmin=-2.2, xmax=68.2,
xtick=\empty,
y grid style={white!69.0196078431373!black},
ylabel={Particle number},
ymin=0.45, ymax=0.55,
ytick style={color=black},
hide x axis,
axis x line=top, 
%axis x line=*bottom,
ytick={0.5,0.55}
]
\addplot [semithick, color1]
table {%
1 0.888761635162808
2 0.490633332515872
3 0.496878005870594
4 0.489273811428712
5 0.501329774024757
6 0.491650254461942
7 0.499356541349288
8 0.492866472309143
9 0.498452588020458
10 0.493534404757406
11 0.497916734762035
12 0.493948719069953
13 0.497571572304565
14 0.494225266342016
15 0.497335307469977
16 0.494419369454855
17 0.497166594558044
18 0.494560284997484
19 0.497042756355933
20 0.494664821988183
21 0.496950394961756
22 0.494743195799009
23 0.496881172673629
24 0.494801827114646
25 0.496829746625909
26 0.494844928620859
27 0.496792617244795
28 0.494875258278204
29 0.496767497355118
30 0.494894597039638
31 0.49675294990131
32 0.494904015100331
33 0.496748183889046
34 0.494904013957835
35 0.496752947018071
36 0.49489459362636
37 0.496767491206487
38 0.494875251819609
39 0.496792607641182
40 0.494844919381664
41 0.496829733092045
42 0.494801815719309
43 0.496881155103996
44 0.494743181248309
45 0.496950369735789
46 0.494664797282453
47 0.497042765500973
48 0.494560239215778
49 0.497166066300707
50 0.494420238315795
51 0.497336218785617
52 0.494225357769571
53 0.497572032223076
54 0.49394974887286
55 0.497916229104032
56 0.493532371229324
57 0.498450352300361
58 0.492861016062722
59 0.499353922806988
60 0.491645207037243
61 0.501328483637657
62 0.489272563827318
63 0.496881090703771
64 0.490642413269601
65 0.888768189993032
};
\addplot [semithick, color1]
table {%
1 0.905870885221769
2 0.537556209950459
3 0.520782036598341
4 0.526797581631236
5 0.525708324424587
6 0.52854438495659
7 0.524496443169865
8 0.529049141593929
9 0.524202902400363
10 0.529108822557347
11 0.524247346671646
12 0.528935495291656
13 0.524480490560404
14 0.528626183402371
15 0.524825193515368
16 0.528236184649685
17 0.525233594555706
18 0.527803884611005
19 0.525670568787813
20 0.527359643337688
21 0.526107559858374
22 0.526929157221289
23 0.526520237331104
24 0.526534642878061
25 0.526887718274701
26 0.526195107418963
27 0.527192465116841
28 0.525926226992756
29 0.527420452856759
30 0.525740091061604
31 0.527561422875301
32 0.525644936401914
33 0.527609114287071
34 0.525644936535138
35 0.527561423697629
36 0.525740094437499
37 0.527420430552079
38 0.525926236600669
39 0.527192489630686
40 0.526195179779172
41 0.526887708376507
42 0.526534650397671
43 0.526520274482317
44 0.526929205502765
45 0.526107476608575
46 0.527359660232685
47 0.525670343295107
48 0.527804208675461
49 0.525233394592739
50 0.528236046939055
51 0.524825030668876
52 0.528625640505343
53 0.52447978816298
54 0.528934937205769
55 0.524247951281403
56 0.52910923848552
57 0.524204077406516
58 0.529052184283121
59 0.524498639283534
60 0.528548754586144
61 0.525710463020785
62 0.526797584440319
63 0.520780949712698
64 0.537547110439126
65 0.905868040221111
};
% \addplot [semithick, black]
% table {%
% -3.256 0.5485
% -1.144 0.5515
% };
% \addplot [semithick, black]
% table {%
% 67.144 0.5485
% 69.256 0.5515
% };
% \addplot [semithick, black]
% table {%
% -3.256 0.4285
% -1.144 0.4315
% };
% \addplot [semithick, black]
% table {%
% 67.144 0.4285
% 69.256 0.4315
% };

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-2.2, xmax=68.2,
xtick style={color=black},
xtick={-20,0,20,40,60,80},
y grid style={white!69.0196078431373!black},
ymin=-0.02, ymax=0.1,
ytick style={color=black},
axis x line=top, 
axis x line*=bottom,
ytick={-0.1,0,0.1}
]
\addplot [semithick, color2]
table {%
1 -4.71840178650762e-07
2 -1.38897355450585e-07
3 -5.81591114101609e-07
4 -7.05619500052102e-07
5 -8.05046797947018e-07
6 -1.18002758986435e-06
7 -1.11169753375107e-06
8 -9.27991883559187e-07
9 -7.43318923523972e-07
10 -5.33202450858639e-07
11 3.19138055537849e-07
12 6.20010772112156e-07
13 7.42833063172021e-07
14 9.89545137330961e-07
15 9.35889728326256e-07
16 7.65582149286903e-07
17 6.97741767696769e-07
18 3.89994254501591e-07
19 3.74493173138646e-07
20 3.05792632271373e-07
21 1.77599077499924e-07
22 2.09697693487332e-07
23 3.05379441900566e-07
24 1.3718133284879e-07
25 5.07780786584977e-07
26 3.56752108743308e-07
27 3.57822694141419e-07
28 5.28534127020031e-07
29 2.59827952986402e-07
30 2.51464283396174e-07
31 4.02683291100825e-07
32 -4.13073539540232e-07
33 3.07638131857857e-07
34 -4.81024544030095e-07
35 2.19457630235009e-07
36 -4.80449986572928e-07
37 -1.003338252481e-07
38 -1.30004166487563e-07
39 1.40576906226819e-08
40 1.35827436464897e-07
41 1.30979709911383e-07
42 4.02998724002845e-07
43 3.93032769385737e-07
44 4.68660318664327e-07
45 9.09314120445259e-07
46 7.26144305240872e-07
47 7.7394269470954e-07
48 5.7834993533179e-07
49 3.83071360021692e-07
50 -3.99291532116042e-07
51 -6.0400896884083e-07
52 -8.31671208345597e-07
53 -8.99240722052053e-07
54 -8.57996548864204e-07
55 -6.85918695508825e-07
56 -5.42408713000153e-07
57 -5.17341165962026e-07
58 -1.66499197429282e-07
59 -3.4898304618336e-07
60 -1.27680726214052e-07
61 -1.00369714151061e-07
62 -2.95370388148086e-08
63 -4.80073841235829e-08
64 -1.41771535622226e-08
65 -6.8427463917331e-08
};
\addplot [semithick, color2]
table {%
1 1.05325161980918e-07
2 3.0970104147876e-08
3 5.2272876138737e-08
4 3.95839347966387e-08
5 1.37797937505013e-08
6 -3.32361754784571e-09
7 -1.80650286951689e-08
8 -1.86589506068202e-08
9 -3.24800898954258e-08
10 -2.34571157498031e-08
11 -3.32297480087895e-08
12 -2.35630456812963e-08
13 -2.13438868246207e-08
14 -2.49913101324495e-08
15 -2.45085142736023e-08
16 -8.17942891195855e-09
17 -1.29021376360505e-08
18 -2.9440425097782e-08
19 -2.56002747334172e-08
20 -3.0335210565724e-08
21 -2.44840268615043e-08
22 -2.77099941325965e-08
23 -1.49717177544417e-08
24 -1.80909709990296e-08
25 -7.23519349987711e-09
26 1.72421628641395e-08
27 2.69040290046263e-08
28 2.4880897897539e-08
29 6.05449180790529e-08
30 6.81024866500124e-08
31 6.9001510449862e-08
32 6.4154323131671e-08
33 9.86717125228687e-08
34 1.19361040384902e-07
35 1.05236144576359e-07
36 -2.49456414413984e-08
37 6.3514174364343e-08
38 -7.75655148999022e-08
39 -1.0818376650068e-07
40 -1.08211386462553e-07
41 -9.8600628994916e-08
42 -8.3713654619455e-08
43 -4.26113077045542e-08
44 -3.45465633877495e-09
45 1.07802431426052e-08
46 3.54915286604474e-08
47 2.99815511306534e-08
48 8.28547452869088e-09
49 3.95788827822763e-08
50 8.2951571722667e-09
51 1.46739656536887e-08
52 3.20543150356123e-08
53 -1.2277662941873e-08
54 -1.2212474165274e-07
55 4.5397648029688e-08
56 -1.72731420777783e-07
57 -1.13361051823357e-07
58 -8.25861858899657e-08
59 2.54309759917248e-08
60 -1.6387495527237e-08
61 4.31307506931766e-08
62 8.75781833165057e-08
63 7.42619667981615e-08
64 9.2682138630451e-09
65 9.66300102711593e-08
};
\addplot [semithick, color2]
table {%
1 0.0688261605293951
2 0.0189171526735114
3 0.0389874268724746
4 0.0385313502843152
5 0.0436146335159976
6 0.0466507480532862
7 0.0494591198933806
8 0.0514756713715988
9 0.0527978124652283
10 0.053410285202175
11 0.0533693022086602
12 0.0527528343716929
13 0.0516653298401571
14 0.0502285361335442
15 0.0485745705830359
16 0.0468380098797303
17 0.0451482178708049
18 0.0436221754333981
19 0.0423582369693133
20 0.0414311545615182
21 0.0408886437372165
22 0.040749648539489
23 0.0410044014723888
24 0.0416162104775238
25 0.0425248591561241
26 0.0436513721863621
27 0.0449038441063839
28 0.0461839471686178
29 0.0473937164866344
30 0.048442196302473
31 0.0492515257530366
32 0.0497621118322117
33 0.0499365557479685
34 0.0497621125175971
35 0.0492515276404684
36 0.0484421992174812
37 0.0473937217063975
38 0.0461839547314668
39 0.0449038547002183
40 0.0436513861255508
41 0.0425248761670341
42 0.0416162316641921
43 0.0410044256227441
44 0.0407496752067661
45 0.0408886724838448
46 0.0414311876441415
47 0.042358273338639
48 0.0436222141984252
49 0.0451482581336272
50 0.0468380503998338
51 0.0485746105723937
52 0.0502285744018772
53 0.0516653664453721
54 0.0527528692636993
55 0.0533693351612047
56 0.0534103172200276
57 0.0527978443925452
58 0.0514757041945765
59 0.049459154589174
60 0.0466507866444221
61 0.0436146942366227
62 0.0385313275631964
63 0.0389874437807157
64 0.0189175005851978
65 0.0688260722780843
};
\addplot [semithick, color2]
table {%
1 0.171757405484504
2 0.046974995166284
3 0.0893991349583747
4 0.0823065857604199
5 0.085806898710951
6 0.0840535060103671
7 0.0814742886279346
8 0.0778362096770979
9 0.0740721567856917
10 0.0707914976499816
11 0.0684899138427713
12 0.0674296234359939
13 0.0676342594881106
14 0.0689081070374726
15 0.07089098925252
16 0.0731348437446395
17 0.0751886811964381
18 0.0766774696681755
19 0.0773622994096368
20 0.077172875087797
21 0.0762084295471937
22 0.0747086082890696
23 0.073000919423257
24 0.07143504343377
25 0.0703162288581209
26 0.0698496766277396
27 0.0701055267217131
28 0.071010119818289
29 0.0723643501448166
30 0.0738850890178009
31 0.0752615269028325
32 0.0762158047907182
33 0.0765565984699866
34 0.0762157940844802
35 0.0752615060967793
36 0.0738850582521297
37 0.0723643127609964
38 0.0710100787169335
39 0.0701054835781777
40 0.0698496305138548
41 0.0703161796073827
42 0.0714349898520781
43 0.0730008605850253
44 0.0747085449566432
45 0.0762083597910025
46 0.0771728006146125
47 0.0773622165356727
48 0.0766773804698923
49 0.0751885844627064
50 0.0731347431798342
51 0.070890885058735
52 0.0689080020463761
53 0.0676341549002774
54 0.0674295212747206
55 0.0684898159775603
56 0.0707914059415808
57 0.0740720696771524
58 0.0778361261265871
59 0.0814742061233092
60 0.0840534184951658
61 0.0858067993725056
62 0.082306477193427
63 0.0893990086314574
64 0.046974873916023
65 0.171757029227386
};
\addplot [semithick, color2]
table {%
1 -3.39746712818556e-07
2 -8.95956508983886e-08
3 -2.55762542422655e-07
4 -3.22381453810028e-07
5 -4.77270729881685e-07
6 -6.45642543595226e-07
7 -9.56656899364638e-07
8 -8.75863122695719e-07
9 -8.60303737304502e-07
10 -7.22413898146534e-07
11 -3.24407814222827e-07
12 4.73784622923024e-07
13 7.67953237501562e-07
14 1.08614115540417e-06
15 1.19724220909445e-06
16 1.34400600865225e-06
17 1.17604109639569e-06
18 8.97674487576605e-07
19 6.95856699817199e-07
20 1.33284180248161e-07
21 -4.14164865292221e-07
22 -3.25269279566331e-07
23 -1.37889557749737e-06
24 -9.36217959823793e-07
25 -7.87176190175654e-07
26 -3.52194639341441e-07
27 -1.34261149642434e-07
28 6.99142703730615e-08
29 2.86033804697272e-07
30 2.34550762923114e-07
31 8.38731309960039e-08
32 6.89483884985798e-08
33 1.07135412763526e-08
34 -2.61774898424605e-07
35 3.86667876939306e-07
36 -2.5302414324857e-07
37 4.71101192001111e-07
38 -2.2133354954379e-07
39 5.41606611115242e-07
40 3.25238660392468e-07
41 3.64859434442977e-07
42 2.14274719190222e-07
43 2.87079002014856e-07
44 1.20117311153134e-07
45 3.2495797996912e-08
46 -1.26142305711952e-07
47 -7.24049624145629e-08
48 -2.11599997190781e-07
49 -1.27639280589342e-07
50 -1.59940382382651e-07
51 -5.6647613266847e-08
52 6.33534040228589e-08
53 1.77991890060181e-07
54 -5.40160637885201e-08
55 1.687300230091e-07
56 3.07451890058097e-08
57 -3.7580572376239e-08
58 -4.32097276292787e-08
59 -3.70041705610724e-08
60 1.103051650575e-07
61 -3.29213238337012e-08
62 3.52065224751286e-08
63 8.74174723164423e-08
64 -2.90305340877595e-09
65 -3.95360063021322e-08
};
\addplot [semithick, color2]
table {%
1 9.87577969069342e-07
2 2.59916495826129e-07
3 5.39648375597057e-07
4 7.05852953086783e-07
5 8.23023057816563e-07
6 1.00441393741102e-06
7 1.1117624459378e-06
8 1.03467078993447e-06
9 8.74547372187173e-07
10 7.81304584696052e-07
11 -4.20174343429558e-07
12 -1.90420786805312e-07
13 -6.77643413604656e-07
14 -9.24483761599593e-07
15 -5.88147951618989e-07
16 -8.17703308453321e-07
17 -1.69789558079891e-07
18 -6.39362328802573e-07
19 -7.28515110903771e-07
20 -6.95762443103654e-07
21 -1.37698192370639e-06
22 -1.42566180627579e-06
23 -1.40608837606582e-06
24 -1.0283951966672e-06
25 -9.4437222414312e-07
26 1.0576632969439e-07
27 2.66683391703104e-07
28 7.20137634357965e-07
29 1.15947531609262e-06
30 9.87852841416448e-07
31 1.42926936003152e-06
32 1.11149131271082e-06
33 1.29720824809665e-06
34 1.26755682622326e-06
35 1.36920373661198e-06
36 1.21698387456348e-06
37 3.50538898130637e-07
38 7.19273963833977e-07
39 -8.39378277661673e-07
40 -4.44348015160578e-07
41 -1.25664845057605e-06
42 -1.15542122947065e-06
43 -1.08220500516509e-06
44 -8.42094984132569e-07
45 -7.31470188530814e-07
46 -4.11207215167408e-07
47 -3.93602170078999e-07
48 -3.81778447522407e-07
49 -2.20530108951955e-07
50 -2.80918473927194e-07
51 -3.1071788825221e-07
52 -4.07946123770486e-07
53 -6.86279216843833e-07
54 -7.36848779936405e-07
55 -1.01818426045952e-06
56 -1.0965383004935e-06
57 -9.55599624652414e-07
58 -6.44675150929253e-07
59 -4.42645129328234e-07
60 5.49514992398414e-07
61 6.14931678855068e-07
62 1.0041472194855e-06
63 1.19471220000333e-06
64 6.24950963590276e-07
65 2.29103142262987e-06
};
\addplot [semithick, color2]
table {%
1 -1.58329404975621e-07
2 -4.30185446709253e-08
3 -1.04749520890568e-07
4 -1.18089992284798e-07
5 -1.93616084609438e-07
6 -2.21070391215328e-07
7 -1.98226959846615e-07
8 -4.01151683981915e-07
9 -3.43703478067336e-07
10 -3.47167070147147e-07
11 -6.29652705752548e-07
12 -6.39241155453441e-07
13 -6.92214623065901e-07
14 -6.27544327280738e-07
15 -6.11197991717827e-07
16 -3.4318670910638e-07
17 3.16452180515459e-07
18 5.58508843617744e-07
19 7.7697573019897e-07
20 9.09748898214602e-07
21 9.33946538939079e-07
22 6.22617935541747e-07
23 6.65649646569566e-07
24 4.01457207754863e-07
25 2.61564853554219e-07
26 4.00655146837181e-08
27 4.49867745277999e-08
28 -2.08564346071416e-07
29 -2.80678723263428e-07
30 -2.57599333641778e-07
31 -4.68701555011997e-07
32 -5.04997602401858e-07
33 -9.2585242911225e-07
34 -1.16205633654554e-06
35 -1.46336642631306e-06
36 -1.92726899955753e-06
37 -1.79509796061073e-06
38 -1.72782697216434e-06
39 -1.15821174273556e-06
40 -3.03468982720823e-07
41 3.20776610107654e-07
42 1.28693292505977e-06
43 1.55648441457767e-06
44 1.70615773453786e-06
45 1.67390473582163e-06
46 1.29538449999966e-06
47 1.26969588504222e-06
48 7.11479556991801e-07
49 7.85381568280119e-07
50 6.49656852758085e-07
51 3.96576406824778e-07
52 3.57556701691131e-07
53 4.22472753003333e-07
54 1.27092979584909e-07
55 -5.8243365907984e-08
56 -1.10696581734349e-07
57 -3.37333775801696e-07
58 -3.81886927303121e-07
59 -2.27216059467406e-07
60 -1.66982769445045e-07
61 2.60647552985382e-08
62 1.01254277962148e-07
63 2.56969241940741e-07
64 1.54810680552675e-07
65 5.19202642823569e-07
};
\addplot [semithick, color2]
table {%
1 1.30083171734352e-07
2 2.19868475093143e-08
3 -7.96239504885499e-08
4 -3.72197346831804e-08
5 -1.64076871533858e-07
6 -3.90536290251209e-07
7 -2.79946307857326e-07
8 -2.97727586806573e-07
9 -3.68748933887719e-07
10 -1.13319594985395e-07
11 -1.27765544255531e-08
12 -1.9928289074489e-08
13 4.74608001233001e-08
14 -7.68711172494108e-09
15 -1.47201051736712e-07
16 -1.33895982190602e-07
17 -4.0287842906217e-07
18 -4.20240907406111e-07
19 -5.88202627715972e-07
20 -8.10097100734097e-07
21 -4.05336443909388e-07
22 -8.65410441586167e-07
23 -5.70467105220907e-08
24 1.77997760253401e-07
25 1.0467060998498e-06
26 6.79425230687425e-07
27 8.51787581968022e-07
28 8.31253896493855e-07
29 6.90353418097978e-07
30 2.12134955990262e-07
31 2.62656147220763e-07
32 6.20459394973238e-08
33 -1.36165288544543e-07
34 -1.995237472463e-07
35 -1.88825728997255e-07
36 -5.91821805895343e-07
37 -9.57690422076496e-07
38 -1.09795002201096e-06
39 -1.89618299534233e-06
40 -2.34568646029221e-06
41 -2.89363072042415e-06
42 -2.96578669700676e-06
43 -8.53388937294142e-09
44 3.40567253565016e-07
45 -8.6504860197234e-07
46 -7.23976630034873e-07
47 2.22295791318938e-06
48 1.98878318752316e-06
49 1.20970072597926e-06
50 3.31332020653274e-07
51 5.11829759741733e-07
52 -7.39237753621946e-07
53 5.53221609800314e-07
54 -7.82434376178642e-07
55 9.39170519520527e-07
56 3.78485974228404e-08
57 6.42619448321113e-07
58 4.91889400155987e-07
59 2.67147869381645e-07
60 6.98364949258679e-07
61 4.04331004233427e-07
62 1.0549304377272e-06
63 1.04347976320751e-06
64 9.9170964984463e-07
65 3.22340752156869e-06
};
\addplot [semithick, color2]
table {%
1 1.71239150859037e-06
2 4.74220212043353e-07
3 1.0000111709263e-06
4 8.45435961960295e-07
5 7.57951981955607e-07
6 5.76278063602054e-08
7 4.34684447325751e-08
8 -1.27001407962402e-06
9 -1.20647506746119e-06
10 -2.03608755050544e-06
11 -1.9634669270463e-06
12 -1.73970248762423e-06
13 -1.33133586077694e-06
14 -9.47124332961735e-07
15 9.05563969921808e-08
16 4.15549278764971e-07
17 7.16974030701145e-07
18 9.4467927319597e-07
19 1.02176995880887e-06
20 6.49812317898846e-07
21 6.93735877799195e-07
22 4.29893668441039e-07
23 2.42879930278939e-07
24 8.08890909809179e-08
25 4.9645594080161e-08
26 -5.43817519904621e-08
27 1.72459022618199e-08
28 -9.31960945638188e-08
29 -2.12703202273623e-08
30 -2.23059354875765e-08
31 -1.08153978495285e-07
32 -1.08404953069741e-07
33 -1.88999704775483e-10
34 -1.20044113760542e-07
35 -5.30494085881905e-08
36 -7.99179387112048e-08
37 -1.90888610862583e-07
38 -2.67936341558084e-07
39 -3.08692356287832e-07
40 -2.35355780253688e-07
41 -5.25308913035261e-08
42 1.23088417847139e-07
43 1.85665608110064e-07
44 9.52487234306965e-07
45 5.91124737270299e-07
46 6.59486617871075e-07
47 7.09583077629361e-07
48 2.41224659691675e-08
49 4.94059158140381e-07
50 -3.35345287094668e-07
51 3.74488905552362e-07
52 -2.27882422931813e-07
53 -9.18125381277335e-09
54 -1.47398343086635e-07
55 -1.29600975617983e-07
56 -1.19015915067688e-07
57 -2.30602872519636e-07
58 -1.9180814014863e-07
59 -1.19428419431689e-07
60 -6.46385793778848e-08
61 -4.92493167913999e-08
62 -1.02498328713452e-07
63 -3.76886734598791e-08
64 -6.01385747867056e-08
65 -2.66162764162026e-07
};
\addplot [semithick, color2]
table {%
1 -2.45376389279572e-06
2 -6.76950498101903e-07
3 -1.22330021512518e-06
4 -9.01124627472605e-07
5 -6.31278884000164e-07
6 -3.40280986776964e-07
7 6.24336915611146e-07
8 9.0399922830775e-07
9 1.25641742365623e-06
10 1.45906101378657e-06
11 1.40991407043822e-06
12 1.4812037408829e-06
13 1.19516962032717e-06
14 1.27612525674392e-06
15 9.44007901793054e-07
16 7.87182599604197e-07
17 3.64024772048221e-07
18 4.23496280821389e-08
19 -8.6877904148519e-07
20 -1.26086832807903e-06
21 -1.64866278634657e-06
22 -1.94473008341411e-06
23 -1.92379188146408e-06
24 -1.77553090457971e-06
25 -1.01040550709586e-06
26 -1.02354912456804e-06
27 3.64312388367871e-07
28 -7.97507893057769e-10
29 9.0709107641862e-07
30 8.05692942307257e-07
31 7.77596577850037e-07
32 7.55606065605541e-07
33 4.64406176570176e-07
34 4.16702547467729e-07
35 2.87924417696761e-07
36 1.81548697686384e-07
37 1.52574163803099e-07
38 6.2510024045892e-08
39 2.39162962545336e-07
40 1.51721171626207e-07
41 6.56762714212889e-08
42 1.88790083288648e-07
43 1.34487983527443e-08
44 -8.27068391551222e-08
45 -1.649158976047e-07
46 -2.04423876104531e-07
47 -1.84539768410819e-07
48 -3.77455723232778e-07
49 -4.08919509198302e-07
50 -6.26855511387525e-07
51 -1.03473979695679e-06
52 -1.24055664535438e-06
53 -1.55472038804172e-06
54 -1.80116100823025e-06
55 -1.47759477286957e-06
56 -1.71923516578687e-06
57 -4.21179560783358e-07
58 -4.58496014155152e-07
59 6.35482231947648e-07
60 8.94455627564739e-07
61 1.73888824639423e-06
62 1.72829812949971e-06
63 1.9350194946921e-06
64 1.06163031876605e-06
65 3.87632950438199e-06
};
\addplot [semithick, color2]
table {%
1 6.73112758253769e-07
2 1.99143751433706e-07
3 4.51069408990978e-07
4 4.76287343953441e-07
5 5.02189438589262e-07
6 3.43021040127844e-07
7 -1.02125934153818e-07
8 -3.35876002899305e-07
9 -4.49718270068011e-07
10 -1.58153139101502e-06
11 -1.25154104141378e-06
12 -6.01095997754264e-07
13 -6.67231788431533e-07
14 -1.2991277842378e-07
15 -4.368845984426e-07
16 2.38236163019323e-07
17 -1.13622583064465e-07
18 -3.8128248980307e-07
19 -5.4814923938773e-07
20 -7.30179956942578e-07
21 -7.25913353927243e-07
22 -5.81844057989667e-07
23 -3.44397078633207e-07
24 4.09113189103749e-07
25 5.98176790211902e-07
26 8.75582082615622e-07
27 8.76708625641154e-07
28 9.2178242699914e-07
29 6.60338201674548e-07
30 6.14366418683066e-07
31 3.90344567391399e-07
32 5.53936189751081e-07
33 1.06643370800796e-07
34 7.01105123235291e-07
35 -9.3930935307629e-08
36 2.53761218538262e-07
37 -5.45617492020423e-07
38 5.00990746665764e-08
39 -3.36752241703042e-07
40 -2.04728090813511e-07
41 -1.02538119939322e-07
42 -1.75289209591867e-07
43 -9.17245644993514e-08
44 -7.20990209757133e-08
45 -1.44156544090723e-07
46 2.53885439616131e-07
47 -1.78420580643213e-07
48 2.45727230230308e-07
49 -1.21304199574013e-07
50 3.71622738137844e-09
51 1.00951520920489e-07
52 -1.40746951371451e-07
53 8.12297227814618e-08
54 1.25137393780506e-08
55 1.03411467500258e-07
56 1.18205413457417e-07
57 7.01758909316119e-08
58 3.93868540560227e-08
59 4.57580257018364e-09
60 -4.13602124216261e-08
61 5.88803140688654e-08
62 -2.09936754091977e-08
63 6.00367832670479e-08
64 1.50018360511872e-08
65 2.92394559009423e-07
};
\addplot [semithick, color2]
table {%
1 -2.18938829510407e-07
2 -8.54161119612229e-08
3 -1.13140064095241e-07
4 -6.38071871394974e-07
5 -2.87997078518565e-07
6 -9.57256904632331e-07
7 -6.6301666695745e-07
8 -1.0319133414427e-06
9 -7.95291517585728e-07
10 -6.22906328962003e-07
11 1.9710671983475e-07
12 4.61612243318754e-07
13 8.12787439408158e-07
14 1.0431528091881e-06
15 1.26902621677694e-06
16 5.08882226968321e-07
17 1.08528346276504e-06
18 2.35714622320859e-07
19 7.41873082799049e-07
20 -5.98961631403938e-08
21 2.47590044522017e-07
22 1.25718638277483e-08
23 3.71070377758187e-08
24 9.29350403300333e-08
25 -4.35480251304021e-08
26 2.65635530238839e-08
27 -2.34450681479981e-07
28 -1.75618743103456e-07
29 -2.5412835408245e-07
30 -2.73305891473896e-07
31 -1.97730367912374e-07
32 -2.28381711320225e-07
33 -2.32569941249761e-07
34 -2.79451427165345e-07
35 -3.37610341349937e-07
36 -4.58821627691286e-07
37 -6.26339587195268e-07
38 -8.07286645365668e-07
39 -9.71152649686946e-07
40 -9.06261631405947e-07
41 -8.47487237110034e-07
42 -4.93168058945948e-07
43 -3.19447021723818e-07
44 4.02941504384913e-07
45 6.03602864024388e-07
46 7.40624975015258e-07
47 8.90344897641615e-07
48 8.30071018032008e-07
49 6.08326813700266e-07
50 6.69714882384209e-07
51 4.68576685452859e-07
52 4.45422680961371e-07
53 2.48121054979844e-07
54 2.50031812865093e-07
55 8.59743287673354e-09
56 -6.94027329495306e-08
57 -1.41259817343364e-07
58 -2.49155286624614e-07
59 5.55431944881946e-08
60 -3.01515618916781e-07
61 1.58245613335328e-07
62 -1.06611972083837e-07
63 2.21901479136033e-07
64 1.25295031683237e-07
65 5.55462610241086e-07
};
\addplot [semithick, color2]
table {%
1 1.84804865854815e-08
2 4.86034640312383e-09
3 1.61582364155422e-08
4 3.15744619339142e-09
5 1.13302079385313e-08
6 2.09372021386933e-08
7 4.54031728880366e-08
8 4.75935992838572e-08
9 8.30687911790307e-08
10 1.34203273327582e-07
11 2.03054205505371e-07
12 3.4260432507649e-07
13 5.11339545039569e-07
14 8.60413727765685e-07
15 9.12138478914581e-07
16 1.09087966915222e-06
17 1.01731822904627e-06
18 5.40940070625773e-07
19 5.08497822460097e-07
20 -3.32831367966247e-07
21 -6.63056096250614e-07
22 -7.29218536166254e-07
23 -8.17556381538243e-07
24 -7.42915857332438e-07
25 -6.28300091731759e-07
26 -3.19908863566365e-07
27 -9.25785988981076e-08
28 7.39026337903681e-08
29 3.08615247801569e-07
30 4.35690708344705e-07
31 1.94722269031278e-07
32 6.26499303768568e-07
33 -7.52850620178158e-08
34 1.88164758607723e-07
35 -5.07128720683703e-07
36 -5.40424806572126e-08
37 -1.82066546505766e-07
38 6.45385807573895e-08
39 1.62081645105339e-07
40 4.29310954563889e-07
41 7.09212560290329e-07
42 8.47549060933872e-07
43 8.08372772831412e-07
44 6.77003888671646e-07
45 3.3231328888661e-07
46 -2.87819934607914e-07
47 -5.39917108299814e-07
48 -6.81353210685298e-07
49 -7.2375822607329e-07
50 -4.36549343396653e-07
51 -1.35607972739926e-07
52 2.00105672198969e-07
53 4.09175577920085e-07
54 2.6009759029888e-07
55 7.15824453212388e-07
56 -1.74919880246982e-08
57 -2.64121282289587e-07
58 -9.50054423742852e-07
59 -6.51526703976391e-07
60 -8.23883779643708e-07
61 -8.14294690842932e-07
62 -6.48132391978251e-07
63 -4.79273911946354e-07
64 -2.36271147757705e-07
65 -8.96675191486285e-07
};
\addplot [semithick, color2]
table {%
1 -6.33010366291042e-07
2 -1.78248969640027e-07
3 -5.05516193072264e-07
4 -6.10510425047561e-07
5 -8.37279899468246e-07
6 -1.02818561564799e-06
7 -1.05451358983766e-06
8 -7.71252047671034e-07
9 -6.21828999791685e-07
10 -3.7048527096184e-07
11 6.80532448782412e-07
12 6.73250623695054e-07
13 9.61306705404841e-07
14 1.02042504263045e-06
15 9.14940890328619e-07
16 7.40407127608478e-07
17 5.35673284673965e-07
18 3.92234541179981e-07
19 2.42291271435047e-07
20 1.77017388081069e-07
21 1.12890047088143e-07
22 5.92044723801699e-08
23 3.47177886994565e-08
24 -1.64557954485112e-08
25 -2.10657749577514e-08
26 1.25554591168253e-08
27 -3.35301923448661e-08
28 1.51516850177558e-08
29 3.8468976837347e-08
30 -1.12881431979517e-09
31 -6.75068896893727e-08
32 1.97542843805021e-07
33 4.48166566080488e-08
34 2.72368679998802e-07
35 4.3311932268475e-07
36 5.54656599649483e-07
37 7.34243600641893e-07
38 9.25340452095913e-07
39 1.1547171024362e-06
40 1.30232101469563e-06
41 1.32273479447331e-06
42 1.27744637518079e-06
43 1.28528442361331e-06
44 5.27448554055177e-07
45 4.89958452420947e-07
46 3.19840044726849e-07
47 -8.0885223296967e-08
48 -4.00997098526368e-07
49 -3.1664722283109e-07
50 -1.24488755270935e-06
51 -1.17118031583985e-06
52 -1.2390130229023e-06
53 -1.36917644683043e-06
54 -1.25524951927192e-06
55 -8.70686297893553e-07
56 -7.798544612303e-07
57 -5.57008718371499e-07
58 -3.7534044378118e-07
59 -2.27494783677784e-07
60 -1.78186046417839e-07
61 -1.30466592196399e-07
62 -1.11962807081145e-07
63 -1.07960512696348e-07
64 -5.64197525365628e-08
65 -1.8580713390115e-07
};
\addplot [semithick, color2]
table {%
1 -1.88057751021597e-06
2 -5.30171012758096e-07
3 -1.18582541253076e-06
4 -1.08864975117973e-06
5 -1.1937474130308e-06
6 -1.27238656860706e-06
7 -9.55521114620606e-07
8 -4.08896146608662e-07
9 -2.69769749372539e-07
10 1.19914007279398e-07
11 1.00650371825939e-06
12 1.10179062878801e-06
13 1.23012759639662e-06
14 1.25380218379822e-06
15 1.12249314077051e-06
16 9.24135791280367e-07
17 7.37200558764695e-07
18 5.69829214314144e-07
19 4.740875269027e-07
20 3.51651826047128e-07
21 1.37345594897198e-07
22 1.10708873402032e-07
23 -4.21572997622022e-08
24 1.52995981439474e-08
25 -7.31302083889496e-08
26 1.03726048306108e-08
27 5.45508884730595e-08
28 6.94876432505431e-08
29 9.2609910851138e-08
30 -1.28149418299195e-08
31 1.31976087336394e-07
32 2.58398353825129e-08
33 1.38247418512982e-08
34 3.41018994709508e-08
35 -9.97496008570131e-08
36 -6.93627405512487e-09
37 -1.39354076111875e-07
38 -2.24893751066268e-07
39 -3.45647154231798e-07
40 -8.00088530428234e-08
41 -2.31757249669062e-07
42 -2.14649719665338e-08
43 8.36992780639534e-09
44 1.48790648468733e-07
45 1.70422123857428e-07
46 9.92742118510748e-08
47 -5.88127038736452e-08
48 4.95333760119898e-08
49 3.73711170342794e-08
50 -1.12732799484316e-07
51 6.03937929111176e-08
52 1.00780951917123e-07
53 1.85520948048357e-08
54 -5.88391014244571e-08
55 -1.90039252334628e-07
56 -3.70349997835806e-07
57 -6.42426703167942e-07
58 -7.61287612005557e-07
59 -6.38707625733037e-07
60 -7.31518139229781e-07
61 -2.09589387512032e-07
62 1.15911918063816e-07
63 7.50186604669967e-07
64 5.67660720485197e-07
65 2.27486362364138e-06
};
\addplot [semithick, color2]
table {%
1 -8.63015758856278e-09
2 -2.60996357859256e-09
3 -7.75499336969077e-09
4 2.39662623080505e-10
5 -9.73340502641307e-09
6 8.68606797599369e-10
7 -3.46743171952824e-08
8 -1.59686729950259e-08
9 5.5600933024369e-08
10 -9.64724644614279e-09
11 6.12772204089396e-08
12 9.52078771376819e-08
13 5.74487203919283e-08
14 1.73334425701555e-08
15 2.66036319085394e-08
16 -2.82715201249673e-08
17 -1.79671830746742e-08
18 9.64458252705747e-08
19 1.21668738695124e-07
20 3.07302345681215e-07
21 6.20557129904498e-07
22 7.04574434240435e-07
23 8.83077140634292e-07
24 6.7119064572907e-07
25 6.51650034710904e-07
26 2.63801929467622e-07
27 -4.07286409931373e-07
28 -6.50938169088899e-07
29 -6.88334405585245e-07
30 -8.37910799689201e-07
31 -6.51652783678625e-07
32 -5.29234675028523e-07
33 -4.11644644315867e-07
34 -1.98461401257344e-07
35 -1.96284269060598e-07
36 -4.76014028194527e-08
37 -1.37706985259278e-08
38 -1.14800241535207e-09
39 1.76897309578372e-08
40 3.31023324307012e-08
41 5.58455292010152e-08
42 7.02983597444806e-08
43 9.72834056089944e-08
44 1.16166225527792e-07
45 1.29019971928379e-07
46 8.20524488354124e-08
47 -7.45558159653825e-08
48 1.59445772918154e-07
49 -1.71426244588435e-07
50 1.17671229982186e-08
51 6.90948986914464e-09
52 7.81855902243223e-09
53 2.67254992025734e-08
54 -6.27123235563687e-08
55 5.27248453785489e-08
56 1.23813301444731e-07
57 -5.53560255411867e-08
58 -2.76582186597985e-08
59 6.7223666355698e-08
60 -5.75971468852465e-08
61 -8.7737428600132e-08
62 -6.09069334966961e-08
63 -6.55848406139192e-08
64 -3.52618006460581e-08
65 -1.07869750409773e-07
};
\addplot [semithick, color2]
table {%
1 -1.61313646607208e-07
2 -3.59465219812449e-08
3 -4.29906246712797e-08
4 -8.92389600548604e-08
5 -6.79810276404957e-08
6 -5.39959204570728e-08
7 -5.4720899755889e-08
8 1.58961610541297e-09
9 1.64859754736568e-07
10 2.64798136195843e-08
11 1.3842967444555e-07
12 1.31893750199286e-07
13 5.50422630252179e-08
14 3.17729605403549e-08
15 1.69512316405829e-08
16 -3.51590928593382e-09
17 -1.96486560355424e-09
18 1.46469697481777e-09
19 -9.8515109958619e-09
20 4.1854081311854e-10
21 6.41038105930747e-09
22 1.4012627280735e-08
23 -1.46728402761198e-08
24 -2.27262879626267e-08
25 -1.12108806127331e-08
26 -1.80650581160791e-08
27 7.21123910585319e-09
28 1.40190803410434e-10
29 -1.58455455423478e-08
30 -7.76747621777929e-09
31 -3.43467954078136e-08
32 -5.86632020738165e-09
33 1.09428246852783e-07
34 -1.44847429883743e-07
35 6.72999223017001e-08
36 -7.09991426761647e-08
37 -1.00202514230485e-07
38 3.18488463380007e-08
39 -4.07023786341831e-08
40 1.07309753916152e-07
41 1.59696779966634e-07
42 1.36912895687402e-07
43 1.12603056379168e-07
44 -4.87315474639871e-08
45 2.49198046642363e-08
46 -9.41978172686042e-08
47 -1.11984939654697e-07
48 -6.18446610589629e-08
49 -6.94047726512714e-08
50 -5.26234515962898e-08
51 -6.84171129194944e-08
52 -5.07159247375988e-08
53 -4.60801941049027e-08
54 -7.91296129176722e-08
55 -7.60916634146014e-08
56 -1.05354473478592e-07
57 -1.15295564206974e-08
58 -8.01954092577439e-08
59 2.18797266360315e-07
60 1.18145773553291e-07
61 1.1934881388731e-07
62 1.89026379604496e-07
63 5.61823423894659e-08
64 -2.0556457702714e-08
65 -4.43801034255564e-08
};
\addplot [semithick, color2]
table {%
1 -5.23934368057422e-07
2 -1.58584670562067e-07
3 -4.23313703312722e-07
4 -5.2870369710023e-07
5 -7.00169138556639e-07
6 -8.68552523070054e-07
7 -9.45738414359632e-07
8 -7.93028245960059e-07
9 -5.90224346175283e-07
10 -3.60642028018887e-07
11 4.88664416764539e-07
12 5.79316153159759e-07
13 9.75414119031015e-07
14 9.57925367250922e-07
15 7.41528117853552e-07
16 7.48742598699614e-07
17 5.60405630012362e-07
18 1.33893882259262e-07
19 3.18117469644275e-07
20 1.38730980647761e-07
21 6.53073279344163e-08
22 5.76055035339529e-08
23 3.47909164810645e-08
24 -4.92610446878317e-09
25 2.06460054608115e-09
26 -2.00493754931585e-09
27 1.03331931344819e-08
28 7.67211794094891e-10
29 1.39897733952843e-08
30 1.16117990778264e-08
31 1.42656747526004e-09
32 2.91347751479876e-09
33 -1.54775212091174e-08
34 -5.62454316455074e-09
35 -9.36099703308102e-09
36 -1.05427044871931e-09
37 7.72852737362939e-09
38 1.49120093884125e-07
39 6.43754640705652e-08
40 2.12978594316127e-07
41 2.36698999844798e-07
42 1.18222724332373e-07
43 2.72808250212364e-07
44 1.78106962234192e-07
45 2.62500366221552e-07
46 4.00314740911512e-07
47 5.70175880287849e-07
48 7.79295475317188e-07
49 9.82174876873465e-07
50 1.03137588897129e-06
51 7.73959720146156e-07
52 6.61395296863709e-07
53 3.12714226013977e-07
54 -5.86238236843784e-07
55 -6.33005855343871e-07
56 -9.67970317511391e-07
57 -9.34691633536211e-07
58 -8.03681252381505e-07
59 -6.32105129128036e-07
60 -5.4669912419314e-07
61 -3.0797835426366e-07
62 -3.84697583954985e-07
63 -3.10130928493635e-07
64 -1.59204688210401e-07
65 -6.23845646197108e-07
};
\addplot [semithick, color2]
table {%
1 -5.50948408561958e-08
2 -2.79609518871737e-08
3 -4.80567760030581e-08
4 -6.31602573575307e-08
5 -7.05745742402009e-08
6 -1.00471242048261e-07
7 -9.09863019926682e-08
8 3.71264935461468e-08
9 -8.86560974078243e-08
10 6.49833612476058e-08
11 7.52628036004843e-08
12 6.50473189756085e-08
13 6.04763117362239e-08
14 4.54416077544373e-08
15 2.59608503028197e-08
16 2.85184478809874e-08
17 9.09926112235837e-09
18 2.2442503022635e-08
19 5.91743753997065e-09
20 2.5783149393277e-08
21 4.03908898549688e-08
22 5.57163414294237e-08
23 5.18920223457897e-08
24 7.39669468452498e-08
25 6.97798477333755e-08
26 1.07272285942983e-07
27 8.94007146090559e-08
28 -2.33700250262814e-08
29 8.36922616209712e-08
30 -6.88312668528646e-08
31 -8.88290869194286e-08
32 -8.01910641223813e-08
33 -8.19676886365528e-08
34 -6.45596880954891e-08
35 -3.79506275294261e-08
36 -2.211335692337e-08
37 2.30310970295022e-09
38 7.97680793640509e-09
39 3.34550886993412e-10
40 -2.25659953501101e-08
41 -4.40435127257999e-08
42 -6.34374319186115e-08
43 -7.45488022424468e-08
44 5.98327749012917e-08
45 -6.22985725784453e-08
46 7.14091236142522e-08
47 6.25928861519576e-08
48 5.31388018587542e-08
49 3.41108625234732e-08
50 4.06758443594057e-09
51 -1.55598060547213e-08
52 -5.60845317965075e-08
53 -7.52814128812673e-08
54 6.65643955510831e-08
55 -1.9977812626415e-08
56 1.2515914316058e-07
57 2.83738227746522e-07
58 -1.04707328973941e-07
59 2.27691180354483e-07
60 -2.37660063184819e-07
61 1.76824872855086e-07
62 -1.54827180465222e-07
63 -1.44745732788554e-07
64 -3.59198094601609e-08
65 -9.60506955083318e-08
};
\addplot [semithick, color2]
table {%
1 1.7117799733235e-07
2 5.43977203837365e-08
3 8.66111242170398e-08
4 1.13143610036559e-08
5 8.03386918657445e-08
6 -1.27530542237686e-08
7 -2.22262533933204e-08
8 -4.80624877674529e-08
9 -7.74125019642469e-08
10 -8.08297563881233e-08
11 -8.5829570284357e-08
12 -4.12868532140287e-08
13 1.5430300381869e-07
14 5.5472477722418e-09
15 -2.29171100429859e-08
16 7.06319301380098e-08
17 -1.14423549468778e-07
18 -1.23372668692223e-07
19 -1.01247501049784e-07
20 -7.16725679361652e-08
21 -4.1651348203775e-08
22 -4.45749526178929e-08
23 9.31935140169315e-09
24 -8.47646702828442e-09
25 6.14309905166977e-08
26 4.06463670499235e-08
27 7.66326072043633e-08
28 7.9890732584964e-08
29 9.00263213421404e-08
30 6.32090767505034e-08
31 -2.63026070368433e-08
32 -3.44186984468919e-09
33 -1.13979399862796e-07
34 -1.63365625027723e-07
35 -1.96111967165624e-07
36 -9.58583083465747e-08
37 -5.99331795858582e-08
38 -2.46528910563537e-07
39 1.02511431565588e-08
40 2.86335955501649e-08
41 1.56344723278856e-08
42 5.16415333273734e-08
43 1.84621527399287e-07
44 1.81799582832376e-07
45 1.22197750196396e-07
46 9.99818732805302e-08
47 8.7513938873407e-08
48 6.79930501901183e-08
49 5.79996516925085e-08
50 -1.1176653358369e-07
51 -4.70247091266529e-09
52 -1.52231942274206e-07
53 -1.57286072499652e-07
54 -1.44628701237437e-08
55 -8.94914064519803e-08
56 4.0707207993318e-08
57 7.34453631245913e-08
58 8.67466103948722e-08
59 8.69261234104357e-08
60 6.75662951143963e-08
61 4.9648859468121e-08
62 1.4921410274038e-08
63 4.31017443958126e-11
64 -5.54955514875388e-09
65 -2.18296512533023e-08
};
\addplot [semithick, color2]
table {%
1 1.57830251534818e-07
2 2.49309080602167e-08
3 -5.59385791576439e-08
4 1.29773429780045e-08
5 -9.44442982708793e-08
6 -1.17829176859985e-07
7 -6.80515603868059e-08
8 8.96819021267703e-08
9 -6.05976180345635e-09
10 1.5434090921973e-07
11 1.52313616164079e-07
12 1.19881499505148e-07
13 -5.46828929914867e-08
14 5.25272245699426e-08
15 -9.26637396814201e-08
16 -9.8221199507087e-08
17 -9.4842734443823e-08
18 -8.22276715606307e-08
19 -1.07706937813035e-07
20 -1.15085082186273e-07
21 -1.10502567984838e-07
22 -1.26466581429341e-07
23 -1.05442294617841e-07
24 -9.4454078503059e-08
25 -8.80076975184885e-08
26 3.77148682284556e-08
27 -6.97442495978251e-08
28 6.10482868146356e-08
29 7.5872714833114e-08
30 1.03575028553848e-08
31 1.39070166493838e-09
32 7.97618064929395e-08
33 -1.14822337193843e-08
34 6.83118155375695e-08
35 1.25630197689297e-07
36 1.01620862835716e-07
37 1.14155253694292e-07
38 1.40889557742607e-07
39 1.06343213346349e-07
40 -3.41894525468511e-08
41 6.43393555099792e-08
42 -1.23628220494165e-07
43 -1.41709542211821e-07
44 -1.45618106406342e-07
45 -1.22811399438927e-07
46 -1.03613764512733e-07
47 -4.53549344747728e-08
48 -8.28507151773294e-10
49 1.73657518365289e-08
50 8.10200032619335e-08
51 6.53146652873638e-08
52 7.94745566023991e-08
53 6.98855095460083e-08
54 5.77136544110957e-08
55 4.200464620574e-08
56 3.34909208699052e-08
57 3.10048031137988e-08
58 2.34127490172931e-08
59 1.97623458153551e-08
60 1.49193014054028e-08
61 1.13467788498411e-08
62 8.65377430825376e-09
63 7.82951592448455e-09
64 3.27322569049215e-09
65 1.19465736747593e-08
};
\addplot [semithick, color2]
table {%
1 2.40508699955733e-07
2 5.15150073154835e-08
3 -1.68797896216155e-08
4 2.78293513789052e-08
5 -6.71115290562518e-08
6 -1.00854422091512e-07
7 -7.49760316054449e-08
8 -4.01126220017645e-08
9 9.6496885482189e-09
10 5.69778700887369e-08
11 1.09059699660019e-07
12 9.82432728502403e-08
13 1.16069778677286e-07
14 8.01098971048297e-08
15 -6.5683021743812e-08
16 5.19225867301465e-08
17 -7.63291528316224e-08
18 -8.64602436867479e-08
19 -4.37277035136852e-08
20 1.95556165150101e-08
21 3.43920401602027e-08
22 -4.22807019950788e-08
23 9.1152067172029e-08
24 -5.44528228063612e-08
25 -8.95318692517577e-08
26 7.99421724373417e-08
27 -4.57882334825577e-08
28 5.23718274858531e-08
29 1.0261276472967e-07
30 7.29022720524775e-08
31 -3.25877568263522e-08
32 6.53304770281693e-08
33 -4.08452368594325e-08
34 -3.05208265882762e-08
35 1.67913873916348e-08
36 3.93030984979781e-08
37 -1.04786821275571e-07
38 1.52098101890985e-08
39 -1.06955952317023e-07
40 -1.20182306773131e-07
41 -8.89086022581864e-08
42 -7.36855308436368e-08
43 -3.79096998237571e-08
44 -1.67206476442416e-08
45 3.21860352259229e-08
46 4.90846007172863e-08
47 7.71428079748837e-08
48 4.85364303748348e-08
49 -1.02976835503199e-07
50 -3.65702694793413e-08
51 -1.49878262356573e-07
52 -8.53483234086738e-08
53 -1.31042062867515e-07
54 -3.30573457496541e-10
55 3.16094977415027e-08
56 5.59335485705859e-08
57 6.98071874749573e-08
58 9.42819783356086e-08
59 8.45165245566548e-08
60 4.90507041650545e-08
61 2.72837836767792e-08
62 4.43502401470397e-10
63 -1.12277152020113e-08
64 -8.61172499977414e-09
65 -3.12659598211695e-08
};
\addplot [semithick, color2]
table {%
1 -6.98923872666235e-08
2 -2.0767655650733e-08
3 2.954154976198e-09
4 3.2242435721308e-08
5 7.22338586167659e-08
6 9.04871022555653e-08
7 8.49280578640865e-08
8 4.65200989951953e-08
9 4.0026596592746e-08
10 4.4293325562883e-08
11 4.02886606298836e-08
12 -6.93550471497773e-08
13 3.30131882941842e-08
14 -7.4534572847007e-08
15 -8.18362332899447e-08
16 -3.90833944652336e-08
17 -7.44851552658687e-09
18 2.02698507978383e-08
19 4.16114477874707e-08
20 4.9472170804421e-10
21 -1.19412718824208e-07
22 6.94024278602434e-08
23 -1.26178492376727e-07
24 -5.42126536995369e-08
25 1.5145914911141e-08
26 6.96689433921094e-09
27 3.89601504391379e-08
28 3.94918764357044e-08
29 3.58717576198764e-08
30 1.98931023875915e-08
31 2.29305497367882e-08
32 2.62855626154135e-10
33 -9.24967914484043e-08
34 -3.20512266172024e-08
35 -9.46419635439178e-08
36 -1.02500841203668e-07
37 -5.47282364982138e-08
38 -6.46534069614901e-08
39 -6.36209109283747e-08
40 -6.43146746415191e-08
41 4.51814202717671e-09
42 1.723573279655e-07
43 7.53089429150755e-08
44 7.97737070290516e-08
45 1.9281866253662e-07
46 3.18339884453067e-08
47 -1.64971042937445e-08
48 -1.12412502084602e-08
49 -3.02055566669957e-08
50 -3.6973239969651e-08
51 -4.02217522621484e-08
52 -1.19898621031567e-08
53 8.07138200720203e-09
54 5.37068162165255e-08
55 7.01837790106907e-08
56 8.98333650245498e-08
57 8.46737185922209e-08
58 -6.41495123687719e-09
59 2.508075436225e-08
60 -4.85173792807991e-08
61 -6.69659001584222e-08
62 -5.31965557160063e-08
63 -3.97773170512927e-08
64 -1.36973544173635e-08
65 -5.24580432981203e-08
};
\addplot [semithick, color2]
table {%
1 2.73324101685013e-08
2 9.90074205953206e-09
3 2.43004223410281e-08
4 2.99196457609341e-08
5 9.7368219043048e-10
6 1.14723029409625e-08
7 -3.09968846146091e-08
8 -5.84901218014799e-08
9 -7.66403631669022e-08
10 -1.12291635712136e-07
11 -1.06656033116437e-07
12 -7.48922316384793e-08
13 9.90370674913699e-08
14 4.58735418540357e-08
15 1.76829826337155e-07
16 7.79360658786921e-08
17 1.77752690233568e-07
18 2.67267389331138e-08
19 -1.29299090323443e-08
20 -1.95051105267296e-08
21 -1.59284063716569e-08
22 -2.74953191881089e-08
23 -2.178605013059e-08
24 -2.80231859939306e-08
25 -1.04283088830925e-08
26 2.27833621968543e-08
27 5.42453404972498e-08
28 7.36257937949958e-08
29 6.47086106364547e-08
30 4.45313546593162e-08
31 -1.75942215796532e-08
32 -4.02834915980144e-08
33 -6.9118241075028e-08
34 -5.73496000688678e-08
35 -3.78255079480638e-08
36 1.25996861277677e-08
37 3.03932747858227e-08
38 7.25374146859359e-08
39 1.15599349148621e-07
40 1.70782671671255e-07
41 1.47882504575314e-07
42 1.01823444675908e-08
43 7.8244539070127e-08
44 -7.52536750137089e-08
45 -8.16712192319713e-08
46 -5.60683868777723e-08
47 -3.08204595178552e-08
48 -2.06754401377296e-08
49 -2.90213469367195e-08
50 -6.01825104196152e-08
51 -9.24457858042516e-08
52 -1.00783765888401e-07
53 -1.14227741543349e-07
54 -1.00077055698033e-07
55 -6.20150848451573e-08
56 -5.56250140393288e-08
57 -2.35159063333157e-08
58 -2.500767759539e-09
59 -3.54276868952397e-09
60 1.27256010173937e-08
61 5.36275612805781e-09
62 2.48573206462766e-08
63 2.99230708544762e-08
64 1.84209595910367e-08
65 6.45551193056981e-08
};
\addplot [semithick, color2]
table {%
1 5.80093401092441e-08
2 1.65970761578649e-08
3 2.65595189175016e-08
4 6.55409848615562e-09
5 -2.88525259239947e-09
6 -2.44860328679764e-08
7 -2.82490557612647e-08
8 -4.28501808480419e-08
9 -2.05732004210368e-08
10 -1.4205921050614e-08
11 2.34612181904126e-08
12 4.0611333795848e-08
13 8.55267243138336e-08
14 1.05956366180937e-07
15 1.16043580244973e-07
16 9.37868822603605e-08
17 -4.05192361885298e-08
18 4.1500475334022e-08
19 -1.00848847606194e-07
20 -1.22240462863132e-07
21 -1.08785731589567e-07
22 -7.83445016083739e-08
23 -6.14468982917949e-08
24 -4.34560037954057e-08
25 -3.47598036465335e-08
26 -1.0307826314726e-08
27 1.62689441918218e-08
28 3.78240618270631e-08
29 7.67630110587447e-08
30 1.26798040400722e-07
31 1.60133354409897e-07
32 1.82895439349018e-07
33 2.00801794247862e-07
34 1.3996691933249e-07
35 -3.88055562128287e-08
36 4.28573507793573e-08
37 -1.18279592009607e-07
38 -1.14893387859194e-07
39 -9.93258831294419e-08
40 -7.54340180875168e-08
41 -5.02530886348218e-08
42 -4.34501414847688e-08
43 -2.61137502732822e-08
44 -2.87969631473928e-09
45 4.63646182558008e-09
46 2.32257021393067e-08
47 -3.28259025517141e-09
48 -2.4176339763482e-08
49 -5.04444873650201e-08
50 -1.01086164217001e-07
51 -9.64924273261225e-08
52 -6.61790575673393e-08
53 -6.40884633140715e-08
54 -4.09236430853888e-08
55 -5.4039630548175e-08
56 -8.69308960926851e-08
57 -1.19509799667572e-07
58 -1.46720865845662e-07
59 -1.14627276281976e-07
60 1.1140817712807e-08
61 -6.24143310368197e-08
62 1.29921062741456e-07
63 1.16871008204456e-07
64 9.3162374537048e-08
65 3.9276028768187e-07
};
\addplot [semithick, color2]
table {%
1 -8.7312990393329e-08
2 -2.34231899431947e-08
3 -5.93425835138106e-08
4 -4.96597903354434e-08
5 -7.62185474179056e-08
6 -7.29463108251061e-08
7 -9.82377682534619e-08
8 -6.58711932222111e-08
9 5.19280508592956e-08
10 -4.57719848134808e-08
11 7.26681425589071e-08
12 6.97657647763528e-08
13 4.63924808014049e-08
14 2.96807795563403e-08
15 1.61666875997391e-08
16 1.42307634565242e-08
17 2.46824797267564e-08
18 1.33804942126226e-08
19 1.53663868296405e-08
20 1.38287887252453e-08
21 3.01957409076792e-09
22 -1.20896549438143e-08
23 1.76315590461051e-08
24 2.90804414437851e-08
25 2.86355047451892e-08
26 4.14128717984852e-08
27 9.78844688637182e-09
28 -3.56255805966654e-08
29 -5.63119680330182e-08
30 -1.0786088427972e-07
31 -1.16917299286534e-07
32 -5.24741914365023e-08
33 -1.37520816623216e-07
34 -5.33868187990727e-08
35 9.8398368675312e-08
36 -3.95558641397287e-10
37 1.32298258848085e-07
38 1.65530119999868e-07
39 1.1878457800707e-07
40 9.94560637734843e-08
41 5.82887751954253e-08
42 2.42690022522751e-08
43 -1.55799880219298e-08
44 -1.33906388199989e-08
45 -6.16876827397306e-09
46 2.80737421642918e-08
47 5.30853428992728e-08
48 7.11693821098258e-08
49 9.26858197414226e-08
50 8.02336692085071e-08
51 1.05858126431269e-07
52 1.39347287542169e-07
53 1.39844932856015e-07
54 1.44958703929277e-08
55 1.65852962419333e-07
56 4.92173752308922e-08
57 2.88496722067322e-08
58 -9.18010558126348e-08
59 4.24815577160231e-09
60 -1.60264141457755e-07
61 -1.95017207493819e-07
62 -1.52131041986081e-07
63 -1.35324872918563e-07
64 -3.64228642246722e-08
65 -1.59588941617272e-07
};
\addplot [semithick, color2]
table {%
1 -1.87184139299745e-08
2 1.6473014619045e-09
3 -3.78727325611727e-08
4 -4.26289927801804e-08
5 -6.95915871595787e-08
6 -5.08488257611184e-08
7 -7.02406202091055e-08
8 -8.55220245177257e-08
9 -7.20999729364458e-08
10 -5.41599120551517e-08
11 -1.96381599315565e-08
12 3.41698803141277e-08
13 7.61655120085081e-08
14 1.16218718815286e-07
15 1.50426357925504e-07
16 1.3092493306166e-07
17 1.37941339906078e-07
18 8.71661438583971e-08
19 8.52782092719551e-08
20 -1.36602192890578e-08
21 2.15902352662667e-08
22 -4.99356583305577e-08
23 -2.86629132095761e-08
24 -6.65683436151809e-08
25 -6.17362772570296e-08
26 -6.49840670718938e-08
27 -9.30356547912403e-08
28 -8.12703326302788e-08
29 -5.70103215191686e-08
30 -1.31401826641842e-08
31 -2.00934746619197e-09
32 -5.43921990781016e-09
33 -4.48672182185028e-08
34 -3.68882940304793e-08
35 -3.13880832436553e-08
36 -1.03251808769578e-08
37 1.92075194083152e-08
38 3.97820886788303e-08
39 4.45403228188646e-08
40 4.1229340663751e-08
41 1.68795281085821e-08
42 1.63054987289968e-08
43 -1.9237404724759e-08
44 -1.51999415831661e-08
45 -9.48382727905539e-09
46 1.86155577619473e-08
47 2.0338324524527e-08
48 5.46390548916698e-08
49 2.83103736564705e-08
50 4.19671045137626e-08
51 1.93816611093745e-08
52 -1.89670459893598e-08
53 -4.58869287567332e-08
54 -3.577379137365e-08
55 -3.30548261540109e-08
56 -2.26102261913219e-08
57 -2.93028354914071e-08
58 1.82830128259148e-08
59 6.23518731091011e-09
60 3.87976829552272e-08
61 4.00688228707757e-08
62 4.08870683976659e-08
63 4.19521534733569e-08
64 1.67986170529488e-08
65 5.92631558826717e-08
};
\addplot [semithick, color2]
table {%
1 8.95201003880963e-08
2 2.6234376448997e-08
3 4.0109624788176e-08
4 4.3858981835232e-08
5 2.27405878017173e-08
6 -1.29972176743376e-07
7 -3.6873858133557e-08
8 -1.60249728931028e-07
9 -8.42562842828798e-08
10 -1.15166158887181e-07
11 -7.52005158144442e-09
12 5.42961992588964e-08
13 6.78556500988137e-08
14 8.10026956621357e-08
15 7.78449871785547e-08
16 6.26254841318286e-08
17 4.50105302474135e-08
18 -5.14670300821862e-09
19 -1.7441549315933e-08
20 -7.23518345235874e-09
21 -3.09637704365429e-10
22 1.04824983693241e-08
23 4.31183099780519e-08
24 5.09512493862552e-08
25 7.04362933534597e-08
26 1.17755951045684e-07
27 1.08310863222716e-07
28 -2.7442290606583e-08
29 6.98271446775145e-08
30 -7.02414122977224e-08
31 -9.14731793089096e-08
32 -6.26755204402585e-08
33 -5.80575478248413e-08
34 -2.68549766868631e-08
35 -2.47121973440123e-08
36 -1.80445861031053e-08
37 -2.67847767854157e-08
38 -3.37422723650782e-08
39 -2.63071038286711e-08
40 -3.70714742792266e-08
41 -7.75966857435861e-09
42 -1.69412600059538e-08
43 -1.54901693694143e-08
44 6.59552468196267e-10
45 4.20926193900328e-09
46 1.20439728745758e-08
47 3.94303471540347e-08
48 4.32141460393609e-08
49 5.07507034730459e-08
50 2.36687796584256e-08
51 1.4555378125003e-08
52 2.31579355136624e-08
53 3.136855142305e-08
54 1.81346200278654e-08
55 3.38475374395131e-08
56 3.8124398360484e-08
57 4.12030412011433e-08
58 3.33447088829431e-08
59 5.84767658740049e-08
60 4.15922399854551e-08
61 -6.86725957765866e-08
62 2.61822873381945e-08
63 -9.2374926985439e-08
64 -7.12970514293865e-08
65 -2.19460017991668e-07
};
\addplot [semithick, color2]
table {%
1 -7.43903719180317e-08
2 -2.12108874353412e-08
3 -4.50735243018308e-08
4 -5.78430976450051e-08
5 -5.82608240540239e-08
6 -4.715947610201e-08
7 -2.54586979275828e-08
8 -7.29829086054679e-10
9 4.72488181912922e-08
10 1.0231012143036e-07
11 1.24884663221803e-07
12 -6.4637583618854e-09
13 1.11754833775901e-07
14 -3.5481664495407e-08
15 -6.89216721472263e-08
16 -4.38034079563998e-08
17 -2.60840761767689e-08
18 -7.1134433898834e-09
19 1.54935454466099e-08
20 2.16541108932766e-08
21 4.6007763099265e-08
22 4.93327975692459e-08
23 4.77256233977208e-08
24 4.74116998439023e-08
25 4.33329428450868e-08
26 5.27749690615309e-08
27 7.91933303379011e-08
28 9.37874646278481e-08
29 8.01934681993188e-08
30 -8.21276132101367e-08
31 -1.85263149266035e-09
32 -1.52622722127127e-07
33 -1.66449449723327e-07
34 -1.43423562359857e-07
35 -1.38266783356045e-07
36 -1.14719507560146e-07
37 1.78765101610523e-08
38 -4.35775597829036e-08
39 8.48435808831205e-08
40 1.4115022417549e-07
41 1.03518064120678e-07
42 6.03424607503733e-08
43 1.5907251182945e-08
44 -3.68779790038687e-09
45 -1.92673192400683e-08
46 -3.70108783065426e-08
47 -5.22264921865023e-08
48 -4.68789155827487e-08
49 -4.76672638582976e-08
50 -4.54803413818539e-08
51 -5.50880637772977e-08
52 -5.82144279448471e-08
53 -9.17106110498445e-08
54 -5.72148011745988e-08
55 4.95150756507634e-08
56 -5.34439257293684e-08
57 9.17331837158031e-08
58 1.20694681526867e-07
59 1.06947501743448e-07
60 7.7336164971964e-08
61 5.58010381790375e-08
62 3.3914795916079e-08
63 2.35244885238295e-08
64 6.98377017327445e-09
65 2.68152512972186e-08
};
\addplot [semithick, color2]
table {%
1 0.0303909795414612
2 0.008371794783202
3 0.0177852976180237
4 0.018076731336089
5 0.0211451377497046
6 0.0234726978372372
7 0.0259239980793884
8 0.0282068631672254
9 0.0303411103828734
10 0.0322753291894396
11 0.0339834233828815
12 0.0354408558697668
13 0.036630777791294
14 0.0375428356974945
15 0.0381736127081132
16 0.0385264943890621
17 0.038611499483549
18 0.0384449129323302
19 0.0380487874154541
20 0.0374502935458675
21 0.0366809543389955
22 0.0357757655838247
23 0.0347722381811833
24 0.0337093724427493
25 0.032626609540923
26 0.0315627621358872
27 0.0305549797574074
28 0.0296377513730707
29 0.0288419748741757
30 0.0281941451202324
31 0.0277156371909554
32 0.0274221412892158
33 0.0273232399167409
34 0.0274221560418705
35 0.0277156662667257
36 0.0281941879513862
37 0.0288420310708194
38 0.0296378202455582
39 0.0305550614709164
40 0.0315628537540777
41 0.032626708602107
42 0.0337094797540853
43 0.0347723502023435
44 0.0357758816059657
45 0.0366810709258402
46 0.0374504089911733
47 0.0380489009161997
48 0.0384450233129183
49 0.038611605638195
50 0.0385265971685842
51 0.0381737117548348
52 0.0375429297257702
53 0.0366308545211425
54 0.035440980578887
55 0.0339838397080134
56 0.0322751923226438
57 0.0303402504533223
58 0.0282061211376473
59 0.0259244656747043
60 0.0234745065897843
61 0.0211481837009698
62 0.0180793250193356
63 0.0177860063523463
64 0.0083711404266099
65 0.0303819295444373
};
\addplot [semithick, color2]
table {%
1 -1.29238535262477e-07
2 -1.85880620340306e-08
3 -2.5570093042937e-08
4 3.36872296724522e-09
5 -3.19208820487304e-09
6 2.6808888775598e-08
7 8.94682750107734e-09
8 -4.7862547258859e-10
9 1.63027524813231e-09
10 -9.7279984068166e-09
11 2.79503997724362e-09
12 -5.0856159505841e-08
13 -1.21273892039753e-08
14 2.84285811558149e-09
15 3.61822286021329e-08
16 6.89414172971858e-08
17 7.43273163572589e-08
18 9.63039021861789e-08
19 1.08310654667321e-07
20 6.79866624664349e-08
21 6.22158678464935e-08
22 4.36942266812679e-08
23 4.83103082538072e-08
24 8.06856044754944e-08
25 1.05243298131885e-07
26 1.03031048637181e-07
27 1.03110731397571e-07
28 1.03406383511473e-07
29 1.10886166859725e-07
30 9.2173703558629e-08
31 1.06978451430706e-07
32 1.62322460250941e-07
33 2.66285004602018e-07
34 2.44939712290559e-07
35 3.20004249321215e-07
36 3.16547652590149e-07
37 2.88866626785289e-07
38 2.25304942647053e-07
39 2.25652707852575e-07
40 2.62581552556984e-07
41 2.85438023217566e-07
42 3.10252268154176e-07
43 2.84559815599827e-07
44 3.17192584919912e-07
45 3.60362965634575e-07
46 3.54614950293097e-07
47 3.83678266158149e-07
48 3.47352362539688e-07
49 2.96424179868637e-07
50 2.94051852367527e-07
51 2.88860598052221e-07
52 2.86729128606833e-07
53 2.8517692413077e-07
54 2.59788284939777e-07
55 2.29501034176849e-07
56 2.04189165187163e-07
57 1.64686782766488e-07
58 1.84053081608848e-07
59 1.84566129324271e-07
60 1.9486324204232e-07
61 1.91305406682662e-07
62 1.53072447439673e-07
63 1.34847145893957e-07
64 6.77096917423015e-08
65 2.21396383559558e-07
};
\addplot [semithick, color2]
table {%
1 0.030390904953804
2 0.0083719206891018
3 0.0177853833988536
4 0.01807688656966
5 0.0211449709683003
6 0.0234727418333842
7 0.0259240812334406
8 0.0282069636441948
9 0.0303412194684193
10 0.0322754396738434
11 0.0339835347548406
12 0.0354409681223957
13 0.0366308900669407
14 0.037542948969324
15 0.0381737234840347
16 0.0385266032096326
17 0.0386116049362348
18 0.0384450136160305
19 0.0380488832725324
20 0.0374503844586504
21 0.0366810399902879
22 0.0357758457066586
23 0.034772311057432
24 0.0337094382623797
25 0.0326266663809966
26 0.0315628115597925
27 0.0305550209318376
28 0.0296377835135085
29 0.0288419991896514
30 0.0281941621385378
31 0.0277156467829378
32 0.0274221419791182
33 0.027323233453687
34 0.0274221404332333
35 0.0277156440481842
36 0.0281941575217128
37 0.0288419925933039
38 0.0296377725064362
39 0.0305550054414348
40 0.0315627841107434
41 0.0326266266648512
42 0.0337093850443966
43 0.0347722453625625
44 0.035775764886282
45 0.0366809493458421
46 0.037450281500643
47 0.0380487677848831
48 0.0384448832993476
49 0.0386114616317172
50 0.0385264488771713
51 0.0381735610810652
52 0.0375427793963994
53 0.0366307156784667
54 0.0354407896505002
55 0.0339833543052265
56 0.0322752590608154
57 0.0303410418266289
58 0.0282067950918423
59 0.025923929993402
60 0.0234726315294908
61 0.0211450743764139
62 0.0180766755985959
63 0.0177852425968215
64 0.008371769677386
65 0.0303908886374822
};
\addplot [semithick, color2]
table {%
1 0.0303895868326194
2 0.0083714103618544
3 0.0177845077173361
4 0.0180759161061662
5 0.0211442564702784
6 0.0234715749116167
7 0.0259228509131451
8 0.0282056484944025
9 0.0303398742208363
10 0.0322741143004186
11 0.0339822314553429
12 0.0354397145196946
13 0.0366297024407475
14 0.0375418528198814
15 0.0381727246588881
16 0.0385257081950544
17 0.0386108294147156
18 0.0384443686760418
19 0.038048380280608
20 0.0374500285241467
21 0.0366808322733541
22 0.0357757439646096
23 0.0347723056747467
24 0.0337095056801376
25 0.032626788762643
26 0.0315629604177947
27 0.0305551788413067
28 0.0296379226043144
29 0.0288421015579511
30 0.0281942094387852
31 0.0277156267927927
32 0.027422045423091
33 0.0273230571781439
34 0.0274218911088331
35 0.0277153228187613
36 0.0281937856619703
37 0.0288415826497581
38 0.0296373469847335
39 0.0305545821139422
40 0.0315623927440678
41 0.0326262880653901
42 0.0337091229418688
43 0.0347720814495536
44 0.0357757260715662
45 0.0366810398237846
46 0.0374505205145832
47 0.0380491639263345
48 0.0384454554894004
49 0.0386122043089987
50 0.0385273599422535
51 0.0381746045090946
52 0.0375439631798965
53 0.0366320282158597
54 0.0354421750195194
55 0.0339848142005301
56 0.0322767607082323
57 0.030342565032376
58 0.0282082979304784
59 0.0259253912344274
60 0.0234740197796544
61 0.0211463810114771
62 0.018077834433909
63 0.017786422225243
64 0.0083723399914186
65 0.0303929781105393
};
\addplot [semithick, color2]
table {%
1 0.0073043226265777
2 0.0020155045241481
3 0.0043771067552199
4 0.0045400072823117
5 0.0054383741507068
6 0.0062013115973563
7 0.0070556262945051
8 0.0079313183644299
9 0.0088386092732398
10 0.0097674321255135
11 0.0107130549782446
12 0.0116692010747083
13 0.0126301340925663
14 0.0135901252795309
15 0.0145432023818387
16 0.0154837915103338
17 0.0164054575144807
18 0.0173040633193278
19 0.0181728679523702
20 0.0190068665757353
21 0.0198014878057631
22 0.0205515361735428
23 0.0212527686584646
24 0.0219006449359567
25 0.0224914997504975
26 0.0230215713555558
27 0.0234878121200871
28 0.0238874581740491
29 0.0242177045183802
30 0.0244767946134668
31 0.0246633682069948
32 0.0247758592508862
33 0.0248138914989657
34 0.0247770925082333
35 0.0246655900131107
36 0.0244805768008582
37 0.0242221824942521
38 0.023892770204789
39 0.0234942321982714
40 0.0230287723350382
41 0.0224992125378547
42 0.0219091387778784
43 0.0212613956499258
44 0.0205606225669064
45 0.0198106053115427
46 0.0190161819944964
47 0.0181819350867822
48 0.0173130012747239
49 0.0164146401027351
50 0.0154922876714137
51 0.0145515323235943
52 0.0135980779835206
53 0.0126377186250878
54 0.0116762824914095
55 0.0107196492414451
56 0.0097736172543535
57 0.008844306512356
58 0.0079365149771354
59 0.0070603703930304
60 0.0062056287321432
61 0.0054420376683486
62 0.0045432612934576
63 0.004380103223242
64 0.0020169604971183
65 0.0073096301966836
};
\addplot [semithick, color2]
table {%
1 0.0688111089852073
2 0.0189128106657134
3 0.0389812850442318
4 0.0385256944492458
5 0.0436107217004799
6 0.0466472925432732
7 0.0494567226351824
8 0.0514738165698542
9 0.0527967542461702
10 0.0534094958647012
11 0.053369021844864
12 0.052752758532363
13 0.0516653434421246
14 0.0502285223115533
15 0.0485744570060666
16 0.0468377464980999
17 0.0451477771476132
18 0.0436215419391072
19 0.0423574946847699
20 0.041430329991873
21 0.0408877464349806
22 0.0407488428015751
23 0.041003575190404
24 0.0416156227227947
25 0.0425244690196526
26 0.0436512781895785
27 0.0449040860427967
28 0.0461845255443007
29 0.0473946451259339
30 0.0484434884639331
31 0.0492531122597763
32 0.0497639386546356
33 0.0499385890208993
34 0.0497642682443485
35 0.0492537315410327
36 0.0484443530113947
37 0.0473957757881806
38 0.0461858187261684
39 0.0449055143877713
40 0.043652760530375
41 0.0425259838288871
42 0.0416170377898819
43 0.0410049861177484
44 0.0407500321782071
45 0.040888871052411
46 0.0414312874392339
47 0.0423583144442498
48 0.0436223721318508
49 0.0451485421489657
50 0.0468385089627917
51 0.0485752523014378
52 0.0502294571533173
53 0.0516665203758297
54 0.0527542835083381
55 0.0533709874919731
56 0.0534121710322581
57 0.0527998434407472
58 0.0514778007291467
59 0.0494612535113812
60 0.0466528627360508
61 0.0436166573474087
62 0.0385331551518008
63 0.0389892776611757
64 0.0189180539906503
65 0.0688294587720536
};
\addplot [semithick, color2]
table {%
1 -3.74183012907814e-08
2 -1.71099704404654e-08
3 2.11109013603661e-09
4 1.16823107854103e-07
5 -5.9460872836592e-08
6 -6.09679553509324e-08
7 -5.24426784220822e-08
8 -2.57667747693979e-08
9 -6.73865196976209e-08
10 -8.3438278952741e-08
11 -9.16125558747538e-08
12 5.31419215299422e-08
13 -3.92866540410708e-08
14 1.16094889202056e-07
15 1.36777573100932e-07
16 1.12091722792584e-07
17 9.55136718050476e-08
18 8.53256386101897e-08
19 1.4267516501576e-08
20 7.85508819101111e-08
21 3.70951122041774e-08
22 1.53424355442411e-08
23 5.65051558876206e-08
24 2.3925098013855e-08
25 4.41858353794622e-08
26 3.12265089896791e-08
27 5.50684403077817e-08
28 6.64517406101517e-08
29 7.49537787947396e-08
30 7.48285646223757e-08
31 8.10212042456904e-08
32 8.90164469913302e-08
33 5.41866347347764e-08
34 5.62466991871347e-08
35 2.61044959537493e-08
36 1.48803136479359e-08
37 2.92522453482214e-08
38 3.12910873323524e-08
39 5.47773374437455e-08
40 5.92707484758925e-08
41 5.32160339128396e-08
42 5.59223654050811e-08
43 5.24901586085314e-08
44 5.52702554279527e-08
45 3.65144000036288e-08
46 -1.96039656730207e-09
47 -4.82473565543984e-08
48 -3.78079123009023e-08
49 -3.28972280527751e-08
50 -7.28024339702316e-08
51 -4.90367537686609e-08
52 -4.62736087780691e-08
53 -1.0813403394927e-08
54 -5.26333959749437e-09
55 5.09512175783655e-08
56 7.47805667389301e-08
57 8.02127988475121e-08
58 9.79409424672895e-08
59 9.50590557935449e-08
60 9.59181405968401e-08
61 6.64432395214298e-08
62 7.00527659769357e-08
63 5.80080905532299e-08
64 2.49032736654442e-08
65 8.96832626495758e-08
};
\addplot [semithick, color2]
table {%
1 0.030391687988637
2 0.0083719888995387
3 0.0177856745891282
4 0.0180771016385192
5 0.0211455235686421
6 0.0234731478181648
7 0.0259244408640623
8 0.028207322569841
9 0.0303415667578726
10 0.032275770879478
11 0.0339838440294278
12 0.0354412537719221
13 0.0366311411025055
14 0.0375431684439227
15 0.0381739064468819
16 0.0385267511337788
17 0.0386117176918527
18 0.0384450882085524
19 0.0380489271627528
20 0.0374503990346616
21 0.0366810294959568
22 0.0357758121973013
23 0.0347722558982865
24 0.0337093676251306
25 0.0326265894529966
26 0.0315627338124131
27 0.0305549503150588
28 0.0296377221294902
29 0.0288419520473882
30 0.028194129899241
31 0.0277156342372765
32 0.0274221530941612
33 0.0273232648268136
34 0.0274221955668425
35 0.0277157188121838
36 0.0281942510498607
37 0.0288421003915778
38 0.0296378903510386
39 0.0305551272158046
40 0.0315629091431092
41 0.0326267457225309
42 0.033709493322011
43 0.0347723291305936
44 0.0357758264074869
45 0.0366809729988643
46 0.0374502673221357
47 0.0380487063255188
48 0.0384447799748755
49 0.0386113069944653
50 0.0385262489167401
51 0.0381733072252317
52 0.0375424870138807
53 0.0366303751744519
54 0.0354404192439605
55 0.0339829601994396
56 0.0322748496147616
57 0.0303406276591118
58 0.0282063862581434
59 0.0259235338604101
60 0.0234722563524387
61 0.0211447201737102
62 0.0180763597927107
63 0.0177849178875726
64 0.0083716097301618
65 0.0303903025885632
};
\addplot [semithick, color2]
table {%
1 0.0303911710502398
2 0.0083718470298643
3 0.0177853930113401
4 0.0180768170430586
5 0.0211452246878228
6 0.0234727836585282
7 0.0259240791172847
8 0.028206938500854
9 0.0303411777226148
10 0.0322753865306476
11 0.033983471125134
12 0.03544089656648
13 0.0366308131874133
14 0.0375428675159222
15 0.0381736402233557
16 0.0385265179984499
17 0.0386115201489192
18 0.0384449313520997
19 0.0380488033757357
20 0.0374503094309227
21 0.0366809707525623
22 0.0357757831310383
23 0.034772255686186
24 0.0337093914031511
25 0.0326266282414178
26 0.031562782338565
27 0.0305550011479869
28 0.029637770606605
29 0.0288419929543093
30 0.0281941607093925
31 0.0277156497342221
32 0.0274221489024029
33 0.0273232411724453
34 0.0274221507170715
35 0.0277156528370465
36 0.0281941648058905
37 0.0288419974949816
38 0.0296377747933405
39 0.0305550057306591
40 0.0315627865185431
41 0.0326266314905593
42 0.0337093921902484
43 0.0347722541482156
44 0.0357757766982754
45 0.0366809589618683
46 0.037450290901638
47 0.0380487747253592
48 0.0384448940311631
49 0.0386114723398111
50 0.038526462167123
51 0.0381735751267978
52 0.0375427967280867
53 0.0366307360380396
54 0.0354408148090945
55 0.0339833845504884
56 0.032275296800924
57 0.0303410858175136
58 0.0282068457639516
59 0.0259239862242827
60 0.023472691200722
61 0.0211451354496267
62 0.0180767332821683
63 0.0177853048128866
64 0.0083718017218694
65 0.0303910056838192
};
\addplot [semithick, color2]
table {%
1 0.0687765706513348
2 0.0189036879185545
3 0.0389709998324648
4 0.0385191827884729
5 0.0436032031503711
6 0.046639716288915
7 0.0494531523133324
8 0.0514723012656416
9 0.0527936786110056
10 0.053408735943974
11 0.0533643455376925
12 0.0527482445587405
13 0.0516608590743073
14 0.0502239802092218
15 0.0485695092814588
16 0.0468322312313305
17 0.0451417145549649
18 0.0436151191296897
19 0.0423509201915067
20 0.041423941736871
21 0.0408819217242735
22 0.0407437956147863
23 0.0409997538010001
24 0.0416130424358349
25 0.0425233692088918
26 0.0436516753180139
27 0.0449059686247846
28 0.0461878308102233
29 0.0473992215476525
30 0.0484491105442191
31 0.0492595850717386
32 0.0497710077097874
33 0.0499459572985601
34 0.0497716841180906
35 0.0492609435158613
36 0.0484511615861781
37 0.0474019809323857
38 0.046191307114174
39 0.0449101672783198
40 0.0436565885709397
41 0.0425289557808534
42 0.0416192553463937
43 0.0410065144623151
44 0.0407510011237085
45 0.0408894455087931
46 0.0414316451565161
47 0.0423586628737944
48 0.0436227788757782
49 0.0451492201486595
50 0.0468396002384879
51 0.0485768985949682
52 0.0502317081678337
53 0.0516693903843783
54 0.0527577812171094
55 0.0533750758590249
56 0.0534167766123776
57 0.0528048674582705
58 0.0514831054297325
59 0.0494667329151675
60 0.0466583143900577
61 0.0436220169974217
62 0.0385381000351189
63 0.0389944424067264
64 0.0189206471608269
65 0.0688389009867836
};
\addplot [semithick, color2]
table {%
1 0.0688261424455203
2 0.0189171477857011
3 0.0389874584697198
4 0.0385314090740929
5 0.0436147337613015
6 0.0466508924095855
7 0.0494593036388368
8 0.051475904191841
9 0.0527980524580413
10 0.0534105398530094
11 0.0533695580760488
12 0.0527530826709817
13 0.0516655551334672
14 0.0502287262423874
15 0.0485747167353442
16 0.0468381057416535
17 0.0451482578737726
18 0.0436221715831567
19 0.0423581877261221
20 0.0414310649440287
21 0.0408885203245338
22 0.0407495234231446
23 0.0410042720384002
24 0.0416160815502112
25 0.042524741561359
26 0.0436512853167393
27 0.0449037881434965
28 0.0461839250175916
29 0.0473937243988535
30 0.0484422374624951
31 0.0492515906796992
32 0.0497621893548408
33 0.0499366376480736
34 0.0497621887321281
35 0.0492515791242872
36 0.0484422271604223
37 0.0473937081745476
38 0.046183905511015
39 0.044903750693518
40 0.0436512390705092
41 0.0425246880798088
42 0.0416160078223244
43 0.0410041910751941
44 0.0407494298085424
45 0.0408884376606371
46 0.0414309855944243
47 0.0423581087757877
48 0.0436220981197386
49 0.0451482012487137
50 0.0468380519016335
51 0.048574680085407
52 0.0502286910918641
53 0.0516655189124101
54 0.0527530492780228
55 0.053369525775573
56 0.053410497093848
57 0.0527979989314805
58 0.0514758204248764
59 0.0494592225055197
60 0.0466507920448994
61 0.0436146129285429
62 0.0385312666145149
63 0.0389872707726037
64 0.0189170262383671
65 0.0688256977380059
};
\addplot [semithick, color2]
table {%
1 0.0303933491116931
2 0.0083714174980168
3 0.0177899832140866
4 0.018080134514348
5 0.0211480663744801
6 0.0234758206677323
7 0.0259274076359721
8 0.0282098124535894
9 0.0303443121155065
10 0.0322782927525333
11 0.0339860259144335
12 0.0354429829793656
13 0.0366327165227898
14 0.0375444074525974
15 0.0381749366471546
16 0.0385275696190313
17 0.0386123467001422
18 0.0384456138716946
19 0.0380493072085048
20 0.0374507190087995
21 0.0366813598847121
22 0.0357762540193434
23 0.0347728661547099
24 0.0337102297551283
25 0.0326276696624931
26 0.0315641267352036
27 0.0305566206656013
28 0.0296396482410314
29 0.028844116845439
30 0.0281964966899046
31 0.0277181351189646
32 0.0274247268654904
33 0.0273258354498894
34 0.0274246861553248
35 0.0277180473639846
36 0.0281963492160354
37 0.0288439185305006
38 0.0296393988097238
39 0.0305563242388325
40 0.0315638128103584
41 0.0326273984167615
42 0.0337099475730839
43 0.0347726555783586
44 0.0357760905354015
45 0.0366812495664323
46 0.0374506233913447
47 0.0380492084312894
48 0.0384454761085221
49 0.0386122428179709
50 0.0385274452047484
51 0.0381747840372165
52 0.0375442299884923
53 0.0366323826094625
54 0.0354426515675007
55 0.0339853798649187
56 0.0322774097377342
57 0.030343271791727
58 0.0282090564905035
59 0.025926174602317
60 0.0234748063921763
61 0.0211471534185276
62 0.0180785464527809
63 0.0177871638007519
64 0.008372717522604
65 0.0303943389905673
};
\addplot [semithick, color2]
table {%
1 0.0688265463664258
2 0.0189172574020461
3 0.0389876506060818
4 0.0385315751162257
5 0.0436148947572984
6 0.0466510402452027
7 0.0494594387167663
8 0.0514760065928493
9 0.052798162079465
10 0.053410637833116
11 0.0533696464830445
12 0.0527531589979558
13 0.0516656267559263
14 0.0502287960998796
15 0.0485747873027014
16 0.04683817850349
17 0.04514833637854
18 0.043622249583585
19 0.0423582635326417
20 0.0414311483533515
21 0.0408886103202841
22 0.0407495997565741
23 0.0410043497763976
24 0.0416161677157483
25 0.0425248318919956
26 0.0436513678247944
27 0.0449038654693483
28 0.0461839949108859
29 0.0473937914834884
30 0.0484422919729213
31 0.0492516353494782
32 0.0497622205006786
33 0.0499366571623236
34 0.0497621911831158
35 0.0492515772115905
36 0.0484422046765119
37 0.0473936803372474
38 0.0461838622401035
39 0.0449037125741644
40 0.0436512004719886
41 0.0425246572187767
42 0.0416159902947858
43 0.0410041705335632
44 0.0407494191364853
45 0.0408884195478959
46 0.0414309661311134
47 0.042358074273887
48 0.0436220509899885
49 0.0451481390327862
50 0.0468379909161778
51 0.0485745854612646
52 0.0502285787538672
53 0.0516653924427808
54 0.052752903191276
55 0.0533693641388069
56 0.0534103210550422
57 0.0527978127580529
58 0.0514756301671963
59 0.0494590302358442
60 0.0466505931428969
61 0.0436144189425729
62 0.0385310745907613
63 0.0389870474982124
64 0.0189169082590949
65 0.0688252454818265
};
\addplot [semithick, color2]
table {%
1 0.0688257898778199
2 0.0189170498640935
3 0.0389872661276213
4 0.0385312209077664
5 0.0436145089910275
6 0.0466506411535924
7 0.0494590242006206
8 0.0514755865238909
9 0.0527977357619302
10 0.0534102173215585
11 0.0533692402403513
12 0.0527527747717586
13 0.0516652713324804
14 0.050228478791268
15 0.0485745137551063
16 0.0468379543674425
17 0.0451481640520769
18 0.0436221222251982
19 0.0423581821907002
20 0.0414311028174755
21 0.0408885947736513
22 0.0407496063700646
23 0.0410043674255311
24 0.0416161856213875
25 0.0425248428288298
26 0.0436513672372837
27 0.0449038456810493
28 0.0461839559937027
29 0.0473937269455699
30 0.048442207993287
31 0.0492515347679022
32 0.0497621163410007
33 0.0499365527752077
34 0.0497621009879901
35 0.0492515083382992
36 0.04844217091868
37 0.0473936870089535
38 0.0461839144698256
39 0.0449038138337095
40 0.0436513461177237
41 0.0425248413540138
42 0.0416162023580569
43 0.0410044067766434
44 0.0407496695863174
45 0.0408886847539659
46 0.0414312143619975
47 0.0423583164906839
48 0.043622268684416
49 0.0451483394894438
50 0.0468381132582134
51 0.0485748569442186
52 0.0502282380567155
53 0.0516646900000764
54 0.0527522518086948
55 0.0533692764527555
56 0.0534100091934204
57 0.0527987556687876
58 0.0514783429375543
59 0.0494635087415634
60 0.0466557285839771
61 0.0436184059893042
62 0.0385329194841494
63 0.038985976388921
64 0.0189150564218666
65 0.0688102226133163
};
\addplot [semithick, color2]
table {%
1 0.0303909604363845
2 0.0083717893018832
3 0.0177852879220574
4 0.0180767210952729
5 0.0211451284760457
6 0.0234726865642367
7 0.0259239875043039
8 0.0282068530222365
9 0.030341100974344
10 0.0322753190267787
11 0.033983415617282
12 0.0354408541166642
13 0.0366307799805891
14 0.0375428454083762
15 0.0381736266114454
16 0.0385265180679517
17 0.0386115270290029
18 0.0384449459532609
19 0.0380488266327173
20 0.0374503356620055
21 0.0366809956717425
22 0.0357758087497428
23 0.0347722771913389
24 0.033709403948167
25 0.0326266336595628
26 0.0315627746404493
27 0.0305549838840644
28 0.0296377448295619
29 0.0288419563023304
30 0.0281941133107985
31 0.0277155931894072
32 0.0274220876458577
33 0.0273231759398453
34 0.0274220839039695
35 0.0277155885557908
36 0.0281941041737166
37 0.0288419456778818
38 0.0296377290952432
39 0.0305549694969714
40 0.0315627624491742
41 0.032626617514286
42 0.0337093931412268
43 0.0347722692285179
44 0.0357758035276592
45 0.0366809996222204
46 0.0374503439905671
47 0.0380488432181557
48 0.0384449729862302
49 0.0386115623175191
50 0.0385265600838983
51 0.038173679947479
52 0.0375429045322473
53 0.0366308449528468
54 0.0354409222355053
55 0.0339834886277172
56 0.0322753939198206
57 0.0303411758072623
58 0.028206927016364
59 0.0259240589543878
60 0.0234727553775794
61 0.0211451925749291
62 0.0180767825848394
63 0.0177853532689696
64 0.0083718256374883
65 0.0303910920804036
};
\addplot [semithick, color2]
table {%
1 0.0303902755387048
2 0.0083716011293956
3 0.0177849032149365
4 0.0180763418284058
5 0.0211447090027931
6 0.023472176660524
7 0.0259234748038488
8 0.0282063229753996
9 0.0303405611012992
10 0.0322747798807274
11 0.0339829011684627
12 0.0354403654997977
13 0.0366303375422434
14 0.0375424241003982
15 0.0381732842176337
16 0.0385262157846479
17 0.0386112921027114
18 0.0384447572055436
19 0.0380487126331555
20 0.037450298644279
21 0.0366810067600694
22 0.0357758675766258
23 0.0347723387493266
24 0.033709489115217
25 0.0326266930307343
26 0.031562799851083
27 0.0305549593247555
28 0.0296375812935881
29 0.0288417149927311
30 0.0281937871752672
31 0.0277151334905423
32 0.027421533172128
33 0.0273225164860629
34 0.0274213239136971
35 0.0277147600562699
36 0.028193229088114
37 0.0288410575476243
38 0.0296368688962789
39 0.0305541865397886
40 0.0315620793567903
41 0.0326260625915778
42 0.0337089706277663
43 0.0347720157856024
44 0.0357757326547233
45 0.0366811133576407
46 0.0374506493117421
47 0.0380493296987655
48 0.0384456300244307
49 0.0386123747685423
50 0.0385274976692838
51 0.0381747412892812
52 0.0375440286225295
53 0.0366320203555385
54 0.0354420966131039
55 0.0339846642538547
56 0.032276531193793
57 0.030342253316776
58 0.0282079250793785
59 0.0259249661882598
60 0.0234735647504459
61 0.0211459108518093
62 0.0180773825505159
63 0.017785930781677
64 0.0083720881255133
65 0.0303920434419357
};
\addplot [semithick, color2]
table {%
1 0.0303909035752804
2 0.0083717735863669
3 0.0177852477687405
4 0.0180766763768232
5 0.0211450777058312
6 0.0234726126891473
7 0.0259239084202434
8 0.0282067683120665
9 0.0303410100364664
10 0.0322752244251104
11 0.0339833153360182
12 0.0354407529618877
13 0.0366306827190298
14 0.0375427500643387
15 0.0381735447336798
16 0.0385264396029987
17 0.0386114597748158
18 0.0384448917089799
19 0.0380487721905872
20 0.0374502802261213
21 0.0366809603258433
22 0.0357757860901236
23 0.034772261236261
24 0.0337094247477005
25 0.0326266309960426
26 0.0315627784564855
27 0.0305549858697189
28 0.0296377328800072
29 0.0288419508903236
30 0.0281940996953534
31 0.0277155749842436
32 0.0274220615573076
33 0.0273231413925602
34 0.0274220412747751
35 0.027715525899458
36 0.0281940327784473
37 0.0288418615386774
38 0.0296376587900746
39 0.0305548862998362
40 0.0315626836985565
41 0.0326265462809075
42 0.0337093339046997
43 0.0347722162739683
44 0.0357757737874623
45 0.0366809851066627
46 0.0374503530774786
47 0.0380488757780089
48 0.0384450299491588
49 0.0386116447837936
50 0.0385266586424674
51 0.0381737966474015
52 0.0375430377839922
53 0.0366309903776093
54 0.0354410773124855
55 0.0339836489221556
56 0.0322755577641504
57 0.0303413387807268
58 0.028207086835945
59 0.0259242123947564
60 0.0234728999983476
61 0.0211453272664644
62 0.0180769000306429
63 0.0177854703377594
64 0.0083718789536531
65 0.0303912886230387
};
\addplot [semithick, color2]
table {%
1 0.0303901031528487
2 0.0083715530142803
3 0.0177847991046175
4 0.0180762133759099
5 0.0211445819378935
6 0.0234720043109079
7 0.0259232780596271
8 0.0282061122335926
9 0.0303403385687448
10 0.0322745462608921
11 0.0339826500883948
12 0.0354400917720232
13 0.0366300451836582
14 0.0375421617698016
15 0.0381729919813539
16 0.0385259297710203
17 0.0386109968748551
18 0.0384444797218757
19 0.0380484426299699
20 0.0374500450698037
21 0.0366807915655895
22 0.0357756754747255
23 0.0347722236141894
24 0.0337094083975077
25 0.0326266910689652
26 0.0315628582321674
27 0.0305550849887525
28 0.0296378439344686
29 0.0288420475154576
30 0.0281941846772353
31 0.0277156360028703
32 0.0274220923344765
33 0.0273231383312746
34 0.0274220008782277
35 0.0277154603882067
36 0.0281939368518664
37 0.0288417433656071
38 0.0296375071746209
39 0.0305547382029729
40 0.0315625332022727
41 0.0326264100545151
42 0.0337092182038176
43 0.0347721410833047
44 0.0357757424108368
45 0.0366810120699075
46 0.0374504401821505
47 0.0380490385779356
48 0.0384452663798779
49 0.0386119571983363
50 0.0385270554697684
51 0.0381742720702064
52 0.0375435821652852
53 0.0366316018579119
54 0.0354417418791276
55 0.0339843582458377
56 0.0322763037689579
57 0.0303420992424321
58 0.0282078509508993
59 0.0259249631258702
60 0.0234736269500502
61 0.0211460239247315
62 0.0180775296211646
63 0.0177861216945852
64 0.0083722046060125
65 0.0303924798072158
};
\addplot [semithick, color2]
table {%
1 0.0688261397761729
2 0.018917146372188
3 0.0389874063725065
4 0.0385313273402945
5 0.0436146055402388
6 0.0466507165618942
7 0.0494591019423727
8 0.0514756653588865
9 0.052797822200979
10 0.0534103127376469
11 0.0533693447965886
12 0.0527528899240834
13 0.0516653933997662
14 0.050228602829101
15 0.0485746351375921
16 0.0468380639258818
17 0.0451482550737659
18 0.0436221895576547
19 0.0423582240741539
20 0.0414311153158454
21 0.0408885774881911
22 0.0407495599628918
23 0.0410042946903196
24 0.0416160896647732
25 0.0425247296465621
26 0.0436512411823332
27 0.0449037194081171
28 0.0461838339354681
29 0.0473936220575977
30 0.048442125650573
31 0.0492514808461495
32 0.0497620927101346
33 0.0499365610116142
34 0.0497621391113938
35 0.0492515654199906
36 0.0484422439328731
37 0.0473937581393986
38 0.0461839760559652
39 0.0449038485791958
40 0.0436513484332611
41 0.0425247963568643
42 0.0416161095091962
43 0.0410042610825831
44 0.0407494713685019
45 0.0408884367697043
46 0.0414309302247653
47 0.0423580062881574
48 0.043621953864756
49 0.0451480220145133
50 0.0468378553853695
51 0.0485744693642722
52 0.0502284995178683
53 0.0516653619132238
54 0.0527529324163297
55 0.053369454258401
56 0.0534104668299817
57 0.0527979870171761
58 0.0514757944988132
59 0.0494591776872804
60 0.0466507408414664
61 0.0436148431890103
62 0.0385316110653236
63 0.0389878688959364
64 0.0189174167995199
65 0.0688277601997648
};
\addplot [semithick, color2]
table {%
1 0.0688256104625194
2 0.018917002048825
3 0.0389871815123901
4 0.0385311511055422
5 0.0436144556037595
6 0.046650600101728
7 0.0494590026739697
8 0.051475584133181
9 0.0527977510173665
10 0.0534102441502131
11 0.0533692728863955
12 0.052752810370265
13 0.0516653044220634
14 0.0502285036361286
15 0.0485745215966784
16 0.0468379393033292
17 0.0451481240222756
18 0.0436220579686267
19 0.0423580946587979
20 0.0414309959864943
21 0.0408884740399385
22 0.0407494789910923
23 0.0410042376422458
24 0.0416160602362324
25 0.0425247219942842
26 0.043651254030974
27 0.0449037494995663
28 0.0461838756205061
29 0.0473936734521911
30 0.0484421809936229
31 0.0492515361415146
32 0.0497621417094501
33 0.0499366019466271
34 0.0497621679025112
35 0.049251585593854
36 0.04844225392859
37 0.0473937681507349
38 0.0461839875214695
39 0.0449038724225041
40 0.0436513884833912
41 0.0425248646424103
42 0.0416162113236363
43 0.0410044004724306
44 0.0407496514450543
45 0.0408886550721861
46 0.0414311861678479
47 0.0423582918946343
48 0.0436222604674543
49 0.0451483361571244
50 0.0468381617894198
51 0.0485747563178115
52 0.0502287544755932
53 0.05166557316412
54 0.0527531003914616
55 0.0533695916431514
56 0.0534106267550599
57 0.0527980349703023
58 0.0514757751200834
59 0.0494592384617062
60 0.046651070269804
61 0.0436151782460633
62 0.0385321795021066
63 0.0389882039880061
64 0.0189177161600059
65 0.068824877966462
};
\addplot [semithick, color2]
table {%
1 0.0688254166706669
2 0.0189165117082466
3 0.0389859530421536
4 0.0385314515234692
5 0.0436134465426135
6 0.0466503973698715
7 0.0494593196059339
8 0.0514758479323939
9 0.0527981193666448
10 0.053410643280211
11 0.0533697237979242
12 0.0527532833325596
13 0.0516657803211986
14 0.0502289623113771
15 0.0485749519753642
16 0.0468383290015953
17 0.0451484659713853
18 0.0436223485671412
19 0.0423583376455844
20 0.0414311924603939
21 0.0408886268908558
22 0.0407495923593639
23 0.0410043217610223
24 0.0416161222250183
25 0.0425247778137536
26 0.0436513080954322
27 0.0449038138185674
28 0.0461839507937889
29 0.0473937582488681
30 0.0484422723426986
31 0.0492516312908587
32 0.0497622400994731
33 0.0499366914186125
34 0.0497622535439441
35 0.0492516575977808
36 0.0484423070643515
37 0.0473937943706481
38 0.04618399530669
39 0.0449038537435182
40 0.0436513450768662
41 0.0425247970612424
42 0.04161611096708
43 0.0410042754922582
44 0.0407495031922339
45 0.0408885052978118
46 0.0414310275490783
47 0.0423581417558034
48 0.043622121465716
49 0.0451482106049671
50 0.0468380528268952
51 0.0485746680223677
52 0.0502286751809881
53 0.0516655081543046
54 0.052753042560339
55 0.053369529007083
56 0.0534105174170264
57 0.0527980338476228
58 0.0514758680995785
59 0.0494592785916284
60 0.0466508594784339
61 0.0436146926497859
62 0.0385313521677167
63 0.0389873774008203
64 0.0189170927528593
65 0.0688259328623734
};
\addplot [semithick, color2]
table {%
1 0.0304469798037627
2 0.0083871240272276
3 0.0178150407526562
4 0.0181045149420999
5 0.0211744634523501
6 0.0235014396416299
7 0.0259517825764779
8 0.0282328085255192
9 0.0303647232426784
10 0.0322962669286253
11 0.034001614754399
12 0.0354563318062035
13 0.0366440705179438
14 0.0375536108449187
15 0.0381841708086603
16 0.0385364395083567
17 0.0386214932130328
18 0.0384552887324787
19 0.0380604409005522
20 0.037462767255226
21 0.0366946935997066
22 0.0357912273091966
23 0.0347891310433713
24 0.0337274554582284
25 0.0326449879559692
26 0.0315817736980454
27 0.0305741732886638
28 0.0296571397259687
29 0.0288614883831436
30 0.0282134302221485
31 0.0277350191970605
32 0.0274409956608152
33 0.027342296604098
34 0.0274412626036095
35 0.0277351009770015
36 0.0282133508845718
37 0.0288617188648717
38 0.0296571242604647
39 0.0305740714134141
40 0.0315812647688833
41 0.0326440880872885
42 0.0337254523772403
43 0.0347866695727349
44 0.0357883486113504
45 0.0366915918903579
46 0.0374589765047284
47 0.0380557302140664
48 0.0384504797569042
49 0.0386161517273154
50 0.0385308207662844
51 0.0381782262169553
52 0.0375484095519362
53 0.0366379212222501
54 0.0354500590807043
55 0.0339950322262021
56 0.0322895020094628
57 0.0303578055710374
58 0.0282258143901555
59 0.0259447649325584
60 0.0234946196736278
61 0.0211676964723419
62 0.0180983349648403
63 0.0178086315031726
64 0.0083839193990155
65 0.0304352781759344
};
\addplot [semithick, color2]
table {%
1 0.068825923073152
2 0.0189170878324625
3 0.0389873272868537
4 0.0385312732672784
5 0.043614575086499
6 0.0466507083608128
7 0.049459102661068
8 0.0514756747211233
9 0.0527978320760985
10 0.0534103163188978
11 0.0533693393302068
12 0.0527528719752481
13 0.051665361033776
14 0.0502285538172686
15 0.0485745694208512
16 0.0468379837015805
17 0.0451481664652904
18 0.0436220973466788
19 0.0423581362234029
20 0.041431036683245
21 0.0408885164726087
22 0.0407495154920445
23 0.0410042625767397
24 0.0416160743726118
25 0.042524733830811
26 0.0436512642465037
27 0.0449037536470032
28 0.0461838790988505
29 0.0473936711386094
30 0.0484421735042663
31 0.0492515203866194
32 0.0497621207181743
33 0.0499365761996111
34 0.0497621350902938
35 0.0492515485310297
36 0.0484422131445201
37 0.0473937234988899
38 0.0461839419940125
39 0.0449038284615232
40 0.0436513443366735
41 0.042524822858864
42 0.0416161688634423
43 0.0410043595371968
44 0.0407496092902304
45 0.0408886159487149
46 0.0414311465692234
47 0.0423582548005694
48 0.0436222246593418
49 0.0451483006476697
50 0.0468381253564303
51 0.0485747173505574
52 0.0502287102116161
53 0.0516655272969157
54 0.052753050360426
55 0.0533695295029263
56 0.0534105158589248
57 0.0527980579896158
58 0.0514758971934472
59 0.0494593586694415
60 0.0466508439605374
61 0.0436140426995828
62 0.0385316985304239
63 0.0389891397304436
64 0.0189190372559594
65 0.0688233217483717
};
\addplot [semithick, color2]
table {%
1 0.117722986387421
2 0.032275157320623
3 0.0640925053471532
4 0.0612381145144153
5 0.0666277362833511
6 0.0682145532682195
7 0.0690152354732922
8 0.0684300883531572
9 0.0668792722321644
10 0.0646342950272227
11 0.0620467807472473
12 0.0594530887505956
13 0.0571552288126847
14 0.0553907718455804
15 0.0543155657860422
16 0.0539915708689513
17 0.0543928761194042
18 0.0554053351036967
19 0.0568579001095566
20 0.0585353863341246
21 0.0602108172557639
22 0.0616708457155572
23 0.0627403697085862
24 0.0633011392768411
25 0.0633031878577816
26 0.0627684167332543
27 0.0617850485449467
28 0.0604949589055756
29 0.0590755438695181
30 0.0577163203070021
31 0.0565957280712048
32 0.0558597164588596
33 0.0556033474817996
34 0.0558598948312162
35 0.0565958378813569
36 0.0577165085899781
37 0.0590757811466455
38 0.0604951588566644
39 0.0617851541724634
40 0.0627685210418353
41 0.0633032204545242
42 0.0633010505001245
43 0.0627401936743387
44 0.0616705929527088
45 0.0602105212169755
46 0.0585351371118707
47 0.0568577108997434
48 0.0554052640565638
49 0.0543919477010848
50 0.0539918153301442
51 0.0543152664467359
52 0.0553906832773633
53 0.0571550494023442
54 0.0594530188419076
55 0.0620467028526507
56 0.0646342046816027
57 0.0668791431296888
58 0.0684299250116217
59 0.069015029604621
60 0.06821431929741
61 0.0666274614890853
62 0.0612378313405183
63 0.0640921605276858
64 0.0322749589107523
65 0.117722291117202
};
\addplot [semithick, color2]
table {%
1 0.0688264821926118
2 0.0189171984356581
3 0.0389877462259693
4 0.0385319281635266
5 0.0436146516359453
6 0.0466511386958212
7 0.0494593815417659
8 0.0514756728551279
9 0.0527978470689664
10 0.0534103136902432
11 0.0533693438387801
12 0.0527528822812086
13 0.0516653863047018
14 0.0502285918551134
15 0.0485746239863958
16 0.04683805092853
17 0.0451482452480839
18 0.0436221850270094
19 0.0423582279499687
20 0.0414311276783418
21 0.0408886007698094
22 0.0407495948999648
23 0.0410043397218042
24 0.0416161470438678
25 0.0425247937284069
26 0.0436513079321359
27 0.0449037838239598
28 0.0461838912246216
29 0.0473936642885967
30 0.048442146380092
31 0.0492514787077183
32 0.0497620646870939
33 0.0499365088757494
34 0.0497620577369311
35 0.049251467920844
36 0.0484421307160651
37 0.0473936437953471
38 0.0461838648651549
39 0.0449037544716929
40 0.0436512701810824
41 0.0425247484611716
42 0.0416160960790795
43 0.0410042900239747
44 0.0407495430604318
45 0.0408885515822433
46 0.04143108185112
47 0.0423581870503158
48 0.0436221508715205
49 0.0451482203804803
50 0.0468380365775523
51 0.0485746207936599
52 0.0502286051317373
53 0.0516654129890907
54 0.0527529256117746
55 0.0533693947560589
56 0.0534103723495982
57 0.0527978876084698
58 0.0514757298248876
59 0.0494591585731376
60 0.0466507680760227
61 0.0436146377124887
62 0.0385313419232486
63 0.0389874099015946
64 0.0189171393148142
65 0.0688261172210423
};
\addplot [semithick, color2]
table {%
1 0.0688260317180027
2 0.0189171184255971
3 0.0389874066683785
4 0.0385313651528447
5 0.0436146913734865
6 0.0466508470289061
7 0.0494592602478755
8 0.0514758475828928
9 0.0527980162932964
10 0.0534105038657441
11 0.0533695223850378
12 0.0527530427774256
13 0.0516655149038483
14 0.0502286859234998
15 0.0485746770071363
16 0.0468380665608476
17 0.0451482222378926
18 0.0436221312792874
19 0.042358142201771
20 0.0414310220931028
21 0.0408884808675357
22 0.0407494715192834
23 0.0410042236476007
24 0.0416160404464584
25 0.0425247048030711
26 0.0436512458736209
27 0.0449037470707263
28 0.0461838833198548
29 0.0473936912777047
30 0.048442193443728
31 0.049251551681567
32 0.0497621470115628
33 0.0499365975668091
34 0.0497621429892827
35 0.0492515439448555
36 0.0484421932212162
37 0.0473936853568581
38 0.0461838871701141
39 0.0449037504168573
40 0.0436512525795488
41 0.0425247137273377
42 0.0416160477842752
43 0.0410042243616
44 0.0407494747060433
45 0.0408884807350617
46 0.041431019089629
47 0.0423581445266757
48 0.0436221330861953
49 0.0451482316151342
50 0.0468380804766838
51 0.0485746953183741
52 0.0502287070514418
53 0.0516655414814248
54 0.0527530723709882
55 0.0533695585395003
56 0.0534105518075129
57 0.0527980463090902
58 0.0514758807356097
59 0.0494592316694437
60 0.0466507528561551
61 0.043614546337566
62 0.0385310413163137
63 0.0389871278961681
64 0.0189164812957262
65 0.0688277319781892
};
\addplot [semithick, color2]
table {%
1 0.0688264065637391
2 0.0189170720770391
3 0.0389876557962031
4 0.0385315048551649
5 0.0436148486385782
6 0.0466510162837499
7 0.04945943214748
8 0.0514760156630745
9 0.0527981737122529
10 0.0534106457563414
11 0.0533696477473223
12 0.0527531586987695
13 0.0516656244817227
14 0.0502287961675902
15 0.0485747899894193
16 0.0468381858631915
17 0.0451483512713877
18 0.0436222673812905
19 0.042358291574958
20 0.0414311859696951
21 0.0408886555865899
22 0.0407496575505185
23 0.0410044147320539
24 0.0416162372922824
25 0.042524902881593
26 0.0436514377632769
27 0.0449039318988906
28 0.0461840567457946
29 0.0473938455222349
30 0.0484423393163884
31 0.0492516743414195
32 0.0497622583876715
33 0.0499366883567465
34 0.0497622220332307
35 0.0492516036724313
36 0.0484422335985628
37 0.047393708066268
38 0.0461838978507972
39 0.0449037511628042
40 0.0436512430923136
41 0.0425247045606698
42 0.0416160381431442
43 0.0410042230685816
44 0.0407494640499156
45 0.0408884840120502
46 0.041431015093039
47 0.0423581210870492
48 0.0436220941037585
49 0.0451481584288714
50 0.0468379810359591
51 0.0485745675452916
52 0.0502285434420379
53 0.0516653359227536
54 0.0527528279180137
55 0.0533692752897853
56 0.0534102313338866
57 0.0527977209324957
58 0.0514755372175643
59 0.0494589361297928
60 0.0466505313887582
61 0.0436143387150053
62 0.0385310032760811
63 0.0389868639269448
64 0.0189159590008724
65 0.0688262412813362
};
\addplot [semithick, color2]
table {%
1 0.0688266289448624
2 0.018917350242957
3 0.0389877474326771
4 0.0385316906665507
5 0.0436150162547413
6 0.0466512050637555
7 0.0494595982866321
8 0.0514761626005979
9 0.052798310698786
10 0.0534107734713793
11 0.0533697790669452
12 0.0527532753026502
13 0.0516657140202901
14 0.0502288549024711
15 0.0485748129269402
16 0.0468381727308881
17 0.0451483064204496
18 0.0436222098809946
19 0.0423582229136786
20 0.0414311080916043
21 0.0408885907087815
22 0.0407496048873332
23 0.0410043804217733
24 0.0416162190803442
25 0.0425249070654232
26 0.0436514636468798
27 0.0449039795414694
28 0.0461841220466604
29 0.047393915593862
30 0.0484424101885469
31 0.0492517377581708
32 0.049762305144794
33 0.0499367087675657
34 0.049762212956922
35 0.0492515580967942
36 0.0484421591234461
37 0.0473936005674474
38 0.0461837658074915
39 0.0449035994502381
40 0.0436510783753646
41 0.0425245252807691
42 0.0416158575893513
43 0.0410040490151429
44 0.0407493030111363
45 0.0408883461099869
46 0.0414309052214393
47 0.0423580667494628
48 0.0436220734063267
49 0.0451481735069255
50 0.0468380311683157
51 0.0485746397704004
52 0.0502286346152954
53 0.0516654387302567
54 0.0527529404421566
55 0.0533693859229747
56 0.0534103237976232
57 0.0527977156024921
58 0.0514752668815411
59 0.0494584743150838
60 0.0466500217021132
61 0.0436130523189758
62 0.0385297412642764
63 0.0389857901060092
64 0.0189137238334838
65 0.068832839811105
};
\addplot [semithick, color2]
table {%
1 0.0688257964383738
2 0.0189170528413666
3 0.0389872688888732
4 0.0385312196813787
5 0.0436145156294429
6 0.0466506437828032
7 0.0494590307637604
8 0.0514755961447768
9 0.0527977515240927
10 0.053410237436731
11 0.0533692633529521
12 0.0527528011185948
13 0.0516653015168407
14 0.0502285071467641
15 0.0485745403735777
16 0.0468379732603097
17 0.0451481745340696
18 0.0436221241446383
19 0.0423581663855703
20 0.0414310804114072
21 0.0408885634619143
22 0.0407495683527198
23 0.0410043226824931
24 0.0416161352902436
25 0.0425247872744845
26 0.0436513084944553
27 0.044903789002708
28 0.046183904250321
29 0.0473936860844659
30 0.0484421788625782
31 0.0492515215253086
32 0.0497621185800617
33 0.0499365718339403
34 0.049762135134058
35 0.0492515553783674
36 0.0484422294478771
37 0.047393752692023
38 0.0461839848847397
39 0.0449038832036949
40 0.0436514114870948
41 0.0425248992527761
42 0.0416162528232844
43 0.0410044461539669
44 0.0407496971948887
45 0.0408886975704808
46 0.041431217476913
47 0.0423583095056777
48 0.0436222600606618
49 0.0451483135197553
50 0.0468381165602216
51 0.0485746873821246
52 0.050228661694974
53 0.0516654620254376
54 0.0527529774788754
55 0.0533694506786419
56 0.0534104355977075
57 0.0527979718513089
58 0.0514758132599182
59 0.0494592149144338
60 0.046650924215089
61 0.0436147958968365
62 0.0385315072370125
63 0.0389875847202209
64 0.0189168277067908
65 0.0688270504627787
};
\addplot [semithick, color2]
table {%
1 0.0688260758965496
2 0.018917129368572
3 0.0389874006373417
4 0.0385313368852253
5 0.043614634698042
6 0.0466507630299109
7 0.0494591486917047
8 0.0514757142103655
9 0.0527978651341057
10 0.0534103450557335
11 0.0533693644039411
12 0.0527528949017952
13 0.0516653846802377
14 0.0502285804482846
15 0.0485746018877794
16 0.0468380250316061
17 0.0451482145215914
18 0.0436221547259928
19 0.0423581972750699
20 0.0414311002864493
21 0.0408885784368956
22 0.0407495784413689
23 0.0410043306724884
24 0.041616145091307
25 0.0425247997829929
26 0.043651323322509
27 0.0449038057612987
28 0.0461839215208181
29 0.0473937026340013
30 0.0484421932563346
31 0.0492515322140813
32 0.0497621250566569
33 0.049936571790007
34 0.0497621291223916
35 0.0492515388099082
36 0.0484422056465412
37 0.0473937168647642
38 0.046183940039531
39 0.044903828526974
40 0.0436513486822956
41 0.0425248282322077
42 0.0416161757960903
43 0.0410043651933511
44 0.0407496124639072
45 0.040888615526514
46 0.0414311374475322
47 0.0423582359886662
48 0.0436221922270117
49 0.0451482553152301
50 0.0468380660202858
51 0.0485746440331695
52 0.0502286237100915
53 0.0516654298957993
54 0.0527529438523551
55 0.0533694173885721
56 0.0534104016820995
57 0.0527979262267389
58 0.0514757786594894
59 0.0494592171432432
60 0.0466508349482475
61 0.0436147099466852
62 0.0385314143187043
63 0.0389874786607474
64 0.0189171891077872
65 0.0688262600213176
};
\addplot [semithick, color2]
table {%
1 0.0688272867411579
2 0.0189167926383047
3 0.0389877566239982
4 0.0385311022133354
5 0.0436151297105162
6 0.0466508519379198
7 0.0494591954099121
8 0.0514757565770987
9 0.0527979413671415
10 0.0534103467531717
11 0.0533693521597956
12 0.0527528797236419
13 0.0516653480881513
14 0.050228524180696
15 0.0485745229971249
16 0.0468379131358545
17 0.0451480685028222
18 0.0436219707765633
19 0.0423579889120113
20 0.0414308787361719
21 0.0408883458818234
22 0.0407493528941656
23 0.0410041019020369
24 0.0416159242801846
25 0.0425245876900187
26 0.0436511244648046
27 0.0449036266065334
28 0.0461837615006729
29 0.0473935586655993
30 0.0484420680817625
31 0.0492514187839966
32 0.0497620298776944
33 0.0499364911306108
34 0.0497620559991041
35 0.049251474219554
36 0.0484421380755006
37 0.0473936406632788
38 0.0461838598540727
39 0.0449037360396429
40 0.0436512418963206
41 0.0425247101870078
42 0.0416160485479158
43 0.0410042352873781
44 0.0407494833734739
45 0.0408884965786737
46 0.0414310392175318
47 0.0423581584427287
48 0.0436221548910436
49 0.0451482565734435
50 0.0468381158533867
51 0.0485747404117805
52 0.0502287696129367
53 0.0516656218758514
54 0.052753175288615
55 0.053369680076029
56 0.0534106852583479
57 0.0527982198185514
58 0.0514760694247753
59 0.0494594928950532
60 0.0466510857547094
61 0.0436149299525788
62 0.0385315899315378
63 0.0389876468830424
64 0.0189172426658574
65 0.0688264879349168
};
\addplot [semithick, color2]
table {%
1 0.0688261494308121
2 0.0189171505245515
3 0.0389874494895176
4 0.0385313915865936
5 0.0436147060038765
6 0.0466508505301301
7 0.0494592504422636
8 0.051475826225435
9 0.0527979857911611
10 0.0534104678109525
11 0.0533694845510269
12 0.0527530078789009
13 0.0516654838822432
14 0.0502286632671584
15 0.0485746644812072
16 0.0468380662570212
17 0.04514823333852
18 0.0436221508516673
19 0.0423581773783943
20 0.0414310641787273
21 0.0408885298423822
22 0.0407495247755236
23 0.0410042744541893
24 0.0416160903189503
25 0.0425247525804211
26 0.0436512887153396
27 0.0449037770702066
28 0.0461839111089273
29 0.0473937028358856
30 0.0484422059674086
31 0.0492515524091874
32 0.049762147995235
33 0.0499365993722686
34 0.0497621455200264
35 0.0492515530497149
36 0.048442196979201
37 0.0473936976786864
38 0.0461838950326036
39 0.0449037693901309
40 0.0436512714697714
41 0.0425247362748279
42 0.0416160727918328
43 0.0410042545165033
44 0.0407495039366972
45 0.0408885107286549
46 0.0414310477493973
47 0.0423581604171123
48 0.0436221405318667
49 0.045148225154794
50 0.0468380640563395
51 0.0485746684271543
52 0.0502286747353395
53 0.0516654995193016
54 0.0527530239946022
55 0.0533695000864136
56 0.0534104815066839
57 0.0527979935585474
58 0.0514758259530729
59 0.049459236639542
60 0.0466508226305801
61 0.0436146643678319
62 0.0385313383139329
63 0.0389873757928269
64 0.0189171014591966
65 0.0688259679370154
};
\addplot [semithick, color2]
table {%
1 0.0688786045475761
2 0.0189314785714646
3 0.0390143325903206
4 0.0385556675499929
5 0.0436392526034061
6 0.0466737937615324
7 0.0494799900789308
8 0.0514937361285333
9 0.0528127876994226
10 0.0534222006516882
11 0.0533785061076656
12 0.052759952965668
13 0.0516711989523591
14 0.0502341158723157
15 0.0485808409001407
16 0.0468458628117179
17 0.0451583689886708
18 0.0436350909412767
19 0.0423740780161806
20 0.0414497744898076
21 0.0409095923960423
22 0.0407722291035174
23 0.0410277467192094
24 0.0416393736704247
25 0.0425469051799444
26 0.0436715022270307
27 0.0449214589282074
28 0.0461987255034143
29 0.0474056355768958
30 0.0484515544857866
31 0.0492588875791815
32 0.0497682859210824
33 0.0499425892861687
34 0.0497677519576579
35 0.0492597755018719
36 0.0484539843546208
37 0.0474088547733436
38 0.0462015917557227
39 0.0449208905206778
40 0.0436734796054087
41 0.0425474757275985
42 0.0416381171383389
43 0.0410256311734426
44 0.0407668116048312
45 0.0409020279243588
46 0.0414406751370228
47 0.0423630958642993
48 0.0436242808712396
49 0.0451488822674501
50 0.0468377060643212
51 0.0485740475166517
52 0.0502298903507106
53 0.0516697906211409
54 0.0527624452182288
55 0.0533848140886894
56 0.0534319655245548
57 0.0528250029486454
58 0.0515088489337689
59 0.0494967098168297
60 0.0466921051307589
61 0.043658860146051
62 0.0385748731324098
63 0.0390360327725714
64 0.0189413457911445
65 0.0689247791387728
};
\addplot [semithick, color2]
table {%
1 0.117569762742892
2 0.0322342250856547
3 0.0640104957781573
4 0.0611639918321452
5 0.0665517441472672
6 0.0681442288099933
7 0.0689520409465064
8 0.0683753670845634
9 0.0668339700926786
10 0.0645982890533533
11 0.0620189599320186
12 0.0594317086193064
13 0.0571376879710186
14 0.0553743765119721
15 0.0542970045507678
16 0.0539689928668272
17 0.054362306288619
18 0.055367398128963
19 0.0568110341982036
20 0.0584800528498649
21 0.0601482822986141
22 0.0616032036710853
23 0.0626701474716925
24 0.0632312060844924
25 0.0632363032042774
26 0.0627070065456092
27 0.0617308910975018
28 0.0604493247709364
29 0.059038410048269
30 0.0576869201038219
31 0.0565726195665934
32 0.0558406298938495
33 0.0555856745346279
34 0.0558406694722127
35 0.0565727233190928
36 0.0576870915623195
37 0.0590386918756502
38 0.0604497009039921
39 0.0617314009935555
40 0.062707609675855
41 0.0632370586028123
42 0.0632320413246865
43 0.0626711166731342
44 0.0616042109590276
45 0.060149358590364
46 0.0584811753421348
47 0.0568121263665249
48 0.055368467871856
49 0.054363342937203
50 0.0539699859521964
51 0.0542979909049625
52 0.055375354972627
53 0.0571386660103503
54 0.0594327626266968
55 0.062020125506076
56 0.0645997341674619
57 0.0668354224433735
58 0.0683775380494333
59 0.0689549324002066
60 0.0681486858324666
61 0.0665573283416573
62 0.0611682821832785
63 0.0640139342850881
64 0.032232056878448
65 0.117559498027655
};
\addplot [semithick, color2]
table {%
1 0.068826063839518
2 0.0189171661114949
3 0.0389873831307116
4 0.0385313548352901
5 0.0436146512496949
6 0.046650791173633
7 0.0494591847685824
8 0.0514757564897884
9 0.0527979135367003
10 0.0534103959817695
11 0.0533694158709393
12 0.052752943745148
13 0.0516654272443481
14 0.0502286142577629
15 0.0485746243487938
16 0.046838034625038
17 0.0451482106802841
18 0.043622138413956
19 0.042358170203916
20 0.0414310645316389
21 0.040888536267737
22 0.0407495365069799
23 0.0410042870864907
24 0.041616101754393
25 0.0425247627371515
26 0.0436512931374943
27 0.0449037845531672
28 0.0461839067998442
29 0.047393699366644
30 0.0484421963461754
31 0.0492515429774171
32 0.0497621403641725
33 0.0499365883573981
34 0.0497621430199702
35 0.0492515493664128
36 0.0484422051627806
37 0.0473937100465831
38 0.0461839216566724
39 0.0449038008615596
40 0.0436513117893614
41 0.0425247851618165
42 0.0416161258560849
43 0.0410043117874016
44 0.0407495592217526
45 0.0408885627283996
46 0.0414310938439662
47 0.0423581989786138
48 0.043622169772209
49 0.0451482446528421
50 0.0468380698562298
51 0.048574661447192
52 0.0502286541170179
53 0.051665470978899
54 0.0527529925932807
55 0.0533694703672826
56 0.0534104559016894
57 0.052797977585919
58 0.0514758234553697
59 0.0494592518205705
60 0.0466508562141608
61 0.0436147170730389
62 0.0385314062398112
63 0.0389874669919456
64 0.0189171613909521
65 0.0688261911215146
};
\addplot [semithick, color2]
table {%
1 0.117722883045793
2 0.0322751290991427
3 0.064092475034052
4 0.0612381002112061
5 0.0666277289477247
6 0.0682145508263919
7 0.0690152339553608
8 0.0684300851330911
9 0.0668792688423683
10 0.064634297578287
11 0.0620467760536048
12 0.0594531053066579
13 0.0571552013855475
14 0.0553908706922753
15 0.0543154260228516
16 0.0539920387552108
17 0.054392168190874
18 0.0554055033805249
19 0.0568579250271048
20 0.0585353692978775
21 0.0602106958297489
22 0.0616707111809179
23 0.0627402682608177
24 0.0633010730889433
25 0.0633032317226046
26 0.0627685050502208
27 0.0617851713944477
28 0.0604952695037303
29 0.0590758650272386
30 0.0577165788777909
31 0.0565960446490782
32 0.0558600190875147
33 0.0556036662353368
34 0.0558600255599432
35 0.0565960557163747
36 0.0577165902099103
37 0.0590758822267656
38 0.0604952954317244
39 0.0617852004798682
40 0.062768540929185
41 0.0633032725036119
42 0.0633011228515228
43 0.0627403191586602
44 0.0616707609837632
45 0.0602107415331684
46 0.0585354041962467
47 0.0568579594400667
48 0.0554055378543951
49 0.0543922095292284
50 0.0539920810826933
51 0.0543154699441354
52 0.0553909101513884
53 0.0571552366635914
54 0.0594531344980596
55 0.0620467995882776
56 0.0646343135946676
57 0.0668792788642508
58 0.0684300889796243
59 0.0690152373611055
60 0.0682145607352746
61 0.0666277523097413
62 0.0612381435507598
63 0.0640925486721003
64 0.0322751886015728
65 0.117723102300037
};
\addplot [semithick, color2]
table {%
1 0.117721888130051
2 0.0322748550546288
3 0.0640919329223972
4 0.0612375882272858
5 0.0666271902518039
6 0.0682140299683735
7 0.069014751657437
8 0.06842965983051
9 0.0668789144976512
10 0.0646340182265667
11 0.0620465685366351
12 0.0594529578202319
13 0.0571550985046186
14 0.055390791607595
15 0.0543153480926648
16 0.0539919353424434
17 0.0543920191955142
18 0.0554052897926971
19 0.0568576442757505
20 0.0585350170433993
21 0.0602102845749792
22 0.061670245511759
23 0.0627397620293201
24 0.0633005441447791
25 0.0633026998130384
26 0.0627679934968908
27 0.061784699838349
28 0.0604948550411183
29 0.0590755154156849
30 0.0577162889141879
31 0.0565958185445795
32 0.0558598459948101
33 0.0556035283956987
34 0.0558599045682784
35 0.0565959317072645
36 0.0577164415591611
37 0.0590756876977593
38 0.0604950359237598
39 0.0617848681298348
40 0.0627681314691992
41 0.0633027977853729
42 0.0633005871502695
43 0.062739750064396
44 0.0616701790780626
45 0.0602101760124124
46 0.058534877496255
47 0.0568575032131505
48 0.0554051326733382
49 0.0543918842967822
50 0.0539919046005845
51 0.0543151227439447
52 0.0553904398790405
53 0.0571544936240728
54 0.0594526717437931
55 0.0620466429883599
56 0.064635421318275
57 0.0668824676724249
58 0.0684353713992459
59 0.0690214606754326
60 0.0682205085204436
61 0.0666318571829406
62 0.061238363523553
63 0.0640868754355971
64 0.0322692668802133
65 0.117692995653394
};
\addplot [semithick, color2]
table {%
1 0.0688261579847838
2 0.0189171467618466
3 0.0389874448383466
4 0.0385313804950039
5 0.0436146884203716
6 0.0466508239125324
7 0.0494592189510668
8 0.051475788741916
9 0.0527979452512542
10 0.0534104254678733
11 0.053369443246238
12 0.0527529691580678
13 0.0516654501942684
14 0.050228635842263
15 0.0485746451116767
16 0.0468380541292283
17 0.0451482310804569
18 0.0436221569404961
19 0.0423581886162845
20 0.0414310822453209
21 0.0408885546817242
22 0.0407495503799829
23 0.0410043034120062
24 0.0416161172542167
25 0.0425247742705602
26 0.0436513023742278
27 0.044903788649638
28 0.0461839129863033
29 0.0473936978883958
30 0.0484421954666858
31 0.0492515385622534
32 0.0497621347192589
33 0.0499365809491329
34 0.0497621342013155
35 0.0492515413399108
36 0.0484421996626836
37 0.0473937013623266
38 0.0461839139821873
39 0.0449037888899761
40 0.0436513020227408
41 0.0425247701895388
42 0.0416161086825486
43 0.0410042983211604
44 0.040749546116684
45 0.0408885500709865
46 0.0414310783108191
47 0.0423581864262621
48 0.043622155182858
49 0.0451482295085066
50 0.0468380528412267
51 0.048574643185343
52 0.0502286373816833
53 0.0516654547407672
54 0.0527529757623292
55 0.053369451998369
56 0.053410435957532
57 0.0527979548178315
58 0.0514757976177644
59 0.0494592227971342
60 0.0466508245993124
61 0.0436146830064571
62 0.0385313711572839
63 0.0389874259772172
64 0.0189171369428045
65 0.0688261009074527
};
\addplot [semithick, color2]
table {%
1 0.117722840103568
2 0.0322751166796141
3 0.0640924120986138
4 0.061238018520501
5 0.0666276215866986
6 0.0682144322347608
7 0.0690151140377363
8 0.0684299739119772
9 0.0668791741820235
10 0.0646342230634341
11 0.0620467247547598
12 0.0594530752716322
13 0.057155190768988
14 0.0553908736569328
15 0.0543154388511485
16 0.0539920503319534
17 0.0543921737021858
18 0.0554054937906998
19 0.0568579036717995
20 0.0585353332884122
21 0.0602106556829247
22 0.0616706611020133
23 0.0627402083519517
24 0.0633010061731314
25 0.063303159302103
26 0.0627684313486934
27 0.0617851046849378
28 0.0604952136772629
29 0.0590758193918155
30 0.0577165430347597
31 0.0565960198154776
32 0.0558600033877486
33 0.0556036544791316
34 0.0558600195594571
35 0.056596049641984
36 0.0577165865039321
37 0.0590758701911516
38 0.0604952687227395
39 0.0617851613863069
40 0.06276848662878
41 0.0633032098660433
42 0.0633010516199988
43 0.062740250378542
44 0.0616706991070619
45 0.0602106901929548
46 0.0585353675986215
47 0.0568579381355986
48 0.0554055310545519
49 0.0543922184948865
50 0.0539921056376635
51 0.0543155052279551
52 0.0553909614789301
53 0.0571552694350239
54 0.0594535691416103
55 0.0620468922883201
56 0.0646325274846657
57 0.0668774954662316
58 0.068430237984965
59 0.0690179726233001
60 0.068219296628819
61 0.0666330117329799
62 0.0612416927393569
63 0.0640930877637331
64 0.0322734636645693
65 0.117708358999472
};
\end{groupplot}

\end{tikzpicture}


==> plots/structure_factor.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
at={(0.03,0.03),mark size=10pt},
legend image post style={scale=4},
anchor=south west,
draw=white!80!black},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mu_x\)},
xmajorgrids,
legend cell align={left},
xmin=0.244, xmax=2.02,
xtick style={color=black},
xtick={0,0.5,1,1.5,2},
y grid style={white!69.0196078431373!black},
ylabel={wave number},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,2,4,6}
]
\addplot [semithick, black, mark=*, mark size=0.8, mark options={solid}, only marks,forget plot]
table {%
0 4.54545454545454
0.02 4.54545454545454
0.04 4.54545454545454
0.06 4.54545454545454
0.08 4.77272727272727
0.1 0.454545454545455
0.12 4.54545454545454
0.14 4.31818181818182
0.16 4.77272727272727
0.18 4.77272727272727
0.2 4.77272727272727
0.22 4.31818181818182
0.24 4.54545454545454
0.26 4.54545454545454
0.28 4.77272727272727
0.3 4.54545454545454
0.32 4.31818181818182
0.34 4.31818181818182
0.36 4.31818181818182
0.38 4.09090909090909
0.4 4.09090909090909
0.42 4.09090909090909
0.44 4.09090909090909
0.46 3.86363636363636
0.48 3.86363636363636
0.5 3.63636363636364
0.52 3.63636363636364
0.54 3.63636363636364
0.56 3.40909090909091
0.58 3.40909090909091
0.6 3.18181818181818
0.62 3.18181818181818
0.64 3.18181818181818
0.66 2.95454545454545
0.68 2.95454545454545
0.7 2.95454545454545
0.72 2.72727272727273
0.74 2.72727272727273
0.76 2.72727272727273
0.78 2.72727272727273
0.8 2.5
0.82 2.27272727272727
0.84 2.27272727272727
0.86 2.27272727272727
0.88 2.27272727272727
0.9 2.04545454545455
0.92 1.81818181818182
0.94 1.81818181818182
0.96 1.81818181818182
0.98 1.81818181818182
1 1.81818181818182
1.02 1.59090909090909
1.04 1.36363636363636
1.06 1.36363636363636
1.08 1.36363636363636
1.1 1.36363636363636
1.12 1.13636363636364
1.14 0.909090909090909
1.16 0.909090909090909
1.18 0.909090909090909
1.2 0.681818181818182
1.22 0.681818181818182
1.24 0.454545454545455
1.26 0.454545454545455
1.28 0.227272727272727
1.3 0.227272727272727
1.32 0.227272727272727
1.34 0.227272727272727
1.36 0.227272727272727
1.38 0.227272727272727
1.4 0.227272727272727
1.42 0.227272727272727
1.44 0.454545454545455
1.46 0.454545454545455
1.48 0.681818181818182
1.5 0.909090909090909
1.52 0.909090909090909
1.54 0.909090909090909
1.56 1.13636363636364
1.58 1.36363636363636
1.6 1.36363636363636
1.62 1.59090909090909
1.64 1.59090909090909
1.66 1.59090909090909
1.68 1.81818181818182
1.7 2.04545454545455
1.72 2.04545454545455
1.74 2.27272727272727
1.76 2.5
1.78 2.5
1.8 2.5
1.82 2.72727272727273
1.84 2.95454545454545
1.86 3.18181818181818
1.88 3.18181818181818
1.9 3.40909090909091
1.92 4.31818181818182
1.94 4.77272727272727
1.96 4.09090909090909
1.98 4.54545454545454
2 4.77272727272727
};
\addplot [semithick, color0, mark=*, mark size=0.8, mark options={solid}, only marks]
table {%
0 4.54545454545454
0.02 4.54545454545454
0.04 4.54545454545454
0.06 4.54545454545454
0.08 4.77272727272727
0.1 0.454545454545455
0.12 4.54545454545454
0.14 4.31818181818182
0.16 4.77272727272727
0.18 4.77272727272727
0.2 4.77272727272727
0.22 4.31818181818182
0.24 4.54545454545454
0.26 4.54545454545454
0.28 4.77272727272727
0.3 4.54545454545454
0.32 4.31818181818182
0.34 4.31818181818182
};
\addlegendentry{$\mu_x<0.35$}
\addplot [semithick, color1, mark=*, mark size=0.8, mark options={solid}, only marks]
table {%
1.28 0.227272727272727
1.3 0.227272727272727
1.32 0.227272727272727
1.34 0.227272727272727
1.36 0.227272727272727
1.38 0.227272727272727
1.4 0.227272727272727
1.42 0.227272727272727
};
\addlegendentry{$1.2<\mu_x<1.3$}
\addplot [semithick, color2, mark=*, mark size=0.8, mark options={solid}, only marks]
table {%
1.82 2.72727272727273
1.84 2.95454545454545
1.86 3.18181818181818
1.88 3.18181818181818
1.9 3.40909090909091
1.92 4.31818181818182
1.94 4.77272727272727
1.96 4.09090909090909
1.98 4.54545454545454
2 4.77272727272727
};
\addlegendentry{$1.8<\mu_x$}
\end{axis}

\end{tikzpicture}


==> plots/structure_factor_positive_lambda.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mu\)},
xmajorgrids,
xmin=0.25, xmax=2,
xtick style={color=black},
xtick={0,0.5,1,1.5,2},
y grid style={white!69.0196078431373!black},
ylabel={Periodicity},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,2,4,6}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.01 4.54545454545454
0.02 4.54545454545454
0.03 4.54545454545454
0.04 4.54545454545454
0.05 4.54545454545454
0.06 4.31818181818182
0.07 4.54545454545454
0.08 4.77272727272727
0.09 4.31818181818182
0.1 4.31818181818182
0.11 4.54545454545454
0.12 4.77272727272727
0.13 4.54545454545454
0.14 4.31818181818182
0.15 4.77272727272727
0.16 4.09090909090909
0.17 4.31818181818182
0.18 4.54545454545454
0.19 3.86363636363636
0.2 4.31818181818182
0.21 4.31818181818182
0.22 4.09090909090909
0.23 4.31818181818182
0.24 4.31818181818182
0.25 4.54545454545454
0.26 4.77272727272727
0.27 4.31818181818182
0.28 4.77272727272727
0.281 4.77272727272727
0.282 4.77272727272727
0.283 4.77272727272727
0.284 4.54545454545454
0.285 4.77272727272727
0.286 4.77272727272727
0.287 4.77272727272727
0.288 4.54545454545454
0.289 4.54545454545454
0.29 4.77272727272727
0.291 4.77272727272727
0.292 4.54545454545454
0.293 4.54545454545454
0.294 4.77272727272727
0.295 4.77272727272727
0.296 4.77272727272727
0.297 4.77272727272727
0.298 4.54545454545454
0.299 4.54545454545454
0.3 4.54545454545454
0.301 4.54545454545454
0.302 4.77272727272727
0.303 4.54545454545454
0.304 4.31818181818182
0.305 4.54545454545454
0.306 4.54545454545454
0.307 4.54545454545454
0.308 4.54545454545454
0.309 4.54545454545454
0.31 4.54545454545454
0.311 4.54545454545454
0.312 4.54545454545454
0.313 4.54545454545454
0.314 4.31818181818182
0.315 4.54545454545454
0.316 4.31818181818182
0.317 4.31818181818182
0.318 4.54545454545454
0.319 4.31818181818182
0.35 4.31818181818182
0.4 4.09090909090909
0.45 3.86363636363636
0.5 3.63636363636364
0.55 3.63636363636364
0.6 3.18181818181818
0.65 3.18181818181818
0.7 2.72727272727273
0.75 2.72727272727273
0.8 2.5
0.85 2.27272727272727
0.9 2.27272727272727
0.95 1.81818181818182
1 1.59090909090909
1.05 1.36363636363636
1.1 1.36363636363636
1.15 0.909090909090909
1.2 0.909090909090909
1.25 0.454545454545455
1.35 0.227272727272727
1.4 0.227272727272727
1.45 0.454545454545455
1.5 0.681818181818182
1.55 1.13636363636364
1.6 1.36363636363636
1.65 1.59090909090909
1.7 1.81818181818182
1.75 2.27272727272727
1.8 2.72727272727273
1.8435 2.95454545454545
1.8475 2.95454545454545
1.85 2.95454545454545
1.8675 3.18181818181818
1.8975 3.40909090909091
1.9 3.40909090909091
1.91 3.40909090909091
1.9295 3.86363636363636
1.93 3.86363636363636
1.935 4.77272727272727
1.95 4.77272727272727
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.01 4.54545454545454
0.02 4.54545454545454
0.03 4.54545454545454
0.04 4.54545454545454
0.05 4.54545454545454
0.06 4.31818181818182
0.07 4.54545454545454
0.08 4.77272727272727
0.09 4.31818181818182
0.1 4.31818181818182
0.11 4.54545454545454
0.12 4.77272727272727
0.13 4.54545454545454
0.14 4.31818181818182
0.15 4.77272727272727
0.16 4.09090909090909
0.17 4.31818181818182
0.18 4.54545454545454
0.19 3.86363636363636
0.2 4.31818181818182
0.21 4.31818181818182
0.22 4.09090909090909
0.23 4.31818181818182
0.24 4.31818181818182
0.25 4.54545454545454
0.26 4.77272727272727
0.27 4.31818181818182
0.28 4.77272727272727
0.281 4.77272727272727
0.282 4.77272727272727
0.283 4.77272727272727
0.284 4.54545454545454
0.285 4.77272727272727
0.286 4.77272727272727
0.287 4.77272727272727
0.288 4.54545454545454
0.289 4.54545454545454
0.29 4.77272727272727
0.291 4.77272727272727
0.292 4.54545454545454
0.293 4.54545454545454
0.294 4.77272727272727
0.295 4.77272727272727
0.296 4.77272727272727
0.297 4.77272727272727
0.298 4.54545454545454
0.299 4.54545454545454
0.3 4.54545454545454
0.301 4.54545454545454
0.302 4.77272727272727
0.303 4.54545454545454
0.304 4.31818181818182
0.305 4.54545454545454
0.306 4.54545454545454
0.307 4.54545454545454
0.308 4.54545454545454
0.309 4.54545454545454
0.31 4.54545454545454
0.311 4.54545454545454
0.312 4.54545454545454
0.313 4.54545454545454
0.314 4.31818181818182
0.315 4.54545454545454
0.316 4.31818181818182
0.317 4.31818181818182
0.318 4.54545454545454
0.319 4.31818181818182
0.35 4.31818181818182
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.35 0.227272727272727
1.4 0.227272727272727
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.8435 2.95454545454545
1.8475 2.95454545454545
1.85 2.95454545454545
1.8675 3.18181818181818
1.8975 3.40909090909091
1.9 3.40909090909091
1.91 3.40909090909091
1.9295 3.86363636363636
1.93 3.86363636363636
1.935 4.77272727272727
1.95 4.77272727272727
};
\end{axis}

\end{tikzpicture}


==> plots/winding_mu.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mu_x\)},
legend image post style={scale=3},
xmajorgrids,
xmin=0.2, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle W_x \rangle/L_x\)},
ymajorgrids,
ymin=-0.0500000001354703, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.5, mark options={solid}]
table {%
0 -5.55111512312578e-17
0.02 1.55431223447522e-16
0.04 -8.88178419700125e-17
0.06 1.88737914186277e-16
0.08 -4.44089209850164e-17
0.1 -7.77156117134212e-17
0.12 3.33066907387547e-17
0.14 1.38777877819651e-18
0.16 -1.11022302462516e-17
0.18 2.40918396343142e-15
0.2 4.44089209837138e-17
0.22 1.23279164654375e-13
0.24 -5.55111512312578e-17
0.26 1.15801512823312e-10
0.28 6.78467282355655e-12
0.3 7.32723126617429e-10
0.32 5.0303224674586e-08
0.34 0.199998160197979
0.36 0.199999999099943
0.38 0.199999999878756
0.4 0.199999999999276
0.42 0.2
0.44 0.2
0.46 0.199999999998208
0.48 0.199999999998318
0.5 0.200000000005095
0.52 0.2
0.54 0.200000000002948
0.56 0.200000000000018
0.58 0.200000000091374
0.6 0.200000000509457
0.62 0.200000230342087
0.64 0.399999705942889
0.66 0.399999875608363
0.68 0.399999999922084
0.7 0.39999999971857
0.72 0.399999999939212
0.74 0.399999999999949
0.76 0.399999999999905
0.78 0.39999999999954
0.8 0.399999999999715
0.82 0.4
0.84 0.400000000000002
0.86 0.400000000000021
0.88 0.400000000000048
0.9 0.400000000004259
0.92 0.400000000000391
0.94 0.40000000000006
0.96 0.400000000000566
0.98 0.400000000028289
1 0.400000008982498
1.02 0.400000013947899
1.04 0.599949273791452
1.06 0.599999978685007
1.08 0.599999998606737
1.1 0.599999999174047
1.12 0.599999999905964
1.14 0.599999999410053
1.16 0.599999999999815
1.18 0.599999999999994
1.2 0.599999999995945
1.22 0.59999999999801
1.24 0.600000000005304
1.26 0.600000000000008
1.28 0.600000000001553
1.3 0.600000000027093
1.32 0.600000000026255
1.34 0.600000000076538
1.36 0.600000000000059
1.38 0.600000001770739
1.4 0.600000066348745
1.42 0.60000002097292
1.44 0.600004148266319
1.46 0.79999946480323
1.48 0.799999999948432
1.5 0.799999999994415
1.52 0.7999999999996
1.54 0.799999999999992
1.56 0.799999999970584
1.58 0.799999999999832
1.6 0.799999999999887
1.62 0.799999999999614
1.64 0.800000001107313
1.66 0.799999999997225
1.68 0.800000000683383
1.7 0.800000000776752
1.72 0.800000000050519
1.74 0.80000000026026
1.76 0.800000000102745
1.78 0.800000266608193
1.8 0.800001940019888
1.82 0.99999995493997
1.84 0.999999848787501
1.86 0.999999928431576
1.88 0.99999999808357
1.9 0.999999996594384
1.92 0.999999995605375
1.94 0.999999999934556
1.96 0.999999999964664
1.98 0.999999999993463
2 0.999999999520749
};
\addlegendentry{$L_x=4$}
\addplot [semithick, color1, mark=*, mark size=0.5, mark options={solid}]
table {%
0 -1.81344507311885e-11
0.02 2.11378698495363e-10
0.04 -4.48235276056468e-12
0.06 2.14179476623287e-11
0.08 2.02781452123762e-10
0.1 1.73206911776207e-10
0.12 4.93692124218666e-11
0.14 3.80928807016338e-11
0.16 2.12972121419839e-10
0.18 1.66674625336051e-09
0.2 9.59204876021463e-11
0.22 3.6577091972529e-10
0.24 -7.11443249991185e-13
0.26 1.24162051010993e-10
0.28 4.66134655565911e-10
0.3 3.88775736517546e-07
0.32 0.111111110102822
0.34 0.111111111080275
0.36 0.111111111084895
0.38 0.111111111088491
0.4 0.111111111111112
0.42 0.111111111112532
0.44 0.11111111112338
0.46 0.111111528484015
0.48 0.222222192463167
0.5 0.222222218928148
0.52 0.222222222097034
0.54 0.222222222011162
0.56 0.222222222222809
0.58 0.222222222222577
0.6 0.222222222236313
0.62 0.222222222228327
0.64 0.222222222228056
0.66 0.222222222668956
0.68 0.222222245906415
0.7 0.333333056320946
0.72 0.333333332753199
0.74 0.333333333331187
0.76 0.333333333333088
0.78 0.333333333333339
0.8 0.333333333334124
0.82 0.333333333332973
0.84 0.333333333333337
0.86 0.33333333333333
0.88 0.333333333333437
0.9 0.333333333772569
0.92 0.333333335762695
0.94 0.333448455517983
0.96 0.444444433431828
0.98 0.444444444093674
1 0.444444444434106
1.02 0.444444444441342
1.04 0.444444444444475
1.06 0.444444444444446
1.08 0.444444444444478
1.1 0.444444444568868
1.12 0.444444444440706
1.14 0.444444444470617
1.16 0.444444567647882
1.18 0.555551985448219
1.2 0.555555551289579
1.22 0.555555534712372
1.24 0.555555555521208
1.26 0.555555555553805
1.28 0.555555555555632
1.3 0.55555555555557
1.32 0.555555555685498
1.34 0.555555556216618
1.36 0.555555555879905
1.38 0.555555560506087
1.4 0.666666574375393
1.42 0.666666661239603
1.44 0.666666666678784
1.46 0.666666667037326
1.48 0.666666665515155
1.5 0.666666666856219
1.52 0.666666666726451
1.54 0.666666667607319
1.56 0.777777777777266
1.58 0.666666667354175
1.6 0.777777573987879
1.62 0.777775412765553
1.64 0.777777777818513
1.66 0.777777778790019
1.68 0.777777777915789
1.7 0.777777778778728
1.72 0.777777779050471
1.74 0.777777789332394
1.76 0.777777856146706
1.78 0.777778039152481
1.8 0.888888888904091
1.82 0.88888888875674
1.84 0.888888889246125
1.86 0.888888889058995
1.88 0.888888896478432
1.9 0.999999986446577
1.92 0.999999970206593
1.94 0.999999997961565
1.96 0.999999997074099
1.98 0.99999999967038
2 0.999999999878338
};
\addlegendentry{$L_x=8$}
\addplot [semithick, color2, mark=*, mark size=0.5, mark options={solid}]
table {%
0 -6.80663956570731e-11
0.02 -1.01497490151108e-10
0.04 -1.29330585456748e-10
0.06 -6.61033091010164e-11
0.08 -7.69486827198019e-11
0.1 5.01145428749898e-09
0.12 1.01078857375596e-09
0.14 3.79324539099541e-10
0.16 9.02067610151478e-10
0.18 2.31931046263824e-10
0.2 3.33111809378171e-10
0.22 6.50892111450805e-10
0.24 8.05937604235227e-10
0.26 5.38097370583092e-10
0.28 1.45522564586788e-09
0.3 0.0588235278403845
0.32 0.0588235294152591
0.34 0.0588235298810855
0.36 0.0588369069736096
0.38 0.11764705315796
0.4 0.117647058798463
0.42 0.117647059052991
0.44 0.117647058875727
0.46 0.117647068744159
0.48 0.176470579061386
0.5 0.176470588222627
0.52 0.17647058823434
0.54 0.176470588247742
0.56 0.176470588243981
0.58 0.176470588236317
0.6 0.176470605805538
0.62 0.235294091095528
0.64 0.235294117674149
0.66 0.23529411764802
0.68 0.23529411764731
0.7 0.235294117842253
0.72 0.235294117873133
0.74 0.294117646475293
0.76 0.294117640104496
0.78 0.294117647057686
0.8 0.294117647059046
0.82 0.294117647060149
0.84 0.294117647059049
0.86 0.294117650520477
0.88 0.352932036034219
0.9 0.352941176321547
0.92 0.352941176470826
0.94 0.352941176470823
0.96 0.352941176496525
0.98 0.352941176778867
1 0.352941178526195
1.02 0.411764493838221
1.04 0.411764705882413
1.06 0.411764705878818
1.08 0.411764705883206
1.1 0.41176470589468
1.12 0.411764707615061
1.14 0.470539024522381
1.16 0.470588229748042
1.18 0.470588235292791
1.2 0.470588235300823
1.22 0.470588235313227
1.24 0.470588236364961
1.26 0.470606431785928
1.28 0.529411764457335
1.3 0.52941176451368
1.32 0.529411764711278
1.34 0.529411766983541
1.36 0.529411766370952
1.38 0.588224791333648
1.4 0.58823529402131
1.42 0.588235294134298
1.44 0.588235294133897
1.46 0.588235295452299
1.48 0.588235348989725
1.5 0.647058709614909
1.52 0.647058822757312
1.54 0.647058823576547
1.56 0.647058823561032
1.58 0.647058830536541
1.6 0.705875527986502
1.62 0.705882352440889
1.64 0.705882352431802
1.66 0.705882368878578
1.68 0.70588235965998
1.7 0.764705882392608
1.72 0.764705882124053
1.74 0.764705887586701
1.76 0.7647060121491
1.78 0.823529412316811
1.8 0.823529412700811
1.82 0.823529415367716
1.84 0.882352942856729
1.86 0.823530367506477
1.88 0.882352943783838
1.9 0.882352965484625
1.92 0.999999880006581
1.94 0.99999998226598
1.96 0.999999999103196
1.98 0.999999998139056
2 0.999999994479363
};
\addlegendentry{$L_x=16$}
\addplot [semithick, color3, mark=*, mark size=0.5, mark options={solid}]
table {%
0 6.21144011646323e-11
0.02 -8.22997310032187e-11
0.04 2.10009316334387e-11
0.06 2.54699752534573e-09
0.08 1.47948321943711e-10
0.1 3.52104517091712e-09
0.12 3.22961756664625e-10
0.14 4.5974212484117e-10
0.16 4.63975627278664e-10
0.18 1.70424879764041e-09
0.2 6.35972513708966e-10
0.22 -3.08618719805438e-11
0.24 6.13994775224634e-09
0.26 1.16849428075862e-06
0.28 1.18255523555307e-09
0.3 0.030303030087426
0.32 0.0606060606055084
0.34 0.0606060892596092
0.36 0.0909090908980252
0.38 0.0909090909239287
0.4 0.0909090909357608
0.42 0.121212120605836
0.44 0.121212121218564
0.46 0.12121212124521
0.48 0.151515150693079
0.5 0.151515151517343
0.52 0.151515151527137
0.54 0.181818181826033
0.56 0.181818181560518
0.58 0.181818181831181
0.6 0.181818181861011
0.62 0.181821444025997
0.64 0.212121212113365
0.66 0.212121212148281
0.68 0.212121220385188
0.7 0.242424238711763
0.72 0.242424242422684
0.74 0.242424242425903
0.76 0.272727183762632
0.78 0.27272727272882
0.8 0.272727272743961
0.82 0.272727273283525
0.84 0.272729368127347
0.86 0.303030303035005
0.88 0.303030303084836
0.9 0.303030306415532
0.92 0.3333332863594
0.94 0.333333333320626
0.96 0.333333333418897
0.98 0.333349566663671
1 0.363636363554051
1.02 0.363636363637148
1.04 0.363636375497164
1.06 0.363636363638766
1.08 0.39393939394211
1.1 0.393939394257104
1.12 0.42424201492153
1.14 0.424242424344538
1.16 0.424242424393762
1.18 0.424268400302214
1.2 0.454545454441935
1.22 0.454545454555438
1.24 0.454545486169129
1.26 0.484848484823151
1.28 0.4848484902179
1.3 0.484848520319344
1.32 0.515151515160138
1.34 0.515151515194712
1.36 0.51515159850932
1.38 0.545454545452838
1.4 0.545454545892179
1.42 0.575757575757931
1.44 0.575757575775076
1.46 0.575757579127462
1.48 0.606058109879694
1.5 0.606060606033284
1.52 0.606060609667482
1.54 0.636363606311799
1.56 0.636363612665971
1.58 0.666666667331696
1.6 0.666666666761936
1.62 0.666666667305156
1.64 0.666666673650835
1.66 0.696969697856058
1.68 0.69696981711489
1.7 0.727272300652386
1.72 0.727272740693384
1.74 0.757519107819491
1.76 0.75757576460517
1.78 0.757575829299789
1.8 0.787878792167228
1.82 0.787878796421432
1.84 0.818181824263664
1.86 0.818181839073756
1.88 0.848484861640847
1.9 0.878787886393558
1.92 0.909090911267269
1.94 0.99999999892382
1.96 0.999999999538062
1.98 0.999999998512694
2 0.999999999750568
};
\addlegendentry{$L_x=32$}
\addplot [semithick, color4, mark=*, mark size=0.5, mark options={solid}]
table {%
0 -4.46373937812374e-11
0.02 1.78626570799769e-10
0.04 -7.89764663923941e-12
0.06 2.14759176425233e-09
0.08 2.57285936999807e-10
0.1 2.32708581464452e-10
0.12 2.26401269526762e-10
0.14 2.33978011837239e-09
0.16 7.13650706905501e-10
0.18 4.99561389691101e-10
0.2 5.9061953447617e-10
0.22 8.12960831132214e-10
0.24 6.76755491817279e-10
0.26 2.21551363323623e-09
0.28 0.0153846231047283
0.3 0.0461538451631431
0.32 0.0615383915306257
0.34 0.0769230683010428
0.36 0.0769230761642797
0.38 0.0923075754973298
0.4 0.0923076925680374
0.42 0.107692307700512
0.44 0.107692308097769
0.46 0.123076923120944
0.48 0.123077215414811
0.5 0.138461538534141
0.52 0.153846153812762
0.54 0.153846155322281
0.56 0.16923076924786
0.58 0.169230778504066
0.6 0.184615310956648
0.62 0.184615385540015
0.64 0.199999917923846
0.66 0.21538460966997
0.68 0.215384615005071
0.7 0.215384615402166
0.72 0.230769230784396
0.74 0.230769231312182
0.76 0.246153846127923
0.78 0.246153874475403
0.8 0.261538461546294
0.82 0.276755458119413
0.84 0.27692307931077
0.86 0.292307691996818
0.88 0.29230769233566
0.9 0.307692302012799
0.92 0.32307626372266
0.94 0.323076922286694
0.96 0.323076923620621
0.98 0.33846153839559
1 0.338488409001865
1.02 0.353846154022419
1.04 0.369230763791759
1.06 0.369230782980188
1.08 0.384615383920657
1.1 0.384616087896088
1.12 0.399999992061847
1.14 0.41538117021365
1.16 0.415384625318425
1.18 0.430769230776718
1.2 0.446152665320641
1.22 0.44615384615171
1.24 0.461538326822363
1.26 0.461538465097762
1.28 0.476923076931603
1.3 0.492305308507703
1.32 0.492307728148491
1.34 0.492307833655993
1.36 0.523073852251515
1.38 0.538460394317999
1.4 0.523076924498969
1.42 0.53846153985583
1.44 0.553846387592498
1.46 0.569230769271025
1.48 0.584615385739043
1.5 0.599998034252302
1.52 0.600000008262433
1.54 0.600000010652572
1.56 0.615384628823474
1.58 0.646153845918518
1.6 0.646153847045901
1.62 0.661538465109261
1.64 0.67692237187257
1.66 0.67692323112322
1.68 0.692307731649563
1.7 0.707692316015817
1.72 0.723076923718232
1.74 0.738460130455023
1.76 0.753845791936789
1.78 0.75384678723051
1.8 0.769230774479021
1.82 0.784615387519924
1.84 0.815383847021906
1.86 0.83076871681921
1.88 0.830769365987973
1.9 0.846154047575295
1.92 0.999999646848322
1.94 0.99999999696102
1.96 0.999999998725824
1.98 0.999999995918643
2 0.999999997620477
};
\addlegendentry{$L_x=64$}
\end{axis}

\end{tikzpicture}


==> plots/winding_mu_pos_lambda.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mu\)},
xmajorgrids,
xmin=0.1, xmax=2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \langle W_x\rangle/L_x\)},
ymajorgrids,
ymin=-0.0500000006031906, ymax=1.2,
ytick style={color=black}
]
\addplot [color0, mark=square*, mark size=0.5, mark options={solid}]
table {%
0.3 0
0.32 0
0.34 0.1710676
0.36 0.1710676
0.38 0.1710676
0.4 0.1710676
0.42 0.1710676
0.44 0.1710676
0.46 0.1710676
0.48 0.1710676
0.5 0.1710676
0.52 0.1710676
0.54 0.1710676
0.56 0.1710676
0.58 0.1710676
0.6 0.1710676
0.62 0.1710676
0.64 0.2892746
0.66 0.2892746
0.68 0.2892746
0.7 0.2892746
0.72 0.2892746
0.74 0.2892746
0.76 0.2892746
0.78 0.2892746
0.8 0.2892746
0.82 0.2892746
0.84 0.2892746
0.86 0.2892746
0.88 0.2892746
0.9 0.2892746
0.92 0.2892746
0.94 0.2892746
0.96 0.2892746
0.98 0.2892746
1 0.2892746
1.02 0.2892746
1.04 0.4974898
1.06 0.4974898
1.08 0.4974898
1.1 0.4974898
1.12 0.4974898
1.14 0.4974898
1.16 0.4974898
1.18 0.4974898
1.2 0.4974898
1.22 0.4974898
1.24 0.4974898
1.26 0.4974898
1.28 0.4974898
1.3 0.4974898
1.32 0.4974898
1.34 0.4974898
1.36 0.4974898
1.38 0.4974898
1.4 0.4974898
};
\addlegendentry{$L_x=4$}
\addplot [color1, mark=asterisk, mark size=0.5, mark options={solid}]
table {%
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0.117870111111111
0.34 0.117870111111111
0.36 0.117870111111111
0.38 0.117870111111111
0.4 0.117870111111111
0.42 0.117870111111111
0.44 0.117870111111111
0.46 0.117870111111111
0.48 0.201361888888889
0.5 0.201361888888889
0.52 0.201361888888889
0.54 0.201361888888889
0.56 0.201361888888889
0.58 0.201361888888889
0.6 0.201361888888889
0.62 0.201361888888889
0.64 0.201361888888889
0.66 0.201361888888889
0.68 0.201361888888889
0.7 0.293358444444444
0.72 0.293358444444444
0.74 0.293358444444444
0.76 0.293358444444444
0.78 0.293358444444444
0.8 0.293358444444444
0.82 0.293358444444444
0.84 0.293358444444444
0.86 0.293358444444444
0.88 0.293358444444444
0.9 0.293358444444444
0.92 0.293358444444444
0.94 0.407787111111111
0.96 0.407787111111111
0.98 0.407787111111111
1 0.407787111111111
1.02 0.407787111111111
1.04 0.407787111111111
1.06 0.407787111111111
1.08 0.407787111111111
1.1 0.407787111111111
1.12 0.407787111111111
1.14 0.407787111111111
1.16 0.407787111111111
1.18 0.548224555555555
1.2 0.548224555555555
1.22 0.548224555555555
1.24 0.548224555555555
1.26 0.548224555555555
1.28 0.548224555555555
1.3 0.548224555555555
1.32 0.548224555555555
1.34 0.548224555555555
1.36 0.548224555555555
1.38 0.548224555555555
1.4 0.548224555555555
1.42 0.715342222222222
1.44 0.715342222222222
1.46 0.715342222222222
1.48 0.715342222222222
1.5 0.715342222222222
};
\addlegendentry{$L_x=8$}
\addplot [color2, mark=triangle*, mark size=0.5, mark options={solid}]
table {%
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0.0736133529411765
0.32 0.0736133529411765
0.34 0.0736133529411765
0.36 0.131480647058824
0.38 0.131480647058824
0.4 0.131480647058824
0.42 0.131480647058824
0.44 0.131480647058824
0.46 0.131480647058824
0.48 0.183879705882353
0.5 0.183879705882353
0.52 0.183879705882353
0.54 0.183879705882353
0.56 0.183879705882353
0.58 0.183879705882353
0.6 0.183879705882353
0.62 0.237194294117647
0.64 0.237194294117647
0.66 0.237194294117647
0.68 0.237194294117647
0.7 0.237194294117647
0.72 0.237194294117647
0.74 0.237194294117647
0.76 0.294245294117647
0.78 0.294245294117647
0.8 0.294245294117647
0.82 0.294245294117647
0.84 0.294245294117647
0.86 0.294245294117647
0.88 0.356381588235294
0.9 0.356381588235294
0.92 0.356381588235294
0.94 0.356381588235294
0.96 0.356381588235294
0.98 0.356381588235294
1 0.356381588235294
1.02 0.424358470588235
1.04 0.424358470588235
1.06 0.424358470588235
1.08 0.424358470588235
1.1 0.424358470588235
1.12 0.424358470588235
1.14 0.498639705882353
1.16 0.498639705882353
1.18 0.498639705882353
1.2 0.498639705882353
1.22 0.498639705882353
1.24 0.498639705882353
1.26 0.498639705882353
1.28 0.579508588235294
1.3 0.579508588235294
1.32 0.579508588235294
1.34 0.579508588235294
1.36 0.579508588235294
1.38 0.667098823529412
1.4 0.667098823529412
1.42 0.667098823529412
1.44 0.667098823529412
1.46 0.667098823529412
1.48 0.667098823529412
1.5 0.761365588235294
};
\addlegendentry{$L_x=16$}
\addplot [color3, mark=triangle*, mark size=0.5, mark options={solid,rotate=180}]
table {%
0 0
0.01 -6.07089663052349e-10
0.02 8.20467147084345e-10
0.03 1.01296728749142e-09
0.04 -6.63608377003794e-11
0.05 -4.50275187506232e-11
0.06 1.42005262767608e-11
0.07 2.66623692820906e-10
0.08 2.00183893031142e-10
0.09 1.21957542886124e-09
0.1 7.6845186274874e-10
0.11 2.13820437786479e-10
0.12 9.82102364079716e-10
0.13 2.58555883773812e-10
0.14 4.1810602959623e-10
0.15 2.98319137069893e-10
0.16 3.47495491977284e-10
0.17 2.34524527239454e-09
0.18 4.04481290212375e-10
0.19 3.29152866578915e-10
0.2 3.91349766566138e-09
0.21 5.45925722136937e-10
0.22 6.87369021970446e-10
0.23 3.18157549127776e-10
0.24 4.81774642065969e-10
0.25 1.09898397789482e-09
0.26 1.07508577965968e-09
0.27 0.030303030304015
0.28 0.030303030305696
0.29 3.44143003145286e-07
0.3 0.0303030427606529
0.31 0.0606060601511976
0.32 0.0606060605559998
0.33 0.0606060606040002
0.34 0.060606063033708
0.35 0.0607115054055966
0.36 0.0909090766453902
0.37 0.0909090909163041
0.38 0.0909090909267751
0.39 0.0909090909093278
0.4 0.0909090918809336
0.41 0.090909091165162
0.42 0.12121210381901
0.43 0.121212120820206
0.44 0.121212121220499
0.45 0.121212121220381
0.46 0.121212121216249
0.47 0.121212162086841
0.48 0.151515151515561
0.49 0.151515151524741
0.5 0.151515151519078
0.51 0.151515151523557
0.52 0.151515151519825
0.53 0.151515162649699
0.54 0.151515156712607
0.55 0.18181818182881
0.56 0.181818181824774
0.57 0.181818181820166
0.58 0.181818181826189
0.59 0.181818181822966
0.6 0.181818181897097
0.61 0.212121211393739
0.62 0.181818853624061
0.63 0.212121212100947
0.64 0.212121208259474
0.65 0.212121212099173
0.66 0.212121212390701
0.67 0.212121212200652
0.68 0.212121212990852
0.69 0.212121245177452
0.7 0.242423693406576
0.71 0.242424242292727
0.72 0.242424242428345
0.73 0.242424242433285
0.74 0.242424242428661
0.75 0.242424243698321
0.76 0.242424285410273
0.77 0.242424246604211
0.78 0.272727270301165
0.79 0.272727272733582
0.8 0.272727272762261
0.81 0.27272727340513
0.82 0.272727276841079
0.83 0.272727274980145
0.84 0.303030303032187
0.85 0.303030278563952
0.86 0.303030301373802
0.87 0.303030303034065
0.88 0.303030303032747
0.89 0.303030303049555
0.9 0.303030303973019
0.91 0.303042643097256
0.92 0.333333316844711
0.93 0.333333332985945
0.94 0.333333331260452
0.95 0.33333333337358
0.96 0.333333333556195
0.97 0.333333335820862
0.98 0.363629891217153
0.99 0.363636362623715
1 0.363636363628456
1.01 0.363636363799445
1.02 0.363636363640265
1.03 0.363636363650327
1.04 0.363636372422876
1.05 0.393939393857693
1.06 0.39393939050603
1.07 0.393939393642308
1.08 0.393939393941437
1.09 0.393939393958841
1.1 0.393939394897042
1.11 0.393939444071602
1.12 0.424241561028016
1.13 0.424242424091731
1.14 0.424242424244143
1.15 0.42424242442473
1.16 0.424242424859105
1.17 0.424242436988915
1.18 0.424242469010337
1.19 0.45454539861816
1.2 0.45454545318965
1.21 0.45454545456384
1.22 0.454545454547106
1.23 0.454545455307003
1.24 0.45454545459241
1.25 0.45454638968417
1.26 0.484848484479228
1.27 0.484848484849387
1.28 0.484848484855843
1.29 0.484848484906787
1.3 0.515151515151618
1.31 0.515150121968349
1.32 0.51515149516315
1.33 0.484848495136808
1.34 0.515151515373198
1.35 0.515151515626923
1.36 0.515151806664528
1.37 0.545454519946894
1.38 0.545454544085808
1.39 0.545454545500976
1.4 0.545454545723381
1.41 0.545454545951131
1.42 0.54545648110003
1.43 0.575757575906031
1.44 0.575757574906672
1.45 0.57575757594974
1.46 0.60606059539889
1.47 0.575757668416558
1.48 0.575757576053774
1.49 0.606060603685596
1.5 0.575757575890572
1.51 0.606060614255326
1.52 0.6060606061759
1.53 0.636363619920123
1.54 0.636363636679325
1.55 0.63636363626979
1.56 0.636363636583658
1.57 0.636363636725042
1.58 0.636363645110116
1.59 0.6666238493637
1.6 0.666666662516105
1.61 0.636363863287134
1.62 0.666666667349836
1.63 0.666666667426988
1.64 0.666721554139601
1.65 0.66666667262577
1.66 0.696969697231598
1.67 0.696969709968925
1.68 0.727272727312547
1.69 0.697004561161375
1.7 0.727272723096619
1.71 0.727272731772238
1.72 0.727272732913283
1.74 0.757575758275689
1.75 0.757575733083111
1.76 0.757575759017879
1.77 0.757575900303708
1.78 0.787878788747257
1.79 0.757578312459669
1.8 0.787878779681258
1.81 0.818180666454206
1.82 0.78787910161389
1.83 0.818179426385733
1.84 0.818181828716854
1.85 0.818181834198155
1.86 0.848484856025463
1.87 0.848479546975866
1.88 0.848484858146704
1.89 0.878787871453213
1.9 0.999999651038002
1.91 0.878787889047477
1.92 0.999999971287949
1.93 0.999999990337555
1.94 0.999999973423111
1.95 0.999999991736003
1.96 0.999999999314928
1.97 0.99999999811978
1.98 0.999999999221564
1.99 0.99999999221139
2 0.9999999986797
};
\addlegendentry{$L_x=32$}
\addplot [color4, mark=asterisk, mark size=0.5, mark options={solid}]
table {%
0.01 0
0.02 3.6313180496761e-10
0.03 6.63502107956734e-11
0.04 -5.31040453491183e-10
0.05 7.75014326219555e-10
0.06 6.19887901690033e-13
0.07 1.4897928275641e-09
0.08 2.9500944849385e-10
0.09 1.17899756538839e-09
0.1 -1.1238539073725e-10
0.11 5.51674207171192e-10
0.12 2.22611614014284e-09
0.13 1.68058277636098e-09
0.14 1.67404876285976e-10
0.15 4.40028993584291e-10
0.2 3.654351419759e-10
0.3 0.0461538458031098
0.35 0.0769230765193213
0.4 0.0923076922165976
0.45 0.123076922975252
0.5 0.138461540140153
0.55 0.153846153743175
0.6 0.184615384513785
0.65 0.199999999965353
0.7 0.230769219429593
0.75 0.246153846038273
0.8 0.261538461449278
0.85 0.276923153443409
0.9 0.292309284897844
0.95 0.32307692299366
1 0.353846151180718
1.05 0.369230769231709
1.1 0.384615408521291
1.15 0.415384614651895
1.2 0.43076927434677
1.25 0.461538464763043
1.35 0.507692338589119
1.4 0.538461516818408
1.45 0.553846153750186
1.5 0.584615660602669
1.55 0.615384616931415
1.6 0.64615384731694
1.65 0.67692307931959
1.7 0.692314324129684
1.75 0.738461541070819
1.8 0.784615386547801
1.8435 0.800000734318968
1.8475 0.815384622235043
1.85 0.81538461799151
1.8675 0.830654333646906
1.8975 0.86153846253935
1.9 0.846153862699896
1.91 0.861538515733585
1.9295 0.892306749976105
1.93 0.892307757142276
1.935 0.99999998492066
1.95 0.999999996945289
};
\addlegendentry{$L_x=64$}
\end{axis}

\end{tikzpicture}


==> plots/winding_sectors.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 3,  vertical sep=0.5cm}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.95)},
  anchor=north west,
  draw=none
},
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.185, xmax=1.52,
xtick style={color=black},
legend image post style={scale=3},
xtick={0.28,0.34,0.46,0.6,0.74,0.86,1,1.12,1.26,1.36,1.48},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle W_x\)},
ymin=-0.64716075, ymax=13.59037575,
ytick style={color=black},
ytick={-10,0,10,20}
]
\addplot [color0, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 1.251427
0.32 1.251427
0.34 1.251427
0.36 2.235171
0.38 2.235171
0.4 2.235171
0.42 2.235171
0.44 2.235171
0.46 2.235171
0.48 3.125955
0.5 3.125955
0.52 3.125955
0.54 3.125955
0.56 3.125955
0.58 3.125955
0.6 3.125955
0.62 4.032303
0.64 4.032303
0.66 4.032303
0.68 4.032303
0.7 4.032303
0.72 4.032303
0.74 4.032303
0.76 5.00217
0.78 5.00217
0.8 5.00217
0.82 5.00217
0.84 5.00217
0.86 5.00217
0.88 6.058487
0.9 6.058487
0.92 6.058487
0.94 6.058487
0.96 6.058487
0.98 6.058487
1 6.058487
1.02 7.214094
1.04 7.214094
1.06 7.214094
1.08 7.214094
1.1 7.214094
1.12 7.214094
1.14 8.476875
1.16 8.476875
1.18 8.476875
1.2 8.476875
1.22 8.476875
1.24 8.476875
1.26 8.476875
1.28 9.851646
1.3 9.851646
1.32 9.851646
1.34 9.851646
1.36 9.851646
1.38 11.34068
1.4 11.34068
1.42 11.34068
1.44 11.34068
1.46 11.34068
1.48 11.34068
1.5 12.943215
};
\addlegendentry{$L_x=16$}

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.185, xmax=1.52,
xtick style={color=black},
legend image post style={scale=3},
xtick={0.28,0.34,0.46,0.6,0.74,0.86,1,1.12,1.26,1.36,1.48},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \partial E_0/\partial \mu_x\)},
ymin=-22.0637550000001, ymax=1.050655,
ytick style={color=black},
ytick={-40,-20,0,20}
]
\addplot [semithick, color0, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.2 0
0.22 0
0.24 0
0.26 0
0.28 -1.98475000000009
0.3 -1.99999999999996
0.32 -1.99999999999996
0.34 -1.98804999999993
0.36 -4.00000000000027
0.38 -3.99999999999992
0.4 -3.99999999999992
0.42 -3.99999999999992
0.44 -4.00000000000027
0.46 -4.69074999999997
0.48 -5.99999999999987
0.5 -5.99999999999987
0.52 -6.00000000000023
0.54 -5.99999999999987
0.56 -6.00000000000023
0.58 -5.99999999999987
0.6 -7.63715000000005
0.62 -7.99999999999983
0.64 -8.00000000000019
0.66 -7.99999999999983
0.68 -8.00000000000019
0.7 -7.99999999999983
0.72 -8.00000000000019
0.74 -9.94119999999974
0.76 -10.0000000000001
0.78 -10.0000000000001
0.8 -9.99999999999979
0.82 -10.0000000000001
0.84 -9.99999999999979
0.86 -10.2583500000002
0.88 -12.0000000000001
0.9 -11.9999999999997
0.92 -12.0000000000001
0.94 -12.0000000000001
0.96 -12.0000000000001
0.98 -11.9999999999997
1 -12.9312000000002
1.02 -13.9999999999997
1.04 -14.0000000000001
1.06 -14.0000000000001
1.08 -14.0000000000001
1.1 -14.0000000000001
1.12 -14.1147499999999
1.14 -16
1.16 -16
1.18 -16
1.2 -16
1.22 -16
1.24 -16
1.26 -17.8586499999998
1.28 -18.0000000000003
1.3 -18
1.32 -18
1.34 -18
1.36 -18.1626999999999
1.38 -19.9999999999999
1.4 -20.0000000000003
1.42 -19.9999999999999
1.44 -19.9999999999999
1.46 -19.9999999999999
1.48 -21.0131000000001
};

\nextgroupplot[
height=\figureheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mu_x\)},
xmajorgrids,
xmin=0.185, xmax=1.52,
xtick style={color=black},
xtick={0.28,0.34,0.46,0.6,0.74,0.86,1,1.12,1.26,1.36,1.48},
xticklabels={,0.34,0.46,0.6,0.74,0.86,1,1.12,1.26,1.36,1.48},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle M\)},
ymin=-0.0327295375, ymax=0.6873202875,
ytick style={color=black},
ytick={-0.5,0,0.5,1}
]
\addplot [color0, mark=triangle*, mark size=1, mark options={solid}]
table {%
0.2 0.65459075
0.22 0.65459075
0.24 0.65459075
0.26 0.65459075
0.28 0.65459075
0.3 0
0.32 0
0.34 0
0.36 0.1111061875
0.38 0.1111061875
0.4 0.1111061875
0.42 0.1111061875
0.44 0.1111061875
0.46 0.1111061875
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0.0892721875
0.64 0.0892721875
0.66 0.0892721875
0.68 0.0892721875
0.7 0.0892721875
0.72 0.0892721875
0.74 0.0892721875
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0.055579875
0.9 0.055579875
0.92 0.055579875
0.94 0.055579875
0.96 0.055579875
0.98 0.055579875
1 0.055579875
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0.0308466875
1.16 0.0308466875
1.18 0.0308466875
1.2 0.0308466875
1.22 0.0308466875
1.24 0.0308466875
1.26 0.0308466875
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0.014779625
1.4 0.014779625
1.42 0.014779625
1.44 0.014779625
1.46 0.014779625
1.48 0.014779625
1.5 0
};
\end{groupplot}

\end{tikzpicture}

